Continuous Control Set Nonlinear Model Predictive Control of Reluctance Synchronous Machines

In this paper we describe the design and implementation of a current controller for a reluctance synchronous machine based on continuous set nonlinear model predictive control. A computationally efficient grey box model of the flux linkage map is employed in a tracking formulation which is implemented using the high-performance framework for nonlinear model predictive control acados. The resulting controller is validated in simulation and deployed on a dSPACE real-time system connected to a physical reluctance synchronous machine. Experimental results are presented where the proposed implementation can reach sampling times in the range typical for electrical drives and can achieve large improvements in terms of control performance with respect to state-of-the-art classical control strategies.

==> Figures/tikz/EC_RSM_in_dq.tikz <==
% some options for circuitikz elements
\def\nodescale{1}
\def\textscale{1}
\begin{tikzpicture}[	circuit ee IEC, % for black round dotes 
											x=1cm,y=1cm, % standard increments in x, y direction
											semithick,
											every info/.style={font=\scriptsize},
											every label/.style={font=\scriptsize},
											%medium circuit symbols, % = 7pt
											every resistor/.style={circuit symbol size=width {3*\nodescale} height {1.2*\nodescale}},%circuit symbol size=width 2 height 2,
											every inductor/.style={circuit symbol size=width {3*\nodescale} height {1.2*\nodescale}},
											every capacitor/.style={circuit symbol size=width {0.7*\nodescale} height {4*\nodescale}},
											every source/.style={circuit symbol size=width {2.4*\nodescale} height {2.4*\nodescale}},
											%set resistor graphic=var resistor IEC graphic,
											set inductor graphic=var inductor IEC graphic,
											set diode graphic=var diode IEC graphic,
											set make contact graphic= var make contact IEC graphic,
											>=direction ee,%triangle 45, %stealth',
											bipowerflow/.style={%
														fill=lightgray,
														inner sep=3pt,
														shape=double arrow,
														minimum width=0.5cm,
														minimum height=1.5cm,
														outer sep=0pt,
														shape border rotate=0},
											powerflow/.style={%
														fill=lightgray,
														inner sep=3pt,
														shape=single arrow,
														minimum width=0.5cm,
														minimum height=1.5cm,
														outer sep=0pt,
														shape border rotate=0},
											scale=0.95
										]											
											%inner sep=-1pt]

	
%\draw grid (helplines)	
%\draw[step=1, gray, very thin] (-1,-1) grid (20,9); 
%%	mark the zero of the grid 	
%\node[circle,red,label={right:$(0,0)$}, fill,draw=black] (gridzero) at (0,0) {};	
%\node[] (gridzero) at (0,0) {};



\node[ocirc] 		(usk_pos) at (0,3) {};
\node[ocirc] 		(usk_neg) at (0,0) {};
%\node[contact,gray] 	(usk_fe_pos) at ($(usk_pos)+(3,0)$) {};
%\node[contact,gray] 	(usk_fe_neg) at ($(usk_neg)+(3,0)$) {};

\draw (usk_pos) 						to [current direction={info'=$\isk$}] ++(1,0) 
														to [resistor={label=$\Rs$}] ++(2,0)  
														to [source={AC,direction info={->},label={$\omega_k\J \psisk$}}] ++(2,0) %to ++(0.75,0) 
														to [inductor={label=$\ddt\psisk$}] ++(0,-3)	
														to (usk_neg) {} ;
%\draw [gray] (usk_fe_pos) 					to [gray,current direction={gray,near start,info'=$\iskfe$},resistor={gray,label=$\Rfe$}] (usk_fe_neg) {};														
\draw[->,style={shorten >=1,shorten <=1}] (usk_pos) to node[left] {$\usk$} (usk_neg);

\end{tikzpicture}

==> Figures/tikz/RSM_Lsdd_1100W_zoom.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-6,
xmax=6,
tick align=outside,
xlabel={$\isd$ / A},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-6,
ymax=6,
ylabel={$\isq$ / A},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0,
zmax=0.4,
zlabel={$\Lsd$ / H},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=50]
table[row sep=crcr,header=false] {%
%
-6	-6	0.0884107942123035\\
-6	-5.75510204081633	0.0877878694704176\\
-6	-5.51020408163265	0.0872357676679934\\
-6	-5.26530612244898	0.0867699959225549\\
-6	-5.02040816326531	0.0864060613516241\\
-6	-4.77551020408163	0.0861594710727224\\
-6	-4.53061224489796	0.0860457322033726\\
-6	-4.28571428571429	0.0860803518610971\\
-6	-4.04081632653061	0.0862788371634169\\
-6	-3.79591836734694	0.0866259417359447\\
-6	-3.55102040816327	0.0869019699900726\\
-6	-3.30612244897959	0.0868038228671297\\
-6	-3.06122448979592	0.0860281552805129\\
-6	-2.81632653061224	0.0843497981531191\\
-6	-2.57142857142857	0.082224003231311\\
-6	-2.3265306122449	0.0804021979878798\\
-6	-2.08163265306122	0.0790954866249105\\
-6	-1.83673469387755	0.0782120409482363\\
-6	-1.59183673469388	0.0777771783415548\\
-6	-1.3469387755102	0.0775998387614797\\
-6	-1.10204081632653	0.0764499055936546\\
-6	-0.857142857142857	0.0740003811811079\\
-6	-0.612244897959184	0.0743283509335016\\
-6	-0.36734693877551	0.0732137119183894\\
-6	-0.122448979591836	0.0738944537371225\\
-6	0.122448979591836	0.0741255446702133\\
-6	0.36734693877551	0.0739222656350809\\
-6	0.612244897959184	0.0746846313864903\\
-6	0.857142857142857	0.0744304446806457\\
-6	1.10204081632653	0.0754040965541689\\
-6	1.3469387755102	0.0795356304577883\\
-6	1.59183673469388	0.0816558025617611\\
-6	1.83673469387755	0.0797425439753147\\
-6	2.08163265306122	0.0782742268087792\\
-6	2.3265306122449	0.0801375489865661\\
-6	2.57142857142857	0.0830621302062887\\
-6	2.81632653061224	0.0851657760474803\\
-6	3.06122448979592	0.0860118700883103\\
-6	3.30612244897959	0.0855496446093997\\
-6	3.55102040816327	0.0841981339622387\\
-6	3.79591836734694	0.0824303497575268\\
-6	4.04081632653061	0.0807189149922962\\
-6	4.28571428571429	0.0794047126314637\\
-6	4.53061224489796	0.0785056876851186\\
-6	4.77551020408163	0.0779912084553374\\
-6	5.02040816326531	0.0778306432442001\\
-6	5.26530612244898	0.0779933603537847\\
-6	5.51020408163265	0.0784487280861704\\
-6	5.75510204081633	0.0791661147434372\\
-6	6	0.0801148886276623\\
-5.75510204081633	-6	0.0906512211063775\\
-5.75510204081633	-5.75510204081633	0.0898960275567991\\
-5.75510204081633	-5.51020408163265	0.0891787333323416\\
-5.75510204081633	-5.26530612244898	0.088532001314666\\
-5.75510204081633	-5.02040816326531	0.0879884943854331\\
-5.75510204081633	-4.77551020408163	0.087580875426304\\
-5.75510204081633	-4.53061224489796	0.0873418073189385\\
-5.75510204081633	-4.28571428571429	0.0873039529449976\\
-5.75510204081633	-4.04081632653061	0.0874999751861423\\
-5.75510204081633	-3.79591836734694	0.0879298526984802\\
-5.75510204081633	-3.55102040816327	0.0883762794066452\\
-5.75510204081633	-3.30612244897959	0.0885333096155708\\
-5.75510204081633	-3.06122448979592	0.0880947361563873\\
-5.75510204081633	-2.81632653061224	0.0868103894690566\\
-5.75510204081633	-2.57142857142857	0.0849178347370856\\
-5.75510204081633	-2.3265306122449	0.0829086665740672\\
-5.75510204081633	-2.08163265306122	0.0813056162878354\\
-5.75510204081633	-1.83673469387755	0.0805838425649686\\
-5.75510204081633	-1.59183673469388	0.0804708061654805\\
-5.75510204081633	-1.3469387755102	0.080214985192259\\
-5.75510204081633	-1.10204081632653	0.0790755764381011\\
-5.75510204081633	-0.857142857142857	0.0770034937328413\\
-5.75510204081633	-0.612244897959184	0.0762235302236505\\
-5.75510204081633	-0.36734693877551	0.0758620160209408\\
-5.75510204081633	-0.122448979591836	0.0761830964192029\\
-5.75510204081633	0.122448979591836	0.0766411220771815\\
-5.75510204081633	0.36734693877551	0.0762420263876539\\
-5.75510204081633	0.612244897959184	0.077135376753388\\
-5.75510204081633	0.857142857142857	0.0764432793634374\\
-5.75510204081633	1.10204081632653	0.07746132152039\\
-5.75510204081633	1.3469387755102	0.0811055906770967\\
-5.75510204081633	1.59183673469388	0.0831477331269661\\
-5.75510204081633	1.83673469387755	0.0819670763690626\\
-5.75510204081633	2.08163265306122	0.0809200851705868\\
-5.75510204081633	2.3265306122449	0.0822597164639027\\
-5.75510204081633	2.57142857142857	0.0844743439686065\\
-5.75510204081633	2.81632653061224	0.086236161291592\\
-5.75510204081633	3.06122448979592	0.0871002932338787\\
-5.75510204081633	3.30612244897959	0.0869404151275241\\
-5.75510204081633	3.55102040816327	0.0860782494761583\\
-5.75510204081633	3.79591836734694	0.0848869965435475\\
-5.75510204081633	4.04081632653061	0.0837395489780201\\
-5.75510204081633	4.28571428571429	0.082904517794344\\
-5.75510204081633	4.53061224489796	0.0823948855781237\\
-5.75510204081633	4.77551020408163	0.0821851829851811\\
-5.75510204081633	5.02040816326531	0.0822499406713395\\
-5.75510204081633	5.26530612244898	0.0825636892924217\\
-5.75510204081633	5.51020408163265	0.0831009595042516\\
-5.75510204081633	5.75510204081633	0.0838362819626521\\
-5.75510204081633	6	0.0847441873234474\\
-5.51020408163265	-6	0.0960185288301277\\
-5.51020408163265	-5.75510204081633	0.0951094684087816\\
-5.51020408163265	-5.51020408163265	0.0941395775737875\\
-5.51020408163265	-5.26530612244898	0.0931615421258076\\
-5.51020408163265	-5.02040816326531	0.0922280478655039\\
-5.51020408163265	-4.77551020408163	0.0913917805935416\\
-5.51020408163265	-4.53061224489796	0.0907054261105814\\
-5.51020408163265	-4.28571428571429	0.0902216702172873\\
-5.51020408163265	-4.04081632653061	0.089993198714323\\
-5.51020408163265	-3.79591836734694	0.0900550976586516\\
-5.51020408163265	-3.55102040816327	0.0903254500111291\\
-5.51020408163265	-3.30612244897959	0.0906746082277019\\
-5.51020408163265	-3.06122448979592	0.0909727839663648\\
-5.51020408163265	-2.81632653061224	0.0910520452993973\\
-5.51020408163265	-2.57142857142857	0.0904124698308031\\
-5.51020408163265	-2.3265306122449	0.088544563039189\\
-5.51020408163265	-2.08163265306122	0.086555659613656\\
-5.51020408163265	-1.83673469387755	0.086247316319857\\
-5.51020408163265	-1.59183673469388	0.0866516718493822\\
-5.51020408163265	-1.3469387755102	0.0858041051864976\\
-5.51020408163265	-1.10204081632653	0.0845746448913123\\
-5.51020408163265	-0.857142857142857	0.0838479463014117\\
-5.51020408163265	-0.612244897959184	0.0802119484835111\\
-5.51020408163265	-0.36734693877551	0.0817036289526857\\
-5.51020408163265	-0.122448979591836	0.0808426313804426\\
-5.51020408163265	0.122448979591836	0.0813506781725315\\
-5.51020408163265	0.36734693877551	0.0812386573010583\\
-5.51020408163265	0.612244897959184	0.0820461169582083\\
-5.51020408163265	0.857142857142857	0.0815145804440596\\
-5.51020408163265	1.10204081632653	0.0822974480473112\\
-5.51020408163265	1.3469387755102	0.0833466478460211\\
-5.51020408163265	1.59183673469388	0.0854046150292285\\
-5.51020408163265	1.83673469387755	0.087060579035165\\
-5.51020408163265	2.08163265306122	0.0875693104816787\\
-5.51020408163265	2.3265306122449	0.0871018323351837\\
-5.51020408163265	2.57142857142857	0.0867983935471875\\
-5.51020408163265	2.81632653061224	0.087279817525976\\
-5.51020408163265	3.06122448979592	0.088122181179755\\
-5.51020408163265	3.30612244897959	0.0889655058669673\\
-5.51020408163265	3.55102040816327	0.089776604760822\\
-5.51020408163265	3.79591836734694	0.0905598373281367\\
-5.51020408163265	4.04081632653061	0.0913195605605613\\
-5.51020408163265	4.28571428571429	0.0920592923669507\\
-5.51020408163265	4.53061224489796	0.0927804937894887\\
-5.51020408163265	4.77551020408163	0.0934843164740499\\
-5.51020408163265	5.02040816326531	0.0941719120665084\\
-5.51020408163265	5.26530612244898	0.094844432212738\\
-5.51020408163265	5.51020408163265	0.0955030285586125\\
-5.51020408163265	5.75510204081633	0.0961488527500056\\
-5.51020408163265	6	0.0967830564327928\\
-5.26530612244898	-6	0.102343166045495\\
-5.26530612244898	-5.75510204081633	0.101563790056819\\
-5.26530612244898	-5.51020408163265	0.100658033045369\\
-5.26530612244898	-5.26530612244898	0.0996708549420227\\
-5.26530612244898	-5.02040816326531	0.0986472156776529\\
-5.26530612244898	-4.77551020408163	0.0976320751831361\\
-5.26530612244898	-4.53061224489796	0.0966703933893456\\
-5.26530612244898	-4.28571428571429	0.0958071302271587\\
-5.26530612244898	-4.04081632653061	0.095087245627449\\
-5.26530612244898	-3.79591836734694	0.0945572813005575\\
-5.26530612244898	-3.55102040816327	0.0942742946267111\\
-5.26530612244898	-3.30612244897959	0.0942996327720486\\
-5.26530612244898	-3.06122448979592	0.0946946555569437\\
-5.26530612244898	-2.81632653061224	0.0954335796217331\\
-5.26530612244898	-2.57142857142857	0.095732153187893\\
-5.26530612244898	-2.3265306122449	0.0946140848782806\\
-5.26530612244898	-2.08163265306122	0.0930903810428113\\
-5.26530612244898	-1.83673469387755	0.093052564873766\\
-5.26530612244898	-1.59183673469388	0.093294693611663\\
-5.26530612244898	-1.3469387755102	0.0917380427355607\\
-5.26530612244898	-1.10204081632653	0.0904109006962236\\
-5.26530612244898	-0.857142857142857	0.0910452619777708\\
-5.26530612244898	-0.612244897959184	0.0855971651848767\\
-5.26530612244898	-0.36734693877551	0.087454328731401\\
-5.26530612244898	-0.122448979591836	0.0857906088974784\\
-5.26530612244898	0.122448979591836	0.0860065354054858\\
-5.26530612244898	0.36734693877551	0.0869144105402591\\
-5.26530612244898	0.612244897959184	0.0875158460500539\\
-5.26530612244898	0.857142857142857	0.0882696344033937\\
-5.26530612244898	1.10204081632653	0.0886446051963625\\
-5.26530612244898	1.3469387755102	0.0871961517123266\\
-5.26530612244898	1.59183673469388	0.088847887738006\\
-5.26530612244898	1.83673469387755	0.0928506089813931\\
-5.26530612244898	2.08163265306122	0.094823227648217\\
-5.26530612244898	2.3265306122449	0.0929430196759749\\
-5.26530612244898	2.57142857142857	0.0905987753915849\\
-5.26530612244898	2.81632653061224	0.0900837210137939\\
-5.26530612244898	3.06122448979592	0.0910125597014388\\
-5.26530612244898	3.30612244897959	0.0928306539102543\\
-5.26530612244898	3.55102040816327	0.0951733792380733\\
-5.26530612244898	3.79591836734694	0.0976979425799055\\
-5.26530612244898	4.04081632653061	0.100061850268322\\
-5.26530612244898	4.28571428571429	0.102024117968589\\
-5.26530612244898	4.53061224489796	0.103592593957979\\
-5.26530612244898	4.77551020408163	0.104812556208714\\
-5.26530612244898	5.02040816326531	0.105729282693014\\
-5.26530612244898	5.26530612244898	0.106388051383102\\
-5.26530612244898	5.51020408163265	0.106834140251196\\
-5.26530612244898	5.75510204081633	0.107112827269518\\
-5.26530612244898	6	0.107269390410289\\
-5.02040816326531	-6	0.108878912093741\\
-5.02040816326531	-5.75510204081633	0.108495690621707\\
-5.02040816326531	-5.51020408163265	0.108054597117704\\
-5.02040816326531	-5.26530612244898	0.107572773579814\\
-5.02040816326531	-5.02040816326531	0.107067362006123\\
-5.02040816326531	-4.77551020408163	0.10655550439471\\
-5.02040816326531	-4.53061224489796	0.106054342743659\\
-5.02040816326531	-4.28571428571429	0.105581019051053\\
-5.02040816326531	-4.04081632653061	0.105152675314974\\
-5.02040816326531	-3.79591836734694	0.104773246894944\\
-5.02040816326531	-3.55102040816327	0.104358871417328\\
-5.02040816326531	-3.30612244897959	0.103789870104717\\
-5.02040816326531	-3.06122448979592	0.102946458526588\\
-5.02040816326531	-2.81632653061224	0.101766634235296\\
-5.02040816326531	-2.57142857142857	0.100691312041533\\
-5.02040816326531	-2.3265306122449	0.100331031272165\\
-5.02040816326531	-2.08163265306122	0.100402700436509\\
-5.02040816326531	-1.83673469387755	0.100143565840005\\
-5.02040816326531	-1.59183673469388	0.0992151179096952\\
-5.02040816326531	-1.3469387755102	0.0977177183379956\\
-5.02040816326531	-1.10204081632653	0.0965436852035596\\
-5.02040816326531	-0.857142857142857	0.0971671994245266\\
-5.02040816326531	-0.612244897959184	0.0934481236839578\\
-5.02040816326531	-0.36734693877551	0.0920475881410652\\
-5.02040816326531	-0.122448979591836	0.0913686647324849\\
-5.02040816326531	0.122448979591836	0.0915035428206293\\
-5.02040816326531	0.36734693877551	0.0932569957927542\\
-5.02040816326531	0.612244897959184	0.0941754216370633\\
-5.02040816326531	0.857142857142857	0.0960551581723516\\
-5.02040816326531	1.10204081632653	0.0964300823717767\\
-5.02040816326531	1.3469387755102	0.0962612438045344\\
-5.02040816326531	1.59183673469388	0.0964187269527703\\
-5.02040816326531	1.83673469387755	0.0987172878061063\\
-5.02040816326531	2.08163265306122	0.100332018541592\\
-5.02040816326531	2.3265306122449	0.0995658951318408\\
-5.02040816326531	2.57142857142857	0.0986256472258186\\
-5.02040816326531	2.81632653061224	0.0989878260682773\\
-5.02040816326531	3.06122448979592	0.100279789786195\\
-5.02040816326531	3.30612244897959	0.102040592370414\\
-5.02040816326531	3.55102040816327	0.103996069560148\\
-5.02040816326531	3.79591836734694	0.105893517125275\\
-5.02040816326531	4.04081632653061	0.107480487082493\\
-5.02040816326531	4.28571428571429	0.108591399120825\\
-5.02040816326531	4.53061224489796	0.109273614037558\\
-5.02040816326531	4.77551020408163	0.109606523482602\\
-5.02040816326531	5.02040816326531	0.109669519105871\\
-5.02040816326531	5.26530612244898	0.109541992557278\\
-5.02040816326531	5.51020408163265	0.109303335486733\\
-5.02040816326531	5.75510204081633	0.109032939544151\\
-5.02040816326531	6	0.108810196379443\\
-4.77551020408163	-6	0.117239262126896\\
-4.77551020408163	-5.75510204081633	0.116941136551155\\
-4.77551020408163	-5.51020408163265	0.116655527767387\\
-4.77551020408163	-5.26530612244898	0.116392395766654\\
-4.77551020408163	-5.02040816326531	0.11616170054002\\
-4.77551020408163	-4.77551020408163	0.115973402078544\\
-4.77551020408163	-4.53061224489796	0.11583746037329\\
-4.77551020408163	-4.28571428571429	0.11576383541532\\
-4.77551020408163	-4.04081632653061	0.115762487195694\\
-4.77551020408163	-3.79591836734694	0.115804382746235\\
-4.77551020408163	-3.55102040816327	0.115601263905737\\
-4.77551020408163	-3.30612244897959	0.114759123607533\\
-4.77551020408163	-3.06122448979592	0.112883642841281\\
-4.77551020408163	-2.81632653061224	0.109789062720849\\
-4.77551020408163	-2.57142857142857	0.107104869885594\\
-4.77551020408163	-2.3265306122449	0.107038410808952\\
-4.77551020408163	-2.08163265306122	0.108226676764953\\
-4.77551020408163	-1.83673469387755	0.107565956238809\\
-4.77551020408163	-1.59183673469388	0.105684566377534\\
-4.77551020408163	-1.3469387755102	0.104738975553412\\
-4.77551020408163	-1.10204081632653	0.10392570447259\\
-4.77551020408163	-0.857142857142857	0.103498343598846\\
-4.77551020408163	-0.612244897959184	0.102726976977541\\
-4.77551020408163	-0.36734693877551	0.0979054624007797\\
-4.77551020408163	-0.122448979591836	0.0987332295357003\\
-4.77551020408163	0.122448979591836	0.098858572520277\\
-4.77551020408163	0.36734693877551	0.100457574944363\\
-4.77551020408163	0.612244897959184	0.101792814044716\\
-4.77551020408163	0.857142857142857	0.10395517236955\\
-4.77551020408163	1.10204081632653	0.104693177824739\\
-4.77551020408163	1.3469387755102	0.106816438981916\\
-4.77551020408163	1.59183673469388	0.106120006635637\\
-4.77551020408163	1.83673469387755	0.105354057750596\\
-4.77551020408163	2.08163265306122	0.105697713734082\\
-4.77551020408163	2.3265306122449	0.107128256546156\\
-4.77551020408163	2.57142857142857	0.10894914341478\\
-4.77551020408163	2.81632653061224	0.110601395046703\\
-4.77551020408163	3.06122448979592	0.111866078552962\\
-4.77551020408163	3.30612244897959	0.112645215375714\\
-4.77551020408163	3.55102040816327	0.113010021948126\\
-4.77551020408163	3.79591836734694	0.113051154127867\\
-4.77551020408163	4.04081632653061	0.112859235723824\\
-4.77551020408163	4.28571428571429	0.11251402600755\\
-4.77551020408163	4.53061224489796	0.11206865171219\\
-4.77551020408163	4.77551020408163	0.111572233473047\\
-4.77551020408163	5.02040816326531	0.111073891925431\\
-4.77551020408163	5.26530612244898	0.110622747704647\\
-4.77551020408163	5.51020408163265	0.110267921446001\\
-4.77551020408163	5.75510204081633	0.110058533784801\\
-4.77551020408163	6	0.110043705356351\\
-4.53061224489796	-6	0.128754549631157\\
-4.53061224489796	-5.75510204081633	0.127753513516385\\
-4.53061224489796	-5.51020408163265	0.126689956593051\\
-4.53061224489796	-5.26530612244898	0.125617958418811\\
-4.53061224489796	-5.02040816326531	0.124591598551319\\
-4.53061224489796	-4.77551020408163	0.123664956548232\\
-4.53061224489796	-4.53061224489796	0.122892111967206\\
-4.53061224489796	-4.28571428571429	0.122327144365896\\
-4.53061224489796	-4.04081632653061	0.122024133301956\\
-4.53061224489796	-3.79591836734694	0.121997324510596\\
-4.53061224489796	-3.55102040816327	0.1219961484754\\
-4.53061224489796	-3.30612244897959	0.121662006353474\\
-4.53061224489796	-3.06122448979592	0.120635980631347\\
-4.53061224489796	-2.81632653061224	0.118694571588183\\
-4.53061224489796	-2.57142857142857	0.116792915846466\\
-4.53061224489796	-2.3265306122449	0.116287163127411\\
-4.53061224489796	-2.08163265306122	0.116474062085534\\
-4.53061224489796	-1.83673469387755	0.115651171253928\\
-4.53061224489796	-1.59183673469388	0.114328916737005\\
-4.53061224489796	-1.3469387755102	0.113870472670541\\
-4.53061224489796	-1.10204081632653	0.113468874077553\\
-4.53061224489796	-0.857142857142857	0.111790043379699\\
-4.53061224489796	-0.612244897959184	0.11204863189839\\
-4.53061224489796	-0.36734693877551	0.107725823059257\\
-4.53061224489796	-0.122448979591836	0.108833059290352\\
-4.53061224489796	0.122448979591836	0.108775338685809\\
-4.53061224489796	0.36734693877551	0.108750730764633\\
-4.53061224489796	0.612244897959184	0.110050329008282\\
-4.53061224489796	0.857142857142857	0.111348812029145\\
-4.53061224489796	1.10204081632653	0.11259783089323\\
-4.53061224489796	1.3469387755102	0.114253935896853\\
-4.53061224489796	1.59183673469388	0.115080452447403\\
-4.53061224489796	1.83673469387755	0.113685196533102\\
-4.53061224489796	2.08163265306122	0.113315049307251\\
-4.53061224489796	2.3265306122449	0.115788273556297\\
-4.53061224489796	2.57142857142857	0.118621597697686\\
-4.53061224489796	2.81632653061224	0.120071019839179\\
-4.53061224489796	3.06122448979592	0.120317651155578\\
-4.53061224489796	3.30612244897959	0.119730229996814\\
-4.53061224489796	3.55102040816327	0.118669056872467\\
-4.53061224489796	3.79591836734694	0.117493462838115\\
-4.53061224489796	4.04081632653061	0.116562440787862\\
-4.53061224489796	4.28571428571429	0.116120346874934\\
-4.53061224489796	4.53061224489796	0.116130525064746\\
-4.53061224489796	4.77551020408163	0.116514049138025\\
-4.53061224489796	5.02040816326531	0.1171919928755\\
-4.53061224489796	5.26530612244898	0.118085430057895\\
-4.53061224489796	5.51020408163265	0.11911543446594\\
-4.53061224489796	5.75510204081633	0.12020307988036\\
-4.53061224489796	6	0.121269440081883\\
-4.28571428571429	-6	0.139072847800748\\
-4.28571428571429	-5.75510204081633	0.137658867517639\\
-4.28571428571429	-5.51020408163265	0.136122661959977\\
-4.28571428571429	-5.26530612244898	0.134528175390783\\
-4.28571428571429	-5.02040816326531	0.132939352073072\\
-4.28571428571429	-4.77551020408163	0.131420136269866\\
-4.28571428571429	-4.53061224489796	0.130034472244183\\
-4.28571428571429	-4.28571428571429	0.128846304259041\\
-4.28571428571429	-4.04081632653061	0.127919576577461\\
-4.28571428571429	-3.79591836734694	0.127311020354398\\
-4.28571428571429	-3.55102040816327	0.127029414002425\\
-4.28571428571429	-3.30612244897959	0.127063973985049\\
-4.28571428571429	-3.06122448979592	0.127403859060917\\
-4.28571428571429	-2.81632653061224	0.127975993274768\\
-4.28571428571429	-2.57142857142857	0.128165628161432\\
-4.28571428571429	-2.3265306122449	0.127213544846945\\
-4.28571428571429	-2.08163265306122	0.125706355984352\\
-4.28571428571429	-1.83673469387755	0.124891725523536\\
-4.28571428571429	-1.59183673469388	0.124671571152049\\
-4.28571428571429	-1.3469387755102	0.12438919131485\\
-4.28571428571429	-1.10204081632653	0.124135864743535\\
-4.28571428571429	-0.857142857142857	0.121919305732531\\
-4.28571428571429	-0.612244897959184	0.12157485748057\\
-4.28571428571429	-0.36734693877551	0.119859202053431\\
-4.28571428571429	-0.122448979591836	0.119980008677823\\
-4.28571428571429	0.122448979591836	0.119868985779247\\
-4.28571428571429	0.36734693877551	0.118274386807937\\
-4.28571428571429	0.612244897959184	0.119583456585377\\
-4.28571428571429	0.857142857142857	0.119827707338042\\
-4.28571428571429	1.10204081632653	0.121571398980856\\
-4.28571428571429	1.3469387755102	0.121261267949014\\
-4.28571428571429	1.59183673469388	0.123679007199991\\
-4.28571428571429	1.83673469387755	0.123752062755318\\
-4.28571428571429	2.08163265306122	0.123521679670399\\
-4.28571428571429	2.3265306122449	0.125071196307736\\
-4.28571428571429	2.57142857142857	0.126671761947857\\
-4.28571428571429	2.81632653061224	0.127095678004733\\
-4.28571428571429	3.06122448979592	0.126554209393288\\
-4.28571428571429	3.30612244897959	0.125415015393195\\
-4.28571428571429	3.55102040816327	0.124070837406819\\
-4.28571428571429	3.79591836734694	0.122917298612327\\
-4.28571428571429	4.04081632653061	0.122349587459783\\
-4.28571428571429	4.28571428571429	0.122615519572712\\
-4.28571428571429	4.53061224489796	0.123601651521968\\
-4.28571428571429	4.77551020408163	0.125140198865669\\
-4.28571428571429	5.02040816326531	0.127063377161934\\
-4.28571428571429	5.26530612244898	0.129203401968882\\
-4.28571428571429	5.51020408163265	0.131392488844632\\
-4.28571428571429	5.75510204081633	0.133462853347301\\
-4.28571428571429	6	0.135246711035009\\
-4.04081632653061	-6	0.143513629251771\\
-4.04081632653061	-5.75510204081633	0.143199342814933\\
-4.04081632653061	-5.51020408163265	0.14291984799076\\
-4.04081632653061	-5.26530612244898	0.142624295207733\\
-4.04081632653061	-5.02040816326531	0.142261834894332\\
-4.04081632653061	-4.77551020408163	0.141781617479039\\
-4.04081632653061	-4.53061224489796	0.141132793390335\\
-4.04081632653061	-4.28571428571429	0.140264513056699\\
-4.04081632653061	-4.04081632653061	0.139125926906614\\
-4.04081632653061	-3.79591836734694	0.137717469997454\\
-4.04081632653061	-3.55102040816327	0.136380517599472\\
-4.04081632653061	-3.30612244897959	0.135595528896481\\
-4.04081632653061	-3.06122448979592	0.135843373349324\\
-4.04081632653061	-2.81632653061224	0.137412618868261\\
-4.04081632653061	-2.57142857142857	0.138918097645505\\
-4.04081632653061	-2.3265306122449	0.138389032850059\\
-4.04081632653061	-2.08163265306122	0.136617207473466\\
-4.04081632653061	-1.83673469387755	0.135787987235726\\
-4.04081632653061	-1.59183673469388	0.135734467143022\\
-4.04081632653061	-1.3469387755102	0.135245613326603\\
-4.04081632653061	-1.10204081632653	0.134649209787247\\
-4.04081632653061	-0.857142857142857	0.133307670802588\\
-4.04081632653061	-0.612244897959184	0.132038391410595\\
-4.04081632653061	-0.36734693877551	0.131739195209339\\
-4.04081632653061	-0.122448979591836	0.130216747799479\\
-4.04081632653061	0.122448979591836	0.130501477665967\\
-4.04081632653061	0.36734693877551	0.129237896649773\\
-4.04081632653061	0.612244897959184	0.131201808345399\\
-4.04081632653061	0.857142857142857	0.131344179449152\\
-4.04081632653061	1.10204081632653	0.133376559962774\\
-4.04081632653061	1.3469387755102	0.132183806896386\\
-4.04081632653061	1.59183673469388	0.133309053810246\\
-4.04081632653061	1.83673469387755	0.135247764140465\\
-4.04081632653061	2.08163265306122	0.135823806735847\\
-4.04081632653061	2.3265306122449	0.134545525758715\\
-4.04081632653061	2.57142857142857	0.133302835063603\\
-4.04081632653061	2.81632653061224	0.133169757994483\\
-4.04081632653061	3.06122448979592	0.13345145215196\\
-4.04081632653061	3.30612244897959	0.133593693168398\\
-4.04081632653061	3.55102040816327	0.133658436444882\\
-4.04081632653061	3.79591836734694	0.133778432504862\\
-4.04081632653061	4.04081632653061	0.134086279127229\\
-4.04081632653061	4.28571428571429	0.134662793684792\\
-4.04081632653061	4.53061224489796	0.1354618628204\\
-4.04081632653061	4.77551020408163	0.13641828010682\\
-4.04081632653061	5.02040816326531	0.137466839116812\\
-4.04081632653061	5.26530612244898	0.13854233342314\\
-4.04081632653061	5.51020408163265	0.139579556598568\\
-4.04081632653061	5.75510204081633	0.140513302215859\\
-4.04081632653061	6	0.141278363847774\\
-3.79591836734694	-6	0.147884587099323\\
-3.79591836734694	-5.75510204081633	0.148909780183444\\
-3.79591836734694	-5.51020408163265	0.150134818787013\\
-3.79591836734694	-5.26530612244898	0.151405657676517\\
-3.79591836734694	-5.02040816326531	0.15256825161844\\
-3.79591836734694	-4.77551020408163	0.153468555379267\\
-3.79591836734694	-4.53061224489796	0.153952523725483\\
-3.79591836734694	-4.28571428571429	0.153866111423572\\
-3.79591836734694	-4.04081632653061	0.15305527324002\\
-3.79591836734694	-3.79591836734694	0.151445466838554\\
-3.79591836734694	-3.55102040816327	0.149490685143762\\
-3.79591836734694	-3.30612244897959	0.147860532937552\\
-3.79591836734694	-3.06122448979592	0.147225251025012\\
-3.79591836734694	-2.81632653061224	0.148088398342057\\
-3.79591836734694	-2.57142857142857	0.149502784222569\\
-3.79591836734694	-2.3265306122449	0.149925463882043\\
-3.79591836734694	-2.08163265306122	0.149323873623572\\
-3.79591836734694	-1.83673469387755	0.148499496136495\\
-3.79591836734694	-1.59183673469388	0.147790976614958\\
-3.79591836734694	-1.3469387755102	0.147156027532219\\
-3.79591836734694	-1.10204081632653	0.146440532179926\\
-3.79591836734694	-0.857142857142857	0.146408735021877\\
-3.79591836734694	-0.612244897959184	0.144611604819813\\
-3.79591836734694	-0.36734693877551	0.14424526959868\\
-3.79591836734694	-0.122448979591836	0.141646924563415\\
-3.79591836734694	0.122448979591836	0.141989918227235\\
-3.79591836734694	0.36734693877551	0.142521634051791\\
-3.79591836734694	0.612244897959184	0.14475537951573\\
-3.79591836734694	0.857142857142857	0.145323500315064\\
-3.79591836734694	1.10204081632653	0.146985315895235\\
-3.79591836734694	1.3469387755102	0.146383545802943\\
-3.79591836734694	1.59183673469388	0.145052506585827\\
-3.79591836734694	1.83673469387755	0.147453622877611\\
-3.79591836734694	2.08163265306122	0.148612688238564\\
-3.79591836734694	2.3265306122449	0.14547794019533\\
-3.79591836734694	2.57142857142857	0.142345463039605\\
-3.79591836734694	2.81632653061224	0.14191756913833\\
-3.79591836734694	3.06122448979592	0.143037066424903\\
-3.79591836734694	3.30612244897959	0.144571448325313\\
-3.79591836734694	3.55102040816327	0.146184265651277\\
-3.79591836734694	3.79591836734694	0.147630531126915\\
-3.79591836734694	4.04081632653061	0.148665525315191\\
-3.79591836734694	4.28571428571429	0.149135326147753\\
-3.79591836734694	4.53061224489796	0.149108585637008\\
-3.79591836734694	4.77551020408163	0.148687435651071\\
-3.79591836734694	5.02040816326531	0.147974008058056\\
-3.79591836734694	5.26530612244898	0.147070434726079\\
-3.79591836734694	5.51020408163265	0.146078847523254\\
-3.79591836734694	5.75510204081633	0.145101378317697\\
-3.79591836734694	6	0.144240158977521\\
-3.55102040816327	-6	0.16038552854931\\
-3.55102040816327	-5.75510204081633	0.161134147631802\\
-3.55102040816327	-5.51020408163265	0.161954371891075\\
-3.55102040816327	-5.26530612244898	0.162783125949723\\
-3.55102040816327	-5.02040816326531	0.163557334430338\\
-3.55102040816327	-4.77551020408163	0.164213921955513\\
-3.55102040816327	-4.53061224489796	0.164689813147842\\
-3.55102040816327	-4.28571428571429	0.164921932629918\\
-3.55102040816327	-4.04081632653061	0.164847205024333\\
-3.55102040816327	-3.79591836734694	0.164421322502343\\
-3.55102040816327	-3.55102040816327	0.163724743898711\\
-3.55102040816327	-3.30612244897959	0.162888825640174\\
-3.55102040816327	-3.06122448979592	0.162045074293857\\
-3.55102040816327	-2.81632653061224	0.161363792570867\\
-3.55102040816327	-2.57142857142857	0.161352953324382\\
-3.55102040816327	-2.3265306122449	0.162526524498224\\
-3.55102040816327	-2.08163265306122	0.163716470427916\\
-3.55102040816327	-1.83673469387755	0.163038556060871\\
-3.55102040816327	-1.59183673469388	0.161559207344075\\
-3.55102040816327	-1.3469387755102	0.161377337171489\\
-3.55102040816327	-1.10204081632653	0.161626910079287\\
-3.55102040816327	-0.857142857142857	0.161934065555386\\
-3.55102040816327	-0.612244897959184	0.160423469000148\\
-3.55102040816327	-0.36734693877551	0.159322509676804\\
-3.55102040816327	-0.122448979591836	0.157387424822753\\
-3.55102040816327	0.122448979591836	0.156519865135768\\
-3.55102040816327	0.36734693877551	0.159039143712229\\
-3.55102040816327	0.612244897959184	0.159855350004471\\
-3.55102040816327	0.857142857142857	0.160472553347471\\
-3.55102040816327	1.10204081632653	0.160717617682758\\
-3.55102040816327	1.3469387755102	0.161654970667031\\
-3.55102040816327	1.59183673469388	0.159731746332634\\
-3.55102040816327	1.83673469387755	0.15978359371098\\
-3.55102040816327	2.08163265306122	0.160331492265751\\
-3.55102040816327	2.3265306122449	0.159478496903349\\
-3.55102040816327	2.57142857142857	0.158070704900949\\
-3.55102040816327	2.81632653061224	0.156979872943976\\
-3.55102040816327	3.06122448979592	0.156710301280973\\
-3.55102040816327	3.30612244897959	0.157430437264206\\
-3.55102040816327	3.55102040816327	0.158727136828407\\
-3.55102040816327	3.79591836734694	0.16012043476672\\
-3.55102040816327	4.04081632653061	0.161130838786653\\
-3.55102040816327	4.28571428571429	0.161439174565689\\
-3.55102040816327	4.53061224489796	0.161119259619215\\
-3.55102040816327	4.77551020408163	0.160304025758331\\
-3.55102040816327	5.02040816326531	0.159126404794136\\
-3.55102040816327	5.26530612244898	0.15771932853773\\
-3.55102040816327	5.51020408163265	0.156215728800211\\
-3.55102040816327	5.75510204081633	0.154748537392679\\
-3.55102040816327	6	0.153450686126235\\
-3.30612244897959	-6	0.177243805354321\\
-3.30612244897959	-5.75510204081633	0.176973018743004\\
-3.30612244897959	-5.51020408163265	0.176523300413205\\
-3.30612244897959	-5.26530612244898	0.175998202092343\\
-3.30612244897959	-5.02040816326531	0.175501275507835\\
-3.30612244897959	-4.77551020408163	0.175136072387099\\
-3.30612244897959	-4.53061224489796	0.175006144457552\\
-3.30612244897959	-4.28571428571429	0.175215043446613\\
-3.30612244897959	-4.04081632653061	0.175866321081698\\
-3.30612244897959	-3.79591836734694	0.176998318845452\\
-3.30612244897959	-3.55102040816327	0.178215860513252\\
-3.30612244897959	-3.30612244897959	0.178946919676647\\
-3.30612244897959	-3.06122448979592	0.178618948245228\\
-3.30612244897959	-2.81632653061224	0.176901478307089\\
-3.30612244897959	-2.57142857142857	0.175571036096571\\
-3.30612244897959	-2.3265306122449	0.177063582369527\\
-3.30612244897959	-2.08163265306122	0.179557573895609\\
-3.30612244897959	-1.83673469387755	0.179231596192554\\
-3.30612244897959	-1.59183673469388	0.177594588703419\\
-3.30612244897959	-1.3469387755102	0.178232626914057\\
-3.30612244897959	-1.10204081632653	0.179755075395718\\
-3.30612244897959	-0.857142857142857	0.179604038789593\\
-3.30612244897959	-0.612244897959184	0.178884988217841\\
-3.30612244897959	-0.36734693877551	0.177244524031807\\
-3.30612244897959	-0.122448979591836	0.176599655708767\\
-3.30612244897959	0.122448979591836	0.1744229434818\\
-3.30612244897959	0.36734693877551	0.177958967271844\\
-3.30612244897959	0.612244897959184	0.177005247946572\\
-3.30612244897959	0.857142857142857	0.177193011494842\\
-3.30612244897959	1.10204081632653	0.17589090667995\\
-3.30612244897959	1.3469387755102	0.177923562341338\\
-3.30612244897959	1.59183673469388	0.176924614072468\\
-3.30612244897959	1.83673469387755	0.173907768144286\\
-3.30612244897959	2.08163265306122	0.173154240774161\\
-3.30612244897959	2.3265306122449	0.175841017778435\\
-3.30612244897959	2.57142857142857	0.177425630801636\\
-3.30612244897959	2.81632653061224	0.175673382617391\\
-3.30612244897959	3.06122448979592	0.173199120164957\\
-3.30612244897959	3.30612244897959	0.171969725396158\\
-3.30612244897959	3.55102040816327	0.171752626846304\\
-3.30612244897959	3.79591836734694	0.172062549892211\\
-3.30612244897959	4.04081632653061	0.172414638306283\\
-3.30612244897959	4.28571428571429	0.172465871964321\\
-3.30612244897959	4.53061224489796	0.172220917473467\\
-3.30612244897959	4.77551020408163	0.171736740889016\\
-3.30612244897959	5.02040816326531	0.171070308266268\\
-3.30612244897959	5.26530612244898	0.170278585660518\\
-3.30612244897959	5.51020408163265	0.169418539127065\\
-3.30612244897959	5.75510204081633	0.168547134721205\\
-3.30612244897959	6	0.167721338498236\\
-3.06122448979592	-6	0.190535587666449\\
-3.06122448979592	-5.75510204081633	0.190309366284241\\
-3.06122448979592	-5.51020408163265	0.189862048459546\\
-3.06122448979592	-5.26530612244898	0.189320542341201\\
-3.06122448979592	-5.02040816326531	0.188811756078048\\
-3.06122448979592	-4.77551020408163	0.188462597818925\\
-3.06122448979592	-4.53061224489796	0.188399975712672\\
-3.06122448979592	-4.28571428571429	0.18875079790813\\
-3.06122448979592	-4.04081632653061	0.189641972554136\\
-3.06122448979592	-3.79591836734694	0.191132841267318\\
-3.06122448979592	-3.55102040816327	0.192833563358149\\
-3.06122448979592	-3.30612244897959	0.194171057701739\\
-3.06122448979592	-3.06122448979592	0.19457170264094\\
-3.06122448979592	-2.81632653061224	0.193668419640485\\
-3.06122448979592	-2.57142857142857	0.192891820299979\\
-3.06122448979592	-2.3265306122449	0.194267153349801\\
-3.06122448979592	-2.08163265306122	0.196508132576448\\
-3.06122448979592	-1.83673469387755	0.196762100457951\\
-3.06122448979592	-1.59183673469388	0.196200819748454\\
-3.06122448979592	-1.3469387755102	0.197512103354226\\
-3.06122448979592	-1.10204081632653	0.19930836388595\\
-3.06122448979592	-0.857142857142857	0.198686545604546\\
-3.06122448979592	-0.612244897959184	0.198699803626883\\
-3.06122448979592	-0.36734693877551	0.197490009424039\\
-3.06122448979592	-0.122448979591836	0.196921455658201\\
-3.06122448979592	0.122448979591836	0.19513890699812\\
-3.06122448979592	0.36734693877551	0.197777964420485\\
-3.06122448979592	0.612244897959184	0.196854545125072\\
-3.06122448979592	0.857142857142857	0.196368853501535\\
-3.06122448979592	1.10204081632653	0.194682891618528\\
-3.06122448979592	1.3469387755102	0.195843635148737\\
-3.06122448979592	1.59183673469388	0.19565957787736\\
-3.06122448979592	1.83673469387755	0.192035677433038\\
-3.06122448979592	2.08163265306122	0.190323381583113\\
-3.06122448979592	2.3265306122449	0.192979730851068\\
-3.06122448979592	2.57142857142857	0.194844262770142\\
-3.06122448979592	2.81632653061224	0.193122869957151\\
-3.06122448979592	3.06122448979592	0.190256964454522\\
-3.06122448979592	3.30612244897959	0.188192473143898\\
-3.06122448979592	3.55102040816327	0.186897439945584\\
-3.06122448979592	3.79591836734694	0.186112662652414\\
-3.06122448979592	4.04081632653061	0.185579131890193\\
-3.06122448979592	4.28571428571429	0.185103208661307\\
-3.06122448979592	4.53061224489796	0.184651498165616\\
-3.06122448979592	4.77551020408163	0.184214709724136\\
-3.06122448979592	5.02040816326531	0.183783552657883\\
-3.06122448979592	5.26530612244898	0.183348736287876\\
-3.06122448979592	5.51020408163265	0.182900969935131\\
-3.06122448979592	5.75510204081633	0.182430962920665\\
-3.06122448979592	6	0.181929424565495\\
-2.81632653061224	-6	0.200395508912998\\
-2.81632653061224	-5.75510204081633	0.201134843806736\\
-2.81632653061224	-5.51020408163265	0.201792173310542\\
-2.81632653061224	-5.26530612244898	0.202397195121806\\
-2.81632653061224	-5.02040816326531	0.202979606937916\\
-2.81632653061224	-4.77551020408163	0.203569106456262\\
-2.81632653061224	-4.53061224489796	0.204195391374235\\
-2.81632653061224	-4.28571428571429	0.204888159389222\\
-2.81632653061224	-4.04081632653061	0.205677108198615\\
-2.81632653061224	-3.79591836734694	0.206585259636926\\
-2.81632653061224	-3.55102040816327	0.207591254402273\\
-2.81632653061224	-3.30612244897959	0.208655628252654\\
-2.81632653061224	-3.06122448979592	0.209738863539165\\
-2.81632653061224	-2.81632653061224	0.210804835115581\\
-2.81632653061224	-2.57142857142857	0.211846945173835\\
-2.81632653061224	-2.3265306122449	0.212870757254961\\
-2.81632653061224	-2.08163265306122	0.213851453592212\\
-2.81632653061224	-1.83673469387755	0.214776339980436\\
-2.81632653061224	-1.59183673469388	0.215977998642862\\
-2.81632653061224	-1.3469387755102	0.217699233514987\\
-2.81632653061224	-1.10204081632653	0.218934701566001\\
-2.81632653061224	-0.857142857142857	0.218163655401455\\
-2.81632653061224	-0.612244897959184	0.218762823329008\\
-2.81632653061224	-0.36734693877551	0.218640053174553\\
-2.81632653061224	-0.122448979591836	0.217252982962519\\
-2.81632653061224	0.122448979591836	0.217016336459295\\
-2.81632653061224	0.36734693877551	0.217639350031456\\
-2.81632653061224	0.612244897959184	0.21798690899488\\
-2.81632653061224	0.857142857142857	0.216849822539002\\
-2.81632653061224	1.10204081632653	0.215624343577695\\
-2.81632653061224	1.3469387755102	0.214683594647699\\
-2.81632653061224	1.59183673469388	0.214780142195272\\
-2.81632653061224	1.83673469387755	0.212565743451284\\
-2.81632653061224	2.08163265306122	0.210424988049506\\
-2.81632653061224	2.3265306122449	0.210197036446962\\
-2.81632653061224	2.57142857142857	0.210056136098426\\
-2.81632653061224	2.81632653061224	0.208841286105783\\
-2.81632653061224	3.06122448979592	0.207090588063593\\
-2.81632653061224	3.30612244897959	0.205307763476716\\
-2.81632653061224	3.55102040816327	0.20360037612798\\
-2.81632653061224	3.79591836734694	0.202030473806619\\
-2.81632653061224	4.04081632653061	0.200660025891843\\
-2.81632653061224	4.28571428571429	0.199524420764749\\
-2.81632653061224	4.53061224489796	0.198593888076552\\
-2.81632653061224	4.77551020408163	0.197828856225475\\
-2.81632653061224	5.02040816326531	0.197189753609742\\
-2.81632653061224	5.26530612244898	0.196637008627576\\
-2.81632653061224	5.51020408163265	0.196131049677201\\
-2.81632653061224	5.75510204081633	0.195632305156839\\
-2.81632653061224	6	0.195101203464715\\
-2.57142857142857	-6	0.210520968598525\\
-2.57142857142857	-5.75510204081633	0.212146086903308\\
-2.57142857142857	-5.51020408163265	0.213825075122234\\
-2.57142857142857	-5.26530612244898	0.21549865315063\\
-2.57142857142857	-5.02040816326531	0.217107540883822\\
-2.57142857142857	-4.77551020408163	0.218592458217137\\
-2.57142857142857	-4.53061224489796	0.219894125045902\\
-2.57142857142857	-4.28571428571429	0.220953261265443\\
-2.57142857142857	-4.04081632653061	0.221710586771089\\
-2.57142857142857	-3.79591836734694	0.222152068321167\\
-2.57142857142857	-3.55102040816327	0.222564473819251\\
-2.57142857142857	-3.30612244897959	0.223357280661375\\
-2.57142857142857	-3.06122448979592	0.224940328218479\\
-2.57142857142857	-2.81632653061224	0.227560770235878\\
-2.57142857142857	-2.57142857142857	0.230049792976609\\
-2.57142857142857	-2.3265306122449	0.230772904293084\\
-2.57142857142857	-2.08163265306122	0.230730980747509\\
-2.57142857142857	-1.83673469387755	0.232215387256826\\
-2.57142857142857	-1.59183673469388	0.234826076927212\\
-2.57142857142857	-1.3469387755102	0.236757530898334\\
-2.57142857142857	-1.10204081632653	0.237407001533816\\
-2.57142857142857	-0.857142857142857	0.23692994969104\\
-2.57142857142857	-0.612244897959184	0.238095984374938\\
-2.57142857142857	-0.36734693877551	0.238933324816548\\
-2.57142857142857	-0.122448979591836	0.237095773542147\\
-2.57142857142857	0.122448979591836	0.237984694968283\\
-2.57142857142857	0.36734693877551	0.23700516617678\\
-2.57142857142857	0.612244897959184	0.238125839883811\\
-2.57142857142857	0.857142857142857	0.236629006867252\\
-2.57142857142857	1.10204081632653	0.235687950345756\\
-2.57142857142857	1.3469387755102	0.233125734411428\\
-2.57142857142857	1.59183673469388	0.233092246512182\\
-2.57142857142857	1.83673469387755	0.232271124052355\\
-2.57142857142857	2.08163265306122	0.230038456335341\\
-2.57142857142857	2.3265306122449	0.227215348036216\\
-2.57142857142857	2.57142857142857	0.225145227335627\\
-2.57142857142857	2.81632653061224	0.224302642307528\\
-2.57142857142857	3.06122448979592	0.223580310537926\\
-2.57142857142857	3.30612244897959	0.222203113890421\\
-2.57142857142857	3.55102040816327	0.220348179710835\\
-2.57142857142857	3.79591836734694	0.218302042272737\\
-2.57142857142857	4.04081632653061	0.216350977266933\\
-2.57142857142857	4.28571428571429	0.21469360082769\\
-2.57142857142857	4.53061224489796	0.21331364681351\\
-2.57142857142857	4.77551020408163	0.212162526237567\\
-2.57142857142857	5.02040816326531	0.211191650113032\\
-2.57142857142857	5.26530612244898	0.210352429453076\\
-2.57142857142857	5.51020408163265	0.209596275270871\\
-2.57142857142857	5.75510204081633	0.208874598579589\\
-2.57142857142857	6	0.208138810392403\\
-2.3265306122449	-6	0.222183684685211\\
-2.3265306122449	-5.75510204081633	0.224270792270961\\
-2.3265306122449	-5.51020408163265	0.226481017003857\\
-2.3265306122449	-5.26530612244898	0.228718601874421\\
-2.3265306122449	-5.02040816326531	0.230887789873178\\
-2.3265306122449	-4.77551020408163	0.23289282399065\\
-2.3265306122449	-4.53061224489796	0.234637947217362\\
-2.3265306122449	-4.28571428571429	0.236027402543836\\
-2.3265306122449	-4.04081632653061	0.236965432960597\\
-2.3265306122449	-3.79591836734694	0.237419673033897\\
-2.3265306122449	-3.55102040816327	0.237779184525432\\
-2.3265306122449	-3.30612244897959	0.238604947150277\\
-2.3265306122449	-3.06122448979592	0.240458447756111\\
-2.3265306122449	-2.81632653061224	0.243679769387211\\
-2.3265306122449	-2.57142857142857	0.246681961984169\\
-2.3265306122449	-2.3265306122449	0.24725291938261\\
-2.3265306122449	-2.08163265306122	0.246853329669422\\
-2.3265306122449	-1.83673469387755	0.248716484639537\\
-2.3265306122449	-1.59183673469388	0.252025114277061\\
-2.3265306122449	-1.3469387755102	0.253989130267448\\
-2.3265306122449	-1.10204081632653	0.254305549255319\\
-2.3265306122449	-0.857142857142857	0.254606971287911\\
-2.3265306122449	-0.612244897959184	0.256364797811512\\
-2.3265306122449	-0.36734693877551	0.25776644196987\\
-2.3265306122449	-0.122448979591836	0.256280318008828\\
-2.3265306122449	0.122448979591836	0.257334644997677\\
-2.3265306122449	0.36734693877551	0.255691881770758\\
-2.3265306122449	0.612244897959184	0.25649072511374\\
-2.3265306122449	0.857142857142857	0.255018059505295\\
-2.3265306122449	1.10204081632653	0.253834903563984\\
-2.3265306122449	1.3469387755102	0.250718054383913\\
-2.3265306122449	1.59183673469388	0.25018718762862\\
-2.3265306122449	1.83673469387755	0.25004460668368\\
-2.3265306122449	2.08163265306122	0.247989581029196\\
-2.3265306122449	2.3265306122449	0.243940421017012\\
-2.3265306122449	2.57142857142857	0.240828938957371\\
-2.3265306122449	2.81632653061224	0.240014891964023\\
-2.3265306122449	3.06122448979592	0.239686380529518\\
-2.3265306122449	3.30612244897959	0.238497230563392\\
-2.3265306122449	3.55102040816327	0.236621273733302\\
-2.3265306122449	3.79591836734694	0.234406980666353\\
-2.3265306122449	4.04081632653061	0.232202521124111\\
-2.3265306122449	4.28571428571429	0.230254071451966\\
-2.3265306122449	4.53061224489796	0.228557788736182\\
-2.3265306122449	4.77551020408163	0.227072221871212\\
-2.3265306122449	5.02040816326531	0.225755919751514\\
-2.3265306122449	5.26530612244898	0.224567431271541\\
-2.3265306122449	5.51020408163265	0.223465305325751\\
-2.3265306122449	5.75510204081633	0.222408090808598\\
-2.3265306122449	6	0.221354336614539\\
-2.08163265306122	-6	0.235318478243648\\
-2.08163265306122	-5.75510204081633	0.237454502935846\\
-2.08163265306122	-5.51020408163265	0.239717526788915\\
-2.08163265306122	-5.26530612244898	0.242026480652243\\
-2.08163265306122	-5.02040816326531	0.244300295375213\\
-2.08163265306122	-4.77551020408163	0.246457901807211\\
-2.08163265306122	-4.53061224489796	0.248418230797622\\
-2.08163265306122	-4.28571428571429	0.250100213195832\\
-2.08163265306122	-4.04081632653061	0.251422779851226\\
-2.08163265306122	-3.79591836734694	0.25235357118983\\
-2.08163265306122	-3.55102040816327	0.253184048903177\\
-2.08163265306122	-3.30612244897959	0.254337775054652\\
-2.08163265306122	-3.06122448979592	0.256238701384249\\
-2.08163265306122	-2.81632653061224	0.259135047873717\\
-2.08163265306122	-2.57142857142857	0.261745517349647\\
-2.08163265306122	-2.3265306122449	0.262313452465834\\
-2.08163265306122	-2.08163265306122	0.262206304009362\\
-2.08163265306122	-1.83673469387755	0.264270976439415\\
-2.08163265306122	-1.59183673469388	0.267582641669972\\
-2.08163265306122	-1.3469387755102	0.269408197484094\\
-2.08163265306122	-1.10204081632653	0.269645912265752\\
-2.08163265306122	-0.857142857142857	0.271182390976552\\
-2.08163265306122	-0.612244897959184	0.273546628740234\\
-2.08163265306122	-0.36734693877551	0.275130641640817\\
-2.08163265306122	-0.122448979591836	0.27476673289456\\
-2.08163265306122	0.122448979591836	0.275074512534177\\
-2.08163265306122	0.36734693877551	0.273677182234056\\
-2.08163265306122	0.612244897959184	0.273104492415895\\
-2.08163265306122	0.857142857142857	0.272019840981115\\
-2.08163265306122	1.10204081632653	0.270092013794563\\
-2.08163265306122	1.3469387755102	0.267450751394003\\
-2.08163265306122	1.59183673469388	0.266076723080665\\
-2.08163265306122	1.83673469387755	0.265911176843348\\
-2.08163265306122	2.08163265306122	0.264287083102688\\
-2.08163265306122	2.3265306122449	0.260348100527851\\
-2.08163265306122	2.57142857142857	0.2570657733318\\
-2.08163265306122	2.81632653061224	0.255947381301857\\
-2.08163265306122	3.06122448979592	0.255393213160233\\
-2.08163265306122	3.30612244897959	0.25417662051083\\
-2.08163265306122	3.55102040816327	0.252398313943716\\
-2.08163265306122	3.79591836734694	0.250311509123968\\
-2.08163265306122	4.04081632653061	0.248169211716621\\
-2.08163265306122	4.28571428571429	0.246153237373336\\
-2.08163265306122	4.53061224489796	0.244270891712983\\
-2.08163265306122	4.77551020408163	0.242503230349502\\
-2.08163265306122	5.02040816326531	0.240831308896833\\
-2.08163265306122	5.26530612244898	0.239236182968914\\
-2.08163265306122	5.51020408163265	0.237698908179685\\
-2.08163265306122	5.75510204081633	0.236200540143084\\
-2.08163265306122	6	0.234722134473051\\
-1.83673469387755	-6	0.248970863328819\\
-1.83673469387755	-5.75510204081633	0.250913698203116\\
-1.83673469387755	-5.51020408163265	0.252944554672516\\
-1.83673469387755	-5.26530612244898	0.255026766484355\\
-1.83673469387755	-5.02040816326531	0.257123667385971\\
-1.83673469387755	-4.77551020408163	0.259198591124702\\
-1.83673469387755	-4.53061224489796	0.261214871447884\\
-1.83673469387755	-4.28571428571429	0.263135842102854\\
-1.83673469387755	-4.04081632653061	0.26492483683695\\
-1.83673469387755	-3.79591836734694	0.266560967878134\\
-1.83673469387755	-3.55102040816327	0.268128242793566\\
-1.83673469387755	-3.30612244897959	0.269753460389862\\
-1.83673469387755	-3.06122448979592	0.271563545701482\\
-1.83673469387755	-2.81632653061224	0.273614987861984\\
-1.83673469387755	-2.57142857142857	0.275351222793353\\
-1.83673469387755	-2.3265306122449	0.27606253712078\\
-1.83673469387755	-2.08163265306122	0.276666285339393\\
-1.83673469387755	-1.83673469387755	0.278807124050574\\
-1.83673469387755	-1.59183673469388	0.281668239718977\\
-1.83673469387755	-1.3469387755102	0.283265794164656\\
-1.83673469387755	-1.10204081632653	0.283668064271247\\
-1.83673469387755	-0.857142857142857	0.286539716525532\\
-1.83673469387755	-0.612244897959184	0.289390325690838\\
-1.83673469387755	-0.36734693877551	0.290977731218727\\
-1.83673469387755	-0.122448979591836	0.292069030858665\\
-1.83673469387755	0.122448979591836	0.291382817965458\\
-1.83673469387755	0.36734693877551	0.290698338461267\\
-1.83673469387755	0.612244897959184	0.288337385012307\\
-1.83673469387755	0.857142857142857	0.287741698088677\\
-1.83673469387755	1.10204081632653	0.284905264020525\\
-1.83673469387755	1.3469387755102	0.283246835001871\\
-1.83673469387755	1.59183673469388	0.280951585842428\\
-1.83673469387755	1.83673469387755	0.280300854792899\\
-1.83673469387755	2.08163265306122	0.279162575833287\\
-1.83673469387755	2.3265306122449	0.276143184213604\\
-1.83673469387755	2.57142857142857	0.273257583461158\\
-1.83673469387755	2.81632653061224	0.271660541581768\\
-1.83673469387755	3.06122448979592	0.270508162956472\\
-1.83673469387755	3.30612244897959	0.269110392459463\\
-1.83673469387755	3.55102040816327	0.26746359686257\\
-1.83673469387755	3.79591836734694	0.26564300843225\\
-1.83673469387755	4.04081632653061	0.263723808739641\\
-1.83673469387755	4.28571428571429	0.261763993644241\\
-1.83673469387755	4.53061224489796	0.259779431199131\\
-1.83673469387755	4.77551020408163	0.257779652543069\\
-1.83673469387755	5.02040816326531	0.255774188814812\\
-1.83673469387755	5.26530612244898	0.253772571153119\\
-1.83673469387755	5.51020408163265	0.251784330696748\\
-1.83673469387755	5.75510204081633	0.249818998584457\\
-1.83673469387755	6	0.247886105955004\\
-1.59183673469388	-6	0.261694935489362\\
-1.59183673469388	-5.75510204081633	0.263461460584542\\
-1.59183673469388	-5.51020408163265	0.265268262831403\\
-1.59183673469388	-5.26530612244898	0.267120300767194\\
-1.59183673469388	-5.02040816326531	0.269022532929167\\
-1.59183673469388	-4.77551020408163	0.270979917854572\\
-1.59183673469388	-4.53061224489796	0.27299741408066\\
-1.59183673469388	-4.28571428571429	0.275079980144682\\
-1.59183673469388	-4.04081632653061	0.277232574583889\\
-1.59183673469388	-3.79591836734694	0.279446837144775\\
-1.59183673469388	-3.55102040816327	0.281625864252887\\
-1.59183673469388	-3.30612244897959	0.283636631773239\\
-1.59183673469388	-3.06122448979592	0.285346009020521\\
-1.59183673469388	-2.81632653061224	0.286647534614276\\
-1.59183673469388	-2.57142857142857	0.2876668689015\\
-1.59183673469388	-2.3265306122449	0.288663828173568\\
-1.59183673469388	-2.08163265306122	0.290046010100369\\
-1.59183673469388	-1.83673469387755	0.292216254139349\\
-1.59183673469388	-1.59183673469388	0.294538797867578\\
-1.59183673469388	-1.3469387755102	0.295942241371575\\
-1.59183673469388	-1.10204081632653	0.296735529796937\\
-1.59183673469388	-0.857142857142857	0.300502479505058\\
-1.59183673469388	-0.612244897959184	0.303515431485595\\
-1.59183673469388	-0.36734693877551	0.305234706055766\\
-1.59183673469388	-0.122448979591836	0.307451013256354\\
-1.59183673469388	0.122448979591836	0.306529993165919\\
-1.59183673469388	0.36734693877551	0.306357354876868\\
-1.59183673469388	0.612244897959184	0.302750266397736\\
-1.59183673469388	0.857142857142857	0.302346245278242\\
-1.59183673469388	1.10204081632653	0.298950252226068\\
-1.59183673469388	1.3469387755102	0.297989676125404\\
-1.59183673469388	1.59183673469388	0.295100708043003\\
-1.59183673469388	1.83673469387755	0.293865057364172\\
-1.59183673469388	2.08163265306122	0.292966918938351\\
-1.59183673469388	2.3265306122449	0.290878484348186\\
-1.59183673469388	2.57142857142857	0.288498265477565\\
-1.59183673469388	2.81632653061224	0.286488491446256\\
-1.59183673469388	3.06122448979592	0.284739400636447\\
-1.59183673469388	3.30612244897959	0.283100265569581\\
-1.59183673469388	3.55102040816327	0.281490363753584\\
-1.59183673469388	3.79591836734694	0.279837015822487\\
-1.59183673469388	4.04081632653061	0.278067621434382\\
-1.59183673469388	4.28571428571429	0.276136369403537\\
-1.59183673469388	4.53061224489796	0.274063117537679\\
-1.59183673469388	4.77551020408163	0.271877601651977\\
-1.59183673469388	5.02040816326531	0.269609557561596\\
-1.59183673469388	5.26530612244898	0.267288721081706\\
-1.59183673469388	5.51020408163265	0.264944828027472\\
-1.59183673469388	5.75510204081633	0.262607614214062\\
-1.59183673469388	6	0.260306815456644\\
-1.3469387755102	-6	0.272914223015909\\
-1.3469387755102	-5.75510204081633	0.27462457461096\\
-1.3469387755102	-5.51020408163265	0.27633228455173\\
-1.3469387755102	-5.26530612244898	0.278068203273194\\
-1.3469387755102	-5.02040816326531	0.27986318121033\\
-1.3469387755102	-4.77551020408163	0.281748068798116\\
-1.3469387755102	-4.53061224489796	0.283753716471527\\
-1.3469387755102	-4.28571428571429	0.285910974665542\\
-1.3469387755102	-4.04081632653061	0.288250693815137\\
-1.3469387755102	-3.79591836734694	0.290773946419845\\
-1.3469387755102	-3.55102040816327	0.293283841264367\\
-1.3469387755102	-3.30612244897959	0.295502729372479\\
-1.3469387755102	-3.06122448979592	0.297152723544473\\
-1.3469387755102	-2.81632653061224	0.298044483300514\\
-1.3469387755102	-2.57142857142857	0.298759352574474\\
-1.3469387755102	-2.3265306122449	0.300182573626771\\
-1.3469387755102	-2.08163265306122	0.302270817657598\\
-1.3469387755102	-1.83673469387755	0.304455039428918\\
-1.3469387755102	-1.59183673469388	0.306296736089982\\
-1.3469387755102	-1.3469387755102	0.307589170378114\\
-1.3469387755102	-1.10204081632653	0.308993243457418\\
-1.3469387755102	-0.857142857142857	0.313000323220901\\
-1.3469387755102	-0.612244897959184	0.315770260583057\\
-1.3469387755102	-0.36734693877551	0.317872459723714\\
-1.3469387755102	-0.122448979591836	0.320619162980881\\
-1.3469387755102	0.122448979591836	0.320623857379603\\
-1.3469387755102	0.36734693877551	0.320495553506307\\
-1.3469387755102	0.612244897959184	0.316566748815191\\
-1.3469387755102	0.857142857142857	0.315898315762008\\
-1.3469387755102	1.10204081632653	0.312496334470253\\
-1.3469387755102	1.3469387755102	0.311632775588073\\
-1.3469387755102	1.59183673469388	0.308639284844971\\
-1.3469387755102	1.83673469387755	0.306863499764632\\
-1.3469387755102	2.08163265306122	0.305839997664667\\
-1.3469387755102	2.3265306122449	0.304375710400282\\
-1.3469387755102	2.57142857142857	0.302426562283368\\
-1.3469387755102	2.81632653061224	0.300165748785472\\
-1.3469387755102	3.06122448979592	0.297970575963628\\
-1.3469387755102	3.30612244897959	0.296067186695943\\
-1.3469387755102	3.55102040816327	0.294348338257848\\
-1.3469387755102	3.79591836734694	0.292668484047023\\
-1.3469387755102	4.04081632653061	0.290882217537536\\
-1.3469387755102	4.28571428571429	0.288891618098739\\
-1.3469387755102	4.53061224489796	0.286715168577819\\
-1.3469387755102	4.77551020408163	0.284388861370372\\
-1.3469387755102	5.02040816326531	0.281948688871991\\
-1.3469387755102	5.26530612244898	0.279430643478273\\
-1.3469387755102	5.51020408163265	0.276870717584814\\
-1.3469387755102	5.75510204081633	0.274304903587207\\
-1.3469387755102	6	0.271769193881049\\
-1.10204081632653	-6	0.282613733297608\\
-1.10204081632653	-5.75510204081633	0.28438763981602\\
-1.10204081632653	-5.51020408163265	0.286121207384361\\
-1.10204081632653	-5.26530612244898	0.287855464328921\\
-1.10204081632653	-5.02040816326531	0.289631438975991\\
-1.10204081632653	-4.77551020408163	0.291490159651861\\
-1.10204081632653	-4.53061224489796	0.293472654682821\\
-1.10204081632653	-4.28571428571429	0.295619952395162\\
-1.10204081632653	-4.04081632653061	0.297973081115175\\
-1.10204081632653	-3.79591836734694	0.300539409270545\\
-1.10204081632653	-3.55102040816327	0.303102534283045\\
-1.10204081632653	-3.30612244897959	0.30535476792943\\
-1.10204081632653	-3.06122448979592	0.306988152707269\\
-1.10204081632653	-2.81632653061224	0.307809873503044\\
-1.10204081632653	-2.57142857142857	0.308629280440072\\
-1.10204081632653	-2.3265306122449	0.310612080087089\\
-1.10204081632653	-2.08163265306122	0.313327206242363\\
-1.10204081632653	-1.83673469387755	0.3155103287491\\
-1.10204081632653	-1.59183673469388	0.316934960447455\\
-1.10204081632653	-1.3469387755102	0.3182016340253\\
-1.10204081632653	-1.10204081632653	0.320422952114168\\
-1.10204081632653	-0.857142857142857	0.324027629032049\\
-1.10204081632653	-0.612244897959184	0.326163933782869\\
-1.10204081632653	-0.36734693877551	0.32889058667264\\
-1.10204081632653	-0.122448979591836	0.331582826095068\\
-1.10204081632653	0.122448979591836	0.333629600443357\\
-1.10204081632653	0.36734693877551	0.333082857338309\\
-1.10204081632653	0.612244897959184	0.329740375404361\\
-1.10204081632653	0.857142857142857	0.328364210706656\\
-1.10204081632653	1.10204081632653	0.325494608780974\\
-1.10204081632653	1.3469387755102	0.324139684857439\\
-1.10204081632653	1.59183673469388	0.321520053698247\\
-1.10204081632653	1.83673469387755	0.3192537446225\\
-1.10204081632653	2.08163265306122	0.317747912617563\\
-1.10204081632653	2.3265306122449	0.316598023785895\\
-1.10204081632653	2.57142857142857	0.315000103067154\\
-1.10204081632653	2.81632653061224	0.312648469003199\\
-1.10204081632653	3.06122448979592	0.310159613499627\\
-1.10204081632653	3.30612244897959	0.307972744723495\\
-1.10204081632653	3.55102040816327	0.306003733658115\\
-1.10204081632653	3.79591836734694	0.304108323184835\\
-1.10204081632653	4.04081632653061	0.302142389523752\\
-1.10204081632653	4.28571428571429	0.300007010729341\\
-1.10204081632653	4.53061224489796	0.297714069352743\\
-1.10204081632653	4.77551020408163	0.295292115288163\\
-1.10204081632653	5.02040816326531	0.292769698429805\\
-1.10204081632653	5.26530612244898	0.290175368671872\\
-1.10204081632653	5.51020408163265	0.287537675908568\\
-1.10204081632653	5.75510204081633	0.284885170034096\\
-1.10204081632653	6	0.282246400942661\\
-0.857142857142857	-6	0.290699264158306\\
-0.857142857142857	-5.75510204081633	0.292620750275011\\
-0.857142857142857	-5.51020408163265	0.294472362909655\\
-0.857142857142857	-5.26530612244898	0.296293525007049\\
-0.857142857142857	-5.02040816326531	0.298123659512006\\
-0.857142857142857	-4.77551020408163	0.300002189369336\\
-0.857142857142857	-4.53061224489796	0.301968537523853\\
-0.857142857142857	-4.28571428571429	0.304062126920369\\
-0.857142857142857	-4.04081632653061	0.306322380503694\\
-0.857142857142857	-3.79591836734694	0.308760267411119\\
-0.857142857142857	-3.55102040816327	0.311197595867512\\
-0.857142857142857	-3.30612244897959	0.313379007371741\\
-0.857142857142857	-3.06122448979592	0.315048915792211\\
-0.857142857142857	-2.81632653061224	0.316064807875843\\
-0.857142857142857	-2.57142857142857	0.31726832320108\\
-0.857142857142857	-2.3265306122449	0.31982039863166\\
-0.857142857142857	-2.08163265306122	0.32300648864404\\
-0.857142857142857	-1.83673469387755	0.325170663292484\\
-0.857142857142857	-1.59183673469388	0.326304356287162\\
-0.857142857142857	-1.3469387755102	0.327653294385124\\
-0.857142857142857	-1.10204081632653	0.330674020941615\\
-0.857142857142857	-0.857142857142857	0.333508500662888\\
-0.857142857142857	-0.612244897959184	0.334893743857778\\
-0.857142857142857	-0.36734693877551	0.338290303972546\\
-0.857142857142857	-0.122448979591836	0.340582644239924\\
-0.857142857142857	0.122448979591836	0.344925508238035\\
-0.857142857142857	0.36734693877551	0.343652259016033\\
-0.857142857142857	0.612244897959184	0.341419207504027\\
-0.857142857142857	0.857142857142857	0.339153083019552\\
-0.857142857142857	1.10204081632653	0.3370388306348\\
-0.857142857142857	1.3469387755102	0.334903841710475\\
-0.857142857142857	1.59183673469388	0.332907590978858\\
-0.857142857142857	1.83673469387755	0.330242113106595\\
-0.857142857142857	2.08163265306122	0.328075495192349\\
-0.857142857142857	2.3265306122449	0.326968954982094\\
-0.857142857142857	2.57142857142857	0.325599368506533\\
-0.857142857142857	2.81632653061224	0.323265395919585\\
-0.857142857142857	3.06122448979592	0.320623773375651\\
-0.857142857142857	3.30612244897959	0.318186090108252\\
-0.857142857142857	3.55102040816327	0.315918574564517\\
-0.857142857142857	3.79591836734694	0.313724796718242\\
-0.857142857142857	4.04081632653061	0.311508411151838\\
-0.857142857142857	4.28571428571429	0.309201754768026\\
-0.857142857142857	4.53061224489796	0.306807474228156\\
-0.857142857142857	4.77551020408163	0.304338792270392\\
-0.857142857142857	5.02040816326531	0.301808931632893\\
-0.857142857142857	5.26530612244898	0.299231115053823\\
-0.857142857142857	5.51020408163265	0.296618565271343\\
-0.857142857142857	5.75510204081633	0.293984505023614\\
-0.857142857142857	6	0.291342157048798\\
-0.612244897959184	-6	0.297010849638501\\
-0.612244897959184	-5.75510204081633	0.299103311021447\\
-0.612244897959184	-5.51020408163265	0.301109521735769\\
-0.612244897959184	-5.26530612244898	0.303062190902686\\
-0.612244897959184	-5.02040816326531	0.304994027643416\\
-0.612244897959184	-4.77551020408163	0.306937741079178\\
-0.612244897959184	-4.53061224489796	0.308926040331193\\
-0.612244897959184	-4.28571428571429	0.310991634520678\\
-0.612244897959184	-4.04081632653061	0.313167232768853\\
-0.612244897959184	-3.79591836734694	0.315465459601601\\
-0.612244897959184	-3.55102040816327	0.317765417155004\\
-0.612244897959184	-3.30612244897959	0.319891738142594\\
-0.612244897959184	-3.06122448979592	0.321668894601136\\
-0.612244897959184	-2.81632653061224	0.323014932435106\\
-0.612244897959184	-2.57142857142857	0.324662336767894\\
-0.612244897959184	-2.3265306122449	0.32758346505185\\
-0.612244897959184	-2.08163265306122	0.330954290354023\\
-0.612244897959184	-1.83673469387755	0.333076962065354\\
-0.612244897959184	-1.59183673469388	0.334151710047693\\
-0.612244897959184	-1.3469387755102	0.335729615353419\\
-0.612244897959184	-1.10204081632653	0.339151032311432\\
-0.612244897959184	-0.857142857142857	0.341314057645391\\
-0.612244897959184	-0.612244897959184	0.342294716270944\\
-0.612244897959184	-0.36734693877551	0.346073678346079\\
-0.612244897959184	-0.122448979591836	0.348027254164327\\
-0.612244897959184	0.122448979591836	0.353455839806601\\
-0.612244897959184	0.36734693877551	0.351410727178807\\
-0.612244897959184	0.612244897959184	0.350156556821558\\
-0.612244897959184	0.857142857142857	0.347261607449053\\
-0.612244897959184	1.10204081632653	0.345590094237227\\
-0.612244897959184	1.3469387755102	0.342895234825061\\
-0.612244897959184	1.59183673469388	0.341383252797042\\
-0.612244897959184	1.83673469387755	0.338480848711137\\
-0.612244897959184	2.08163265306122	0.335778119456534\\
-0.612244897959184	2.3265306122449	0.334509593478238\\
-0.612244897959184	2.57142857142857	0.333172344657818\\
-0.612244897959184	2.81632653061224	0.330876660549976\\
-0.612244897959184	3.06122448979592	0.328203686003184\\
-0.612244897959184	3.30612244897959	0.325635968907598\\
-0.612244897959184	3.55102040816327	0.32317931786219\\
-0.612244897959184	3.79591836734694	0.320784767164389\\
-0.612244897959184	4.04081632653061	0.318403388804672\\
-0.612244897959184	4.28571428571429	0.315999032715581\\
-0.612244897959184	4.53061224489796	0.3135668717496\\
-0.612244897959184	4.77551020408163	0.311106790389769\\
-0.612244897959184	5.02040816326531	0.308618673119127\\
-0.612244897959184	5.26530612244898	0.306102404420714\\
-0.612244897959184	5.51020408163265	0.303557868777569\\
-0.612244897959184	5.75510204081633	0.300984950672733\\
-0.612244897959184	6	0.298383534589245\\
-0.36734693877551	-6	0.301475163927664\\
-0.36734693877551	-5.75510204081633	0.303734204887861\\
-0.36734693877551	-5.51020408163265	0.305906064773796\\
-0.36734693877551	-5.26530612244898	0.308014690075487\\
-0.36734693877551	-5.02040816326531	0.310084027282952\\
-0.36734693877551	-4.77551020408163	0.31213802288621\\
-0.36734693877551	-4.53061224489796	0.314200623375278\\
-0.36734693877551	-4.28571428571429	0.316295775240175\\
-0.36734693877551	-4.04081632653061	0.318447424970919\\
-0.36734693877551	-3.79591836734694	0.320668250901894\\
-0.36734693877551	-3.55102040816327	0.32289602066883\\
-0.36734693877551	-3.30612244897959	0.325037942669375\\
-0.36734693877551	-3.06122448979592	0.327001135155937\\
-0.36734693877551	-2.81632653061224	0.328754511991082\\
-0.36734693877551	-2.57142857142857	0.330804837718429\\
-0.36734693877551	-2.3265306122449	0.33379857193566\\
-0.36734693877551	-2.08163265306122	0.337008171824831\\
-0.36734693877551	-1.83673469387755	0.339064628143521\\
-0.36734693877551	-1.59183673469388	0.340360952724835\\
-0.36734693877551	-1.3469387755102	0.342332257047284\\
-0.36734693877551	-1.10204081632653	0.345581056405702\\
-0.36734693877551	-0.857142857142857	0.347385223255933\\
-0.36734693877551	-0.612244897959184	0.348520421280124\\
-0.36734693877551	-0.36734693877551	0.352241657145498\\
-0.36734693877551	-0.122448979591836	0.354103968349734\\
-0.36734693877551	0.122448979591836	0.358736660556831\\
-0.36734693877551	0.36734693877551	0.355994749067566\\
-0.36734693877551	0.612244897959184	0.355289284824431\\
-0.36734693877551	0.857142857142857	0.352229875915162\\
-0.36734693877551	1.10204081632653	0.350442990043258\\
-0.36734693877551	1.3469387755102	0.347641723657786\\
-0.36734693877551	1.59183673469388	0.346296755721308\\
-0.36734693877551	1.83673469387755	0.3433521616358\\
-0.36734693877551	2.08163265306122	0.340376945765507\\
-0.36734693877551	2.3265306122449	0.338771222517025\\
-0.36734693877551	2.57142857142857	0.33723680533147\\
-0.36734693877551	2.81632653061224	0.334959765373931\\
-0.36734693877551	3.06122448979592	0.332367915100137\\
-0.36734693877551	3.30612244897959	0.329831335627432\\
-0.36734693877551	3.55102040816327	0.327367210151611\\
-0.36734693877551	3.79591836734694	0.324952176149825\\
-0.36734693877551	4.04081632653061	0.322562883771698\\
-0.36734693877551	4.28571428571429	0.320180279136508\\
-0.36734693877551	4.53061224489796	0.317795839191787\\
-0.36734693877551	4.77551020408163	0.315402624944675\\
-0.36734693877551	5.02040816326531	0.312993697402309\\
-0.36734693877551	5.26530612244898	0.310562117571827\\
-0.36734693877551	5.51020408163265	0.308100946460369\\
-0.36734693877551	5.75510204081633	0.305603245075073\\
-0.36734693877551	6	0.303062074423077\\
-0.122448979591836	-6	0.304085026627036\\
-0.122448979591836	-5.75510204081633	0.306504879684795\\
-0.122448979591836	-5.51020408163265	0.308851871845118\\
-0.122448979591836	-5.26530612244898	0.311139263945311\\
-0.122448979591836	-5.02040816326531	0.313380316822681\\
-0.122448979591836	-4.77551020408163	0.315588291314533\\
-0.122448979591836	-4.53061224489796	0.317776448258174\\
-0.122448979591836	-4.28571428571429	0.319958048490909\\
-0.122448979591836	-4.04081632653061	0.322146352850046\\
-0.122448979591836	-3.79591836734694	0.324352520117488\\
-0.122448979591836	-3.55102040816327	0.32657373461083\\
-0.122448979591836	-3.30612244897959	0.328801479873415\\
-0.122448979591836	-3.06122448979592	0.331027222632146\\
-0.122448979591836	-2.81632653061224	0.333260589516836\\
-0.122448979591836	-2.57142857142857	0.335669265571554\\
-0.122448979591836	-2.3265306122449	0.338440896133748\\
-0.122448979591836	-2.08163265306122	0.341147831581187\\
-0.122448979591836	-1.83673469387755	0.343114432859912\\
-0.122448979591836	-1.59183673469388	0.344908220101133\\
-0.122448979591836	-1.3469387755102	0.347431610735764\\
-0.122448979591836	-1.10204081632653	0.349942389032592\\
-0.122448979591836	-0.857142857142857	0.351702680750512\\
-0.122448979591836	-0.612244897959184	0.353544774192113\\
-0.122448979591836	-0.36734693877551	0.356770302843141\\
-0.122448979591836	-0.122448979591836	0.358789373141888\\
-0.122448979591836	0.122448979591836	0.360764530527521\\
-0.122448979591836	0.36734693877551	0.357407737533831\\
-0.122448979591836	0.612244897959184	0.356815919547543\\
-0.122448979591836	0.857142857142857	0.354053520232585\\
-0.122448979591836	1.10204081632653	0.351599742820841\\
-0.122448979591836	1.3469387755102	0.34914314250887\\
-0.122448979591836	1.59183673469388	0.347647806819016\\
-0.122448979591836	1.83673469387755	0.344854033643491\\
-0.122448979591836	2.08163265306122	0.341871176525113\\
-0.122448979591836	2.3265306122449	0.339759352530739\\
-0.122448979591836	2.57142857142857	0.337803073129139\\
-0.122448979591836	2.81632653061224	0.335524800616138\\
-0.122448979591836	3.06122448979592	0.333124284000491\\
-0.122448979591836	3.30612244897959	0.330778150444508\\
-0.122448979591836	3.55102040816327	0.328486807769548\\
-0.122448979591836	3.79591836734694	0.326230417319497\\
-0.122448979591836	4.04081632653061	0.323989150181735\\
-0.122448979591836	4.28571428571429	0.321746480487387\\
-0.122448979591836	4.53061224489796	0.31949397920933\\
-0.122448979591836	4.77551020408163	0.317224435256924\\
-0.122448979591836	5.02040816326531	0.31493063753953\\
-0.122448979591836	5.26530612244898	0.312605374966508\\
-0.122448979591836	5.51020408163265	0.310241436447219\\
-0.122448979591836	5.75510204081633	0.307831610891024\\
-0.122448979591836	6	0.305368687207283\\
0.122448979591836	-6	0.304716582699604\\
0.122448979591836	-5.75510204081633	0.307276929824868\\
0.122448979591836	-5.51020408163265	0.309787764539308\\
0.122448979591836	-5.26530612244898	0.312250735196371\\
0.122448979591836	-5.02040816326531	0.314667490149508\\
0.122448979591836	-4.77551020408163	0.317039677752167\\
0.122448979591836	-4.53061224489796	0.319368946357795\\
0.122448979591836	-4.28571428571429	0.321656944319843\\
0.122448979591836	-4.04081632653061	0.323905319991759\\
0.122448979591836	-3.79591836734694	0.326122589258962\\
0.122448979591836	-3.55102040816327	0.328362923359418\\
0.122448979591836	-3.30612244897959	0.330699118277794\\
0.122448979591836	-3.06122448979592	0.333204024939017\\
0.122448979591836	-2.81632653061224	0.335919879391368\\
0.122448979591836	-2.57142857142857	0.338622454867891\\
0.122448979591836	-2.3265306122449	0.340982580306975\\
0.122448979591836	-2.08163265306122	0.342993420431229\\
0.122448979591836	-1.83673469387755	0.344873700627156\\
0.122448979591836	-1.59183673469388	0.347297502339987\\
0.122448979591836	-1.3469387755102	0.350382077816595\\
0.122448979591836	-1.10204081632653	0.351894559172432\\
0.122448979591836	-0.857142857142857	0.353841882960452\\
0.122448979591836	-0.612244897959184	0.356640219502352\\
0.122448979591836	-0.36734693877551	0.359084488495611\\
0.122448979591836	-0.122448979591836	0.361397711520846\\
0.122448979591836	0.122448979591836	0.359776812151999\\
0.122448979591836	0.36734693877551	0.355971913547709\\
0.122448979591836	0.612244897959184	0.355139524220216\\
0.122448979591836	0.857142857142857	0.352931741909344\\
0.122448979591836	1.10204081632653	0.34958008209003\\
0.122448979591836	1.3469387755102	0.347707639226708\\
0.122448979591836	1.59183673469388	0.345859267794662\\
0.122448979591836	1.83673469387755	0.343346438106373\\
0.122448979591836	2.08163265306122	0.340558222788586\\
0.122448979591836	2.3265306122449	0.337902873442897\\
0.122448979591836	2.57142857142857	0.335437682594657\\
0.122448979591836	2.81632653061224	0.333159346512978\\
0.122448979591836	3.06122448979592	0.331011876837544\\
0.122448979591836	3.30612244897959	0.328944080007816\\
0.122448979591836	3.55102040816327	0.326924294045353\\
0.122448979591836	3.79591836734694	0.32492310102583\\
0.122448979591836	4.04081632653061	0.322911103374071\\
0.122448979591836	4.28571428571429	0.320865801877475\\
0.122448979591836	4.53061224489796	0.318781607468857\\
0.122448979591836	4.77551020408163	0.316655474725048\\
0.122448979591836	5.02040816326531	0.31448435822288\\
0.122448979591836	5.26530612244898	0.312265212539185\\
0.122448979591836	5.51020408163265	0.309994992250795\\
0.122448979591836	5.75510204081633	0.307670651934541\\
0.122448979591836	6	0.305289146167255\\
0.36734693877551	-6	0.303132443324422\\
0.36734693877551	-5.75510204081633	0.30578507793226\\
0.36734693877551	-5.51020408163265	0.308408650903037\\
0.36734693877551	-5.26530612244898	0.310994180640068\\
0.36734693877551	-5.02040816326531	0.313532685546665\\
0.36734693877551	-4.77551020408163	0.316015184026141\\
0.36734693877551	-4.53061224489796	0.318432694481809\\
0.36734693877551	-4.28571428571429	0.320776235316983\\
0.36734693877551	-4.04081632653061	0.323036824934975\\
0.36734693877551	-3.79591836734694	0.325220075513255\\
0.36734693877551	-3.55102040816327	0.327428618639878\\
0.36734693877551	-3.30612244897959	0.329804664218412\\
0.36734693877551	-3.06122448979592	0.332490538902616\\
0.36734693877551	-2.81632653061224	0.335556917507753\\
0.36734693877551	-2.57142857142857	0.338450838476965\\
0.36734693877551	-2.3265306122449	0.340411897888656\\
0.36734693877551	-2.08163265306122	0.341816894090548\\
0.36734693877551	-1.83673469387755	0.343666469902793\\
0.36734693877551	-1.59183673469388	0.346578113921243\\
0.36734693877551	-1.3469387755102	0.349946260968772\\
0.36734693877551	-1.10204081632653	0.350784997370858\\
0.36734693877551	-0.857142857142857	0.352989114479115\\
0.36734693877551	-0.612244897959184	0.356412275827104\\
0.36734693877551	-0.36734693877551	0.358081887461395\\
0.36734693877551	-0.122448979591836	0.360614615865042\\
0.36734693877551	0.122448979591836	0.356228450094136\\
0.36734693877551	0.36734693877551	0.352304867301898\\
0.36734693877551	0.612244897959184	0.351032636698645\\
0.36734693877551	0.857142857142857	0.349246343835817\\
0.36734693877551	1.10204081632653	0.345380156097589\\
0.36734693877551	1.3469387755102	0.343925830520719\\
0.36734693877551	1.59183673469388	0.341741623581859\\
0.36734693877551	1.83673469387755	0.339519323987753\\
0.36734693877551	2.08163265306122	0.337008122407956\\
0.36734693877551	2.3265306122449	0.334023824273574\\
0.36734693877551	2.57142857142857	0.331226491603691\\
0.36734693877551	2.81632653061224	0.328989598517515\\
0.36734693877551	3.06122448979592	0.327063938200117\\
0.36734693877551	3.30612244897959	0.325225485394581\\
0.36734693877551	3.55102040816327	0.32341985369362\\
0.36734693877551	3.79591836734694	0.321612147110965\\
0.36734693877551	4.04081632653061	0.319767497749009\\
0.36734693877551	4.28571428571429	0.317860559766177\\
0.36734693877551	4.53061224489796	0.315889328998069\\
0.36734693877551	4.77551020408163	0.313855312362895\\
0.36734693877551	5.02040816326531	0.311760016778862\\
0.36734693877551	5.26530612244898	0.309604949164181\\
0.36734693877551	5.51020408163265	0.307391616437059\\
0.36734693877551	5.75510204081633	0.305121525515706\\
0.36734693877551	6	0.30279618331833\\
0.612244897959184	-6	0.299208753464476\\
0.612244897959184	-5.75510204081633	0.301890918419584\\
0.612244897959184	-5.51020408163265	0.304555352525874\\
0.612244897959184	-5.26530612244898	0.307184422960608\\
0.612244897959184	-5.02040816326531	0.309760496901052\\
0.612244897959184	-4.77551020408163	0.312265941524471\\
0.612244897959184	-4.53061224489796	0.314683124008128\\
0.612244897959184	-4.28571428571429	0.316994411529288\\
0.612244897959184	-4.04081632653061	0.319182171265216\\
0.612244897959184	-3.79591836734694	0.32124930089094\\
0.612244897959184	-3.55102040816327	0.323335184830619\\
0.612244897959184	-3.30612244897959	0.325634886218346\\
0.612244897959184	-3.06122448979592	0.328343632432194\\
0.612244897959184	-2.81632653061224	0.331558418244989\\
0.612244897959184	-2.57142857142857	0.334521250939396\\
0.612244897959184	-2.3265306122449	0.33620099153965\\
0.612244897959184	-2.08163265306122	0.337238403367277\\
0.612244897959184	-1.83673469387755	0.339140065099447\\
0.612244897959184	-1.59183673469388	0.342254045008297\\
0.612244897959184	-1.3469387755102	0.345478561590028\\
0.612244897959184	-1.10204081632653	0.346273232608197\\
0.612244897959184	-0.857142857142857	0.348719828137822\\
0.612244897959184	-0.612244897959184	0.352133387661808\\
0.612244897959184	-0.36734693877551	0.353187372797092\\
0.612244897959184	-0.122448979591836	0.35575432915453\\
0.612244897959184	0.122448979591836	0.350356806787255\\
0.612244897959184	0.36734693877551	0.3467288197665\\
0.612244897959184	0.612244897959184	0.344898320212149\\
0.612244897959184	0.857142857142857	0.343196527520023\\
0.612244897959184	1.10204081632653	0.339519694363568\\
0.612244897959184	1.3469387755102	0.338105864239297\\
0.612244897959184	1.59183673469388	0.335717735885098\\
0.612244897959184	1.83673469387755	0.333732664659793\\
0.612244897959184	2.08163265306122	0.331518286436451\\
0.612244897959184	2.3265306122449	0.328551094946283\\
0.612244897959184	2.57142857142857	0.325736034700067\\
0.612244897959184	2.81632653061224	0.323603136866128\\
0.612244897959184	3.06122448979592	0.321819552221504\\
0.612244897959184	3.30612244897959	0.320090033253791\\
0.612244897959184	3.55102040816327	0.3183596700437\\
0.612244897959184	3.79591836734694	0.316601165927323\\
0.612244897959184	4.04081632653061	0.314787248645834\\
0.612244897959184	4.28571428571429	0.312898919262745\\
0.612244897959184	4.53061224489796	0.310937459463592\\
0.612244897959184	4.77551020408163	0.308907201568993\\
0.612244897959184	5.02040816326531	0.306812477899564\\
0.612244897959184	5.26530612244898	0.304657620775922\\
0.612244897959184	5.51020408163265	0.302446962518686\\
0.612244897959184	5.75510204081633	0.300184835448471\\
0.612244897959184	6	0.297875571885896\\
0.857142857142857	-6	0.292945619527698\\
0.857142857142857	-5.75510204081633	0.29559410158064\\
0.857142857142857	-5.51020408163265	0.298226917264892\\
0.857142857142857	-5.26530612244898	0.300819821896233\\
0.857142857142857	-5.02040816326531	0.303348570790443\\
0.857142857142857	-4.77551020408163	0.305788919263303\\
0.857142857142857	-4.53061224489796	0.308116622630592\\
0.857142857142857	-4.28571428571429	0.310307436208091\\
0.857142857142857	-4.04081632653061	0.312337115311579\\
0.857142857142857	-3.79591836734694	0.314206041001274\\
0.857142857142857	-3.55102040816327	0.316078306286413\\
0.857142857142857	-3.30612244897959	0.318184789195149\\
0.857142857142857	-3.06122448979592	0.320756564761588\\
0.857142857142857	-2.81632653061224	0.323914723089414\\
0.857142857142857	-2.57142857142857	0.326823078036038\\
0.857142857142857	-2.3265306122449	0.328344214232449\\
0.857142857142857	-2.08163265306122	0.329258727493792\\
0.857142857142857	-1.83673469387755	0.331294733294498\\
0.857142857142857	-1.59183673469388	0.334320198390849\\
0.857142857142857	-1.3469387755102	0.336972362563294\\
0.857142857142857	-1.10204081632653	0.338358728793531\\
0.857142857142857	-0.857142857142857	0.341028332040612\\
0.857142857142857	-0.612244897959184	0.343792470500419\\
0.857142857142857	-0.36734693877551	0.344397800038402\\
0.857142857142857	-0.122448979591836	0.346809540538678\\
0.857142857142857	0.122448979591836	0.342177943758601\\
0.857142857142857	0.36734693877551	0.339258898802837\\
0.857142857142857	0.612244897959184	0.336758144840769\\
0.857142857142857	0.857142857142857	0.334799282911589\\
0.857142857142857	1.10204081632653	0.332020412821483\\
0.857142857142857	1.3469387755102	0.330265369075079\\
0.857142857142857	1.59183673469388	0.327809352018391\\
0.857142857142857	1.83673469387755	0.32600529484693\\
0.857142857142857	2.08163265306122	0.324104101688472\\
0.857142857142857	2.3265306122449	0.321502585873657\\
0.857142857142857	2.57142857142857	0.318987211672298\\
0.857142857142857	2.81632653061224	0.31702074904931\\
0.857142857142857	3.06122448979592	0.315297727447869\\
0.857142857142857	3.30612244897959	0.313554678112793\\
0.857142857142857	3.55102040816327	0.311758678829844\\
0.857142857142857	3.79591836734694	0.30990329571076\\
0.857142857142857	4.04081632653061	0.30798210395298\\
0.857142857142857	4.28571428571429	0.305991758805636\\
0.857142857142857	4.53061224489796	0.303936465733076\\
0.857142857142857	4.77551020408163	0.301821565911927\\
0.857142857142857	5.02040816326531	0.299652400518813\\
0.857142857142857	5.26530612244898	0.29743431073036\\
0.857142857142857	5.51020408163265	0.295172637723193\\
0.857142857142857	5.75510204081633	0.292872722673938\\
0.857142857142857	6	0.290539906759221\\
1.10204081632653	-6	0.28453425593369\\
1.10204081632653	-5.75510204081633	0.287091293199922\\
1.10204081632653	-5.51020408163265	0.289629562398756\\
1.10204081632653	-5.26530612244898	0.292120940936954\\
1.10204081632653	-5.02040816326531	0.294537306221282\\
1.10204081632653	-4.77551020408163	0.296850535658503\\
1.10204081632653	-4.53061224489796	0.299032506655382\\
1.10204081632653	-4.28571428571429	0.301055096618683\\
1.10204081632653	-4.04081632653061	0.302890182955169\\
1.10204081632653	-3.79591836734694	0.304535462467892\\
1.10204081632653	-3.55102040816327	0.306160279306415\\
1.10204081632653	-3.30612244897959	0.30800399982303\\
1.10204081632653	-3.06122448979592	0.310306196925201\\
1.10204081632653	-2.81632653061224	0.313202886077073\\
1.10204081632653	-2.57142857142857	0.315928749439859\\
1.10204081632653	-2.3265306122449	0.317435028482094\\
1.10204081632653	-2.08163265306122	0.31848074093308\\
1.10204081632653	-1.83673469387755	0.320672924990152\\
1.10204081632653	-1.59183673469388	0.323341822492321\\
1.10204081632653	-1.3469387755102	0.325164011556117\\
1.10204081632653	-1.10204081632653	0.327537042844495\\
1.10204081632653	-0.857142857142857	0.330350185947014\\
1.10204081632653	-0.612244897959184	0.332087661395317\\
1.10204081632653	-0.36734693877551	0.332468987909707\\
1.10204081632653	-0.122448979591836	0.334552158681639\\
1.10204081632653	0.122448979591836	0.331915908452389\\
1.10204081632653	0.36734693877551	0.329956893367468\\
1.10204081632653	0.612244897959184	0.326785490458739\\
1.10204081632653	0.857142857142857	0.324370087660584\\
1.10204081632653	1.10204081632653	0.32288450920094\\
1.10204081632653	1.3469387755102	0.320578212106916\\
1.10204081632653	1.59183673469388	0.31816633766457\\
1.10204081632653	1.83673469387755	0.316476470664163\\
1.10204081632653	2.08163265306122	0.314874287287353\\
1.10204081632653	2.3265306122449	0.312879386144847\\
1.10204081632653	2.57142857142857	0.310881790522484\\
1.10204081632653	2.81632653061224	0.309108291084356\\
1.10204081632653	3.06122448979592	0.307373095540026\\
1.10204081632653	3.30612244897959	0.305527513381347\\
1.10204081632653	3.55102040816327	0.303574940298709\\
1.10204081632653	3.79591836734694	0.301536245715948\\
1.10204081632653	4.04081632653061	0.299432286408869\\
1.10204081632653	4.28571428571429	0.297279631469226\\
1.10204081632653	4.53061224489796	0.295084339471243\\
1.10204081632653	4.77551020408163	0.2928508879847\\
1.10204081632653	5.02040816326531	0.290583754579378\\
1.10204081632653	5.26530612244898	0.288287416825057\\
1.10204081632653	5.51020408163265	0.285966352291519\\
1.10204081632653	5.75510204081633	0.283625038548545\\
1.10204081632653	6	0.281267953165915\\
1.3469387755102	-6	0.274391811812909\\
1.3469387755102	-5.75510204081633	0.276811534984458\\
1.3469387755102	-5.51020408163265	0.279213166962012\\
1.3469387755102	-5.26530612244898	0.281568956493334\\
1.3469387755102	-5.02040816326531	0.283851152326184\\
1.3469387755102	-4.77551020408163	0.286032003208325\\
1.3469387755102	-4.53061224489796	0.288083757887518\\
1.3469387755102	-4.28571428571429	0.289978665111524\\
1.3469387755102	-4.04081632653061	0.291688973628105\\
1.3469387755102	-3.79591836734694	0.293208730908689\\
1.3469387755102	-3.55102040816327	0.294676902339638\\
1.3469387755102	-3.30612244897959	0.296291571445898\\
1.3469387755102	-3.06122448979592	0.298250996142204\\
1.3469387755102	-2.81632653061224	0.300681795475227\\
1.3469387755102	-2.57142857142857	0.303087065010346\\
1.3469387755102	-2.3265306122449	0.304768118929149\\
1.3469387755102	-2.08163265306122	0.30621966122229\\
1.3469387755102	-1.83673469387755	0.308458038152879\\
1.3469387755102	-1.59183673469388	0.310552050717703\\
1.3469387755102	-1.3469387755102	0.311659908283945\\
1.3469387755102	-1.10204081632653	0.314889270725078\\
1.3469387755102	-0.857142857142857	0.317635597353572\\
1.3469387755102	-0.612244897959184	0.318542000632651\\
1.3469387755102	-0.36734693877551	0.31904981375155\\
1.3469387755102	-0.122448979591836	0.320666162379157\\
1.3469387755102	0.122448979591836	0.320059477796279\\
1.3469387755102	0.36734693877551	0.318957600875538\\
1.3469387755102	0.612244897959184	0.315358598748497\\
1.3469387755102	0.857142857142857	0.312597180800875\\
1.3469387755102	1.10204081632653	0.312116778020032\\
1.3469387755102	1.3469387755102	0.309423697892015\\
1.3469387755102	1.59183673469388	0.30711563646842\\
1.3469387755102	1.83673469387755	0.305449990158753\\
1.3469387755102	2.08163265306122	0.304066022457653\\
1.3469387755102	2.3265306122449	0.302683871692553\\
1.3469387755102	2.57142857142857	0.301205470505981\\
1.3469387755102	2.81632653061224	0.299573117438256\\
1.3469387755102	3.06122448979592	0.29777215571395\\
1.3469387755102	3.30612244897959	0.295808037683651\\
1.3469387755102	3.55102040816327	0.293716959615983\\
1.3469387755102	3.79591836734694	0.291538650059515\\
1.3469387755102	4.04081632653061	0.289312808157698\\
1.3469387755102	4.28571428571429	0.28706916471855\\
1.3469387755102	4.53061224489796	0.284813014895971\\
1.3469387755102	4.77551020408163	0.282545978203952\\
1.3469387755102	5.02040816326531	0.280269674156487\\
1.3469387755102	5.26530612244898	0.277985722267567\\
1.3469387755102	5.51020408163265	0.275695742051183\\
1.3469387755102	5.75510204081633	0.273401353021328\\
1.3469387755102	6	0.271104174691993\\
1.59183673469388	-6	0.262763941653295\\
1.59183673469388	-5.75510204081633	0.265007484828387\\
1.59183673469388	-5.51020408163265	0.267242659719451\\
1.59183673469388	-5.26530612244898	0.269447228007147\\
1.59183673469388	-5.02040816326531	0.271598951372134\\
1.59183673469388	-4.77551020408163	0.273675591495072\\
1.59183673469388	-4.53061224489796	0.27565491005662\\
1.59183673469388	-4.28571428571429	0.277514668737439\\
1.59183673469388	-4.04081632653061	0.279232629218188\\
1.59183673469388	-3.79591836734694	0.280797754965313\\
1.59183673469388	-3.55102040816327	0.282273478917169\\
1.59183673469388	-3.30612244897959	0.283753613255166\\
1.59183673469388	-3.06122448979592	0.285332059774999\\
1.59183673469388	-2.81632653061224	0.287092796596818\\
1.59183673469388	-2.57142857142857	0.289033429109198\\
1.59183673469388	-2.3265306122449	0.291105910973057\\
1.59183673469388	-2.08163265306122	0.29325000535552\\
1.59183673469388	-1.83673469387755	0.295346962696267\\
1.59183673469388	-1.59183673469388	0.296677061627715\\
1.59183673469388	-1.3469387755102	0.297406043690322\\
1.59183673469388	-1.10204081632653	0.301052057836296\\
1.59183673469388	-0.857142857142857	0.303444132897143\\
1.59183673469388	-0.612244897959184	0.304052389714266\\
1.59183673469388	-0.36734693877551	0.305111283108915\\
1.59183673469388	-0.122448979591836	0.306143228033173\\
1.59183673469388	0.122448979591836	0.306896487092116\\
1.59183673469388	0.36734693877551	0.306340402027079\\
1.59183673469388	0.612244897959184	0.302700212034147\\
1.59183673469388	0.857142857142857	0.299885858652403\\
1.59183673469388	1.10204081632653	0.299720042717188\\
1.59183673469388	1.3469387755102	0.297025194669621\\
1.59183673469388	1.59183673469388	0.294849781909648\\
1.59183673469388	1.83673469387755	0.2931047566252\\
1.59183673469388	2.08163265306122	0.291818979409386\\
1.59183673469388	2.3265306122449	0.290917441677143\\
1.59183673469388	2.57142857142857	0.289832052295386\\
1.59183673469388	2.81632653061224	0.288242892408234\\
1.59183673469388	3.06122448979592	0.286333846396825\\
1.59183673469388	3.30612244897959	0.284278177987289\\
1.59183673469388	3.55102040816327	0.282130856490351\\
1.59183673469388	3.79591836734694	0.279933259943475\\
1.59183673469388	4.04081632653061	0.277726731906606\\
1.59183673469388	4.28571428571429	0.275540928060793\\
1.59183673469388	4.53061224489796	0.273376853268899\\
1.59183673469388	4.77551020408163	0.271231202703929\\
1.59183673469388	5.02040816326531	0.269100671538888\\
1.59183673469388	5.26530612244898	0.266981954946781\\
1.59183673469388	5.51020408163265	0.264871748100612\\
1.59183673469388	5.75510204081633	0.262766746173386\\
1.59183673469388	6	0.260663644338109\\
1.83673469387755	-6	0.249670334346224\\
1.83673469387755	-5.75510204081633	0.251699150665051\\
1.83673469387755	-5.51020408163265	0.253738592157056\\
1.83673469387755	-5.26530612244898	0.255777102135685\\
1.83673469387755	-5.02040816326531	0.257803123914387\\
1.83673469387755	-4.77551020408163	0.25980510080661\\
1.83673469387755	-4.53061224489796	0.261771476125801\\
1.83673469387755	-4.28571428571429	0.263690693185408\\
1.83673469387755	-4.04081632653061	0.26555119529888\\
1.83673469387755	-3.79591836734694	0.267335440576795\\
1.83673469387755	-3.55102040816327	0.268986097501058\\
1.83673469387755	-3.30612244897959	0.270429602683395\\
1.83673469387755	-3.06122448979592	0.271592344853907\\
1.83673469387755	-2.81632653061224	0.272482145877268\\
1.83673469387755	-2.57142857142857	0.273815597493143\\
1.83673469387755	-2.3265306122449	0.276493891986932\\
1.83673469387755	-2.08163265306122	0.279612730051728\\
1.83673469387755	-1.83673469387755	0.281377675923768\\
1.83673469387755	-1.59183673469388	0.281760746127889\\
1.83673469387755	-1.3469387755102	0.282458197689888\\
1.83673469387755	-1.10204081632653	0.28606373827434\\
1.83673469387755	-0.857142857142857	0.287812007296987\\
1.83673469387755	-0.612244897959184	0.288671453154913\\
1.83673469387755	-0.36734693877551	0.290705273722557\\
1.83673469387755	-0.122448979591836	0.291037671246461\\
1.83673469387755	0.122448979591836	0.292441714411765\\
1.83673469387755	0.36734693877551	0.292109858432617\\
1.83673469387755	0.612244897959184	0.288822206393842\\
1.83673469387755	0.857142857142857	0.286257650434363\\
1.83673469387755	1.10204081632653	0.28569691589401\\
1.83673469387755	1.3469387755102	0.283395895546307\\
1.83673469387755	1.59183673469388	0.281380138485212\\
1.83673469387755	1.83673469387755	0.279452933486557\\
1.83673469387755	2.08163265306122	0.278143900983487\\
1.83673469387755	2.3265306122449	0.277582227898818\\
1.83673469387755	2.57142857142857	0.276756097368352\\
1.83673469387755	2.81632653061224	0.275110685023743\\
1.83673469387755	3.06122448979592	0.273053352497458\\
1.83673469387755	3.30612244897959	0.27093651580838\\
1.83673469387755	3.55102040816327	0.268819293082832\\
1.83673469387755	3.79591836734694	0.266727104391396\\
1.83673469387755	4.04081632653061	0.264685342275414\\
1.83673469387755	4.28571428571429	0.262710066864539\\
1.83673469387755	4.53061224489796	0.260794461491619\\
1.83673469387755	4.77551020408163	0.258928268334746\\
1.83673469387755	5.02040816326531	0.257101229572014\\
1.83673469387755	5.26530612244898	0.255303087381518\\
1.83673469387755	5.51020408163265	0.253523583941351\\
1.83673469387755	5.75510204081633	0.251752461429607\\
1.83673469387755	6	0.249979462024379\\
2.08163265306122	-6	0.235430394966963\\
2.08163265306122	-5.75510204081633	0.237200264949795\\
2.08163265306122	-5.51020408163265	0.239003815117698\\
2.08163265306122	-5.26530612244898	0.240843790222283\\
2.08163265306122	-5.02040816326531	0.242722935015162\\
2.08163265306122	-4.77551020408163	0.244643994247946\\
2.08163265306122	-4.53061224489796	0.246609712672247\\
2.08163265306122	-4.28571428571429	0.248622835039674\\
2.08163265306122	-4.04081632653061	0.250686106101841\\
2.08163265306122	-3.79591836734694	0.252776555253832\\
2.08163265306122	-3.55102040816327	0.254700256200553\\
2.08163265306122	-3.30612244897959	0.256193542600012\\
2.08163265306122	-3.06122448979592	0.256992542387364\\
2.08163265306122	-2.81632653061224	0.257010908178554\\
2.08163265306122	-2.57142857142857	0.257707414811192\\
2.08163265306122	-2.3265306122449	0.260970560747277\\
2.08163265306122	-2.08163265306122	0.265026569255111\\
2.08163265306122	-1.83673469387755	0.266365759441447\\
2.08163265306122	-1.59183673469388	0.265874302967478\\
2.08163265306122	-1.3469387755102	0.266823924747765\\
2.08163265306122	-1.10204081632653	0.269977866568036\\
2.08163265306122	-0.857142857142857	0.270940117271374\\
2.08163265306122	-0.612244897959184	0.272390440707135\\
2.08163265306122	-0.36734693877551	0.275511533778718\\
2.08163265306122	-0.122448979591836	0.275103765167594\\
2.08163265306122	0.122448979591836	0.27656362419367\\
2.08163265306122	0.36734693877551	0.276259342847546\\
2.08163265306122	0.612244897959184	0.273649633632987\\
2.08163265306122	0.857142857142857	0.271571290506781\\
2.08163265306122	1.10204081632653	0.270196633348658\\
2.08163265306122	1.3469387755102	0.268538944744947\\
2.08163265306122	1.59183673469388	0.26670896658225\\
2.08163265306122	1.83673469387755	0.264594432322316\\
2.08163265306122	2.08163265306122	0.263194837758081\\
2.08163265306122	2.3265306122449	0.262803248791975\\
2.08163265306122	2.57142857142857	0.2620987664152\\
2.08163265306122	2.81632653061224	0.260372193201047\\
2.08163265306122	3.06122448979592	0.258214979402956\\
2.08163265306122	3.30612244897959	0.256120270123621\\
2.08163265306122	3.55102040816327	0.254138029540594\\
2.08163265306122	3.79591836734694	0.25226730317194\\
2.08163265306122	4.04081632653061	0.250507124397087\\
2.08163265306122	4.28571428571429	0.248852411598065\\
2.08163265306122	4.53061224489796	0.247287995950876\\
2.08163265306122	4.77551020408163	0.2457971913021\\
2.08163265306122	5.02040816326531	0.244363311498315\\
2.08163265306122	5.26530612244898	0.2429696703861\\
2.08163265306122	5.51020408163265	0.241599581812034\\
2.08163265306122	5.75510204081633	0.240236359622694\\
2.08163265306122	6	0.23886331766466\\
2.3265306122449	-6	0.220845254278056\\
2.3265306122449	-5.75510204081633	0.222297730398472\\
2.3265306122449	-5.51020408163265	0.223797938092508\\
2.3265306122449	-5.26530612244898	0.225362658423169\\
2.3265306122449	-5.02040816326531	0.227008672453462\\
2.3265306122449	-4.77551020408163	0.228752761246392\\
2.3265306122449	-4.53061224489796	0.230611705864965\\
2.3265306122449	-4.28571428571429	0.232602287372187\\
2.3265306122449	-4.04081632653061	0.234741286831064\\
2.3265306122449	-3.79591836734694	0.237007647015052\\
2.3265306122449	-3.55102040816327	0.239128761748679\\
2.3265306122449	-3.30612244897959	0.240729407415212\\
2.3265306122449	-3.06122448979592	0.241434057691603\\
2.3265306122449	-2.81632653061224	0.241083065859394\\
2.3265306122449	-2.57142857142857	0.241395737314142\\
2.3265306122449	-2.3265306122449	0.244632479759079\\
2.3265306122449	-2.08163265306122	0.24878605236668\\
2.3265306122449	-1.83673469387755	0.249848655638284\\
2.3265306122449	-1.59183673469388	0.249196312615908\\
2.3265306122449	-1.3469387755102	0.250522172948595\\
2.3265306122449	-1.10204081632653	0.252928768010976\\
2.3265306122449	-0.857142857142857	0.253332351310379\\
2.3265306122449	-0.612244897959184	0.25518740502894\\
2.3265306122449	-0.36734693877551	0.258726808728128\\
2.3265306122449	-0.122448979591836	0.257725178513472\\
2.3265306122449	0.122448979591836	0.258932299373593\\
2.3265306122449	0.36734693877551	0.258772232838667\\
2.3265306122449	0.612244897959184	0.256994508935628\\
2.3265306122449	0.857142857142857	0.255472456854638\\
2.3265306122449	1.10204081632653	0.253593507820783\\
2.3265306122449	1.3469387755102	0.252462228595048\\
2.3265306122449	1.59183673469388	0.250841935696359\\
2.3265306122449	1.83673469387755	0.248779851028573\\
2.3265306122449	2.08163265306122	0.247358178888131\\
2.3265306122449	2.3265306122449	0.246894075183862\\
2.3265306122449	2.57142857142857	0.246163954282132\\
2.3265306122449	2.81632653061224	0.244518265812084\\
2.3265306122449	3.06122448979592	0.242531820953102\\
2.3265306122449	3.30612244897959	0.240675252464721\\
2.3265306122449	3.55102040816327	0.238979382298328\\
2.3265306122449	3.79591836734694	0.237424500950758\\
2.3265306122449	4.04081632653061	0.235990901637904\\
2.3265306122449	4.28571428571429	0.234659799337526\\
2.3265306122449	4.53061224489796	0.233414668567519\\
2.3265306122449	4.77551020408163	0.232239323728472\\
2.3265306122449	5.02040816326531	0.231117579220976\\
2.3265306122449	5.26530612244898	0.23003324944562\\
2.3265306122449	5.51020408163265	0.228970148802993\\
2.3265306122449	5.75510204081633	0.227912091693685\\
2.3265306122449	6	0.226842892518283\\
2.57142857142857	-6	0.206443763305765\\
2.57142857142857	-5.75510204081633	0.207511005666654\\
2.57142857142857	-5.51020408163265	0.208622402640997\\
2.57142857142857	-5.26530612244898	0.209805941913375\\
2.57142857142857	-5.02040816326531	0.211089611168371\\
2.57142857142857	-4.77551020408163	0.212501398090567\\
2.57142857142857	-4.53061224489796	0.214069290364546\\
2.57142857142857	-4.28571428571429	0.215821275674891\\
2.57142857142857	-4.04081632653061	0.217785341706184\\
2.57142857142857	-3.79591836734694	0.21995382272243\\
2.57142857142857	-3.55102040816327	0.222082029047635\\
2.57142857142857	-3.30612244897959	0.223828578929197\\
2.57142857142857	-3.06122448979592	0.22485180538715\\
2.57142857142857	-2.81632653061224	0.224965300084701\\
2.57142857142857	-2.57142857142857	0.225333979912656\\
2.57142857142857	-2.3265306122449	0.227543392898187\\
2.57142857142857	-2.08163265306122	0.23042547657273\\
2.57142857142857	-1.83673469387755	0.231521016025963\\
2.57142857142857	-1.59183673469388	0.231844661526859\\
2.57142857142857	-1.3469387755102	0.233565450505119\\
2.57142857142857	-1.10204081632653	0.235005114855803\\
2.57142857142857	-0.857142857142857	0.235321341685234\\
2.57142857142857	-0.612244897959184	0.237047858005685\\
2.57142857142857	-0.36734693877551	0.239820845567679\\
2.57142857142857	-0.122448979591836	0.238495052071077\\
2.57142857142857	0.122448979591836	0.239329951562731\\
2.57142857142857	0.36734693877551	0.239637555427207\\
2.57142857142857	0.612244897959184	0.23873273775006\\
2.57142857142857	0.857142857142857	0.237727250631419\\
2.57142857142857	1.10204081632653	0.236134634648328\\
2.57142857142857	1.3469387755102	0.235170953104982\\
2.57142857142857	1.59183673469388	0.233782788435751\\
2.57142857142857	1.83673469387755	0.232174616974654\\
2.57142857142857	2.08163265306122	0.230888991724303\\
2.57142857142857	2.3265306122449	0.230061704810119\\
2.57142857142857	2.57142857142857	0.229152271292464\\
2.57142857142857	2.81632653061224	0.227872927275587\\
2.57142857142857	3.06122448979592	0.226474612297039\\
2.57142857142857	3.30612244897959	0.225159809006211\\
2.57142857142857	3.55102040816327	0.223932396845608\\
2.57142857142857	3.79591836734694	0.222773437016946\\
2.57142857142857	4.04081632653061	0.221664001840971\\
2.57142857142857	4.28571428571429	0.220588932989411\\
2.57142857142857	4.53061224489796	0.219542312047471\\
2.57142857142857	4.77551020408163	0.218519610479035\\
2.57142857142857	5.02040816326531	0.217516299747988\\
2.57142857142857	5.26530612244898	0.216527851318217\\
2.57142857142857	5.51020408163265	0.215549736653606\\
2.57142857142857	5.75510204081633	0.21457742721804\\
2.57142857142857	6	0.213606394475405\\
2.81632653061224	-6	0.192271523188475\\
2.81632653061224	-5.75510204081633	0.192885928071052\\
2.81632653061224	-5.51020408163265	0.193522700928399\\
2.81632653061224	-5.26530612244898	0.194217923322975\\
2.81632653061224	-5.02040816326531	0.195007676817237\\
2.81632653061224	-4.77551020408163	0.195928042973644\\
2.81632653061224	-4.53061224489796	0.197015103354654\\
2.81632653061224	-4.28571428571429	0.198304939522727\\
2.81632653061224	-4.04081632653061	0.199833633040319\\
2.81632653061224	-3.79591836734694	0.201618617193615\\
2.81632653061224	-3.55102040816327	0.203553351528128\\
2.81632653061224	-3.30612244897959	0.205480721464112\\
2.81632653061224	-3.06122448979592	0.207243463235613\\
2.81632653061224	-2.81632653061224	0.208677165700097\\
2.81632653061224	-2.57142857142857	0.209555209067024\\
2.81632653061224	-2.3265306122449	0.209712388849245\\
2.81632653061224	-2.08163265306122	0.209920341038582\\
2.81632653061224	-1.83673469387755	0.211368808520714\\
2.81632653061224	-1.59183673469388	0.21383083066039\\
2.81632653061224	-1.3469387755102	0.215955069340569\\
2.81632653061224	-1.10204081632653	0.216216081664154\\
2.81632653061224	-0.857142857142857	0.216932153844017\\
2.81632653061224	-0.612244897959184	0.217972422970215\\
2.81632653061224	-0.36734693877551	0.218758575567321\\
2.81632653061224	-0.122448979591836	0.217388541405287\\
2.81632653061224	0.122448979591836	0.217747041682577\\
2.81632653061224	0.36734693877551	0.218859995822232\\
2.81632653061224	0.612244897959184	0.21885986288733\\
2.81632653061224	0.857142857142857	0.218322377270302\\
2.81632653061224	1.10204081632653	0.217840933777814\\
2.81632653061224	1.3469387755102	0.216669376525478\\
2.81632653061224	1.59183673469388	0.215535891184574\\
2.81632653061224	1.83673469387755	0.214793701676848\\
2.81632653061224	2.08163265306122	0.213808835449918\\
2.81632653061224	2.3265306122449	0.212326403808911\\
2.81632653061224	2.57142857142857	0.211084858015083\\
2.81632653061224	2.81632653061224	0.210465221434722\\
2.81632653061224	3.06122448979592	0.210081133645084\\
2.81632653061224	3.30612244897959	0.209616557213065\\
2.81632653061224	3.55102040816327	0.209040884515966\\
2.81632653061224	3.79591836734694	0.208356301994404\\
2.81632653061224	4.04081632653061	0.207565008695733\\
2.81632653061224	4.28571428571429	0.20667347734922\\
2.81632653061224	4.53061224489796	0.205698656877865\\
2.81632653061224	4.77551020408163	0.204659072046082\\
2.81632653061224	5.02040816326531	0.203573247618284\\
2.81632653061224	5.26530612244898	0.202459708358885\\
2.81632653061224	5.51020408163265	0.201336979032299\\
2.81632653061224	5.75510204081633	0.20022358440294\\
2.81632653061224	6	0.199138049235222\\
3.06122448979592	-6	0.178781391604676\\
3.06122448979592	-5.75510204081633	0.178994930964586\\
3.06122448979592	-5.51020408163265	0.179203263627084\\
3.06122448979592	-5.26530612244898	0.179437702027354\\
3.06122448979592	-5.02040816326531	0.17972955860058\\
3.06122448979592	-4.77551020408163	0.180110145781946\\
3.06122448979592	-4.53061224489796	0.180610776006635\\
3.06122448979592	-4.28571428571429	0.181262761709833\\
3.06122448979592	-4.04081632653061	0.182097415326721\\
3.06122448979592	-3.79591836734694	0.183156998010155\\
3.06122448979592	-3.55102040816327	0.184556557988053\\
3.06122448979592	-3.30612244897959	0.186440836410651\\
3.06122448979592	-3.06122448979592	0.188954662017929\\
3.06122448979592	-2.81632653061224	0.192027316079442\\
3.06122448979592	-2.57142857142857	0.193712018548092\\
3.06122448979592	-2.3265306122449	0.191632306714285\\
3.06122448979592	-2.08163265306122	0.188781800825767\\
3.06122448979592	-1.83673469387755	0.19063081320492\\
3.06122448979592	-1.59183673469388	0.195416317155152\\
3.06122448979592	-1.3469387755102	0.197730212646744\\
3.06122448979592	-1.10204081632653	0.196824092494258\\
3.06122448979592	-0.857142857142857	0.198008424959629\\
3.06122448979592	-0.612244897959184	0.198177150488519\\
3.06122448979592	-0.36734693877551	0.196385642680329\\
3.06122448979592	-0.122448979591836	0.195306255053647\\
3.06122448979592	0.122448979591836	0.195124371139823\\
3.06122448979592	0.36734693877551	0.197117185442986\\
3.06122448979592	0.612244897959184	0.198031278408062\\
3.06122448979592	0.857142857142857	0.197896149857745\\
3.06122448979592	1.10204081632653	0.198876865913525\\
3.06122448979592	1.3469387755102	0.197426697879087\\
3.06122448979592	1.59183673469388	0.196597776614417\\
3.06122448979592	1.83673469387755	0.196865044850242\\
3.06122448979592	2.08163265306122	0.196283121179632\\
3.06122448979592	2.3265306122449	0.194160346085549\\
3.06122448979592	2.57142857142857	0.192602292808443\\
3.06122448979592	2.81632653061224	0.192707330495012\\
3.06122448979592	3.06122448979592	0.193411684461529\\
3.06122448979592	3.30612244897959	0.193849324184573\\
3.06122448979592	3.55102040816327	0.193957665645297\\
3.06122448979592	3.79591836734694	0.193766435699844\\
3.06122448979592	4.04081632653061	0.193305370186747\\
3.06122448979592	4.28571428571429	0.192607249975039\\
3.06122448979592	4.53061224489796	0.191712320300552\\
3.06122448979592	4.77551020408163	0.190661949197974\\
3.06122448979592	5.02040816326531	0.189497504701993\\
3.06122448979592	5.26530612244898	0.188260354847297\\
3.06122448979592	5.51020408163265	0.186991867668573\\
3.06122448979592	5.75510204081633	0.18573341120051\\
3.06122448979592	6	0.184526353477796\\
3.30612244897959	-6	0.167291724065359\\
3.30612244897959	-5.75510204081633	0.167503871783245\\
3.30612244897959	-5.51020408163265	0.16771357208011\\
3.30612244897959	-5.26530612244898	0.16790623500768\\
3.30612244897959	-5.02040816326531	0.168067270617684\\
3.30612244897959	-4.77551020408163	0.168182088961848\\
3.30612244897959	-4.53061224489796	0.168236100091898\\
3.30612244897959	-4.28571428571429	0.168214714059563\\
3.30612244897959	-4.04081632653061	0.16810334091657\\
3.30612244897959	-3.79591836734694	0.167933954575179\\
3.30612244897959	-3.55102040816327	0.16804808549249\\
3.30612244897959	-3.30612244897959	0.16891354531537\\
3.30612244897959	-3.06122448979592	0.170998518201572\\
3.30612244897959	-2.81632653061224	0.174463888041003\\
3.30612244897959	-2.57142857142857	0.176795888244164\\
3.30612244897959	-2.3265306122449	0.174739941099711\\
3.30612244897959	-2.08163265306122	0.17141158455984\\
3.30612244897959	-1.83673469387755	0.172915894061715\\
3.30612244897959	-1.59183673469388	0.177364971571542\\
3.30612244897959	-1.3469387755102	0.179008374387209\\
3.30612244897959	-1.10204081632653	0.177596972569345\\
3.30612244897959	-0.857142857142857	0.17810059318545\\
3.30612244897959	-0.612244897959184	0.178294799863351\\
3.30612244897959	-0.36734693877551	0.175170015313571\\
3.30612244897959	-0.122448979591836	0.174874358529512\\
3.30612244897959	0.122448979591836	0.174205681824254\\
3.30612244897959	0.36734693877551	0.176387074102722\\
3.30612244897959	0.612244897959184	0.178159110422995\\
3.30612244897959	0.857142857142857	0.178311192766253\\
3.30612244897959	1.10204081632653	0.179725637912583\\
3.30612244897959	1.3469387755102	0.178812708438639\\
3.30612244897959	1.59183673469388	0.178417744313558\\
3.30612244897959	1.83673469387755	0.179055868832066\\
3.30612244897959	2.08163265306122	0.17879689772312\\
3.30612244897959	2.3265306122449	0.176941698948305\\
3.30612244897959	2.57142857142857	0.175573245108493\\
3.30612244897959	2.81632653061224	0.175803329223804\\
3.30612244897959	3.06122448979592	0.17664614059049\\
3.30612244897959	3.30612244897959	0.177291324790515\\
3.30612244897959	3.55102040816327	0.177676142245237\\
3.30612244897959	3.79591836734694	0.177823749549052\\
3.30612244897959	4.04081632653061	0.177757308747997\\
3.30612244897959	4.28571428571429	0.177501829995469\\
3.30612244897959	4.53061224489796	0.177086853761122\\
3.30612244897959	4.77551020408163	0.176542601970126\\
3.30612244897959	5.02040816326531	0.175899296547653\\
3.30612244897959	5.26530612244898	0.175187159418872\\
3.30612244897959	5.51020408163265	0.174436412508953\\
3.30612244897959	5.75510204081633	0.173677277743066\\
3.30612244897959	6	0.172939977046382\\
3.55102040816327	-6	0.158179879827336\\
3.55102040816327	-5.75510204081633	0.158773371784693\\
3.55102040816327	-5.51020408163265	0.159400212773514\\
3.55102040816327	-5.26530612244898	0.159972674088101\\
3.55102040816327	-5.02040816326531	0.160403027022753\\
3.55102040816327	-4.77551020408163	0.160603542871767\\
3.55102040816327	-4.53061224489796	0.160486492929445\\
3.55102040816327	-4.28571428571429	0.159964148490085\\
3.55102040816327	-4.04081632653061	0.158948780847985\\
3.55102040816327	-3.79591836734694	0.157422417206833\\
3.55102040816327	-3.55102040816327	0.155830822055914\\
3.55102040816327	-3.30612244897959	0.15480893791077\\
3.55102040816327	-3.06122448979592	0.154992265334218\\
3.55102040816327	-2.81632653061224	0.156823253052129\\
3.55102040816327	-2.57142857142857	0.159064083802136\\
3.55102040816327	-2.3265306122449	0.159838933674454\\
3.55102040816327	-2.08163265306122	0.159542771177061\\
3.55102040816327	-1.83673469387755	0.159743829854275\\
3.55102040816327	-1.59183673469388	0.160390779121267\\
3.55102040816327	-1.3469387755102	0.1604800315957\\
3.55102040816327	-1.10204081632653	0.159494657100712\\
3.55102040816327	-0.857142857142857	0.158161936287334\\
3.55102040816327	-0.612244897959184	0.159234408178572\\
3.55102040816327	-0.36734693877551	0.156995299927334\\
3.55102040816327	-0.122448979591836	0.157673511875495\\
3.55102040816327	0.122448979591836	0.156714097504766\\
3.55102040816327	0.36734693877551	0.158240000123424\\
3.55102040816327	0.612244897959184	0.160586439660966\\
3.55102040816327	0.857142857142857	0.160939434882942\\
3.55102040816327	1.10204081632653	0.161375390983138\\
3.55102040816327	1.3469387755102	0.161960508642148\\
3.55102040816327	1.59183673469388	0.162139150233501\\
3.55102040816327	1.83673469387755	0.1622565780521\\
3.55102040816327	2.08163265306122	0.162161418815082\\
3.55102040816327	2.3265306122449	0.161751401547235\\
3.55102040816327	2.57142857142857	0.161265950972281\\
3.55102040816327	2.81632653061224	0.160890749791439\\
3.55102040816327	3.06122448979592	0.160667082456902\\
3.55102040816327	3.30612244897959	0.160607437496655\\
3.55102040816327	3.55102040816327	0.160696319576449\\
3.55102040816327	3.79591836734694	0.160915018194885\\
3.55102040816327	4.04081632653061	0.161244819610458\\
3.55102040816327	4.28571428571429	0.161665911685065\\
3.55102040816327	4.53061224489796	0.162155789750895\\
3.55102040816327	4.77551020408163	0.162691544126647\\
3.55102040816327	5.02040816326531	0.163250265131016\\
3.55102040816327	5.26530612244898	0.163809043082699\\
3.55102040816327	5.51020408163265	0.164344968300392\\
3.55102040816327	5.75510204081633	0.164835131102792\\
3.55102040816327	6	0.165256621808595\\
3.79591836734694	-6	0.149663073329776\\
3.79591836734694	-5.75510204081633	0.150182821718437\\
3.79591836734694	-5.51020408163265	0.150731773555706\\
3.79591836734694	-5.26530612244898	0.151229710355324\\
3.79591836734694	-5.02040816326531	0.151596413631027\\
3.79591836734694	-4.77551020408163	0.151751664896557\\
3.79591836734694	-4.53061224489796	0.151615245665651\\
3.79591836734694	-4.28571428571429	0.151106937452048\\
3.79591836734694	-4.04081632653061	0.150146521769489\\
3.79591836734694	-3.79591836734694	0.148690713867009\\
3.79591836734694	-3.55102040816327	0.146941764465896\\
3.79591836734694	-3.30612244897959	0.145202088577565\\
3.79591836734694	-3.06122448979592	0.143774396683312\\
3.79591836734694	-2.81632653061224	0.143004409780431\\
3.79591836734694	-2.57142857142857	0.143612199653595\\
3.79591836734694	-2.3265306122449	0.146233627514439\\
3.79591836734694	-2.08163265306122	0.148728697645631\\
3.79591836734694	-1.83673469387755	0.147783016023897\\
3.79591836734694	-1.59183673469388	0.145034484941587\\
3.79591836734694	-1.3469387755102	0.144071280483887\\
3.79591836734694	-1.10204081632653	0.143828355863747\\
3.79591836734694	-0.857142857142857	0.142231389950134\\
3.79591836734694	-0.612244897959184	0.142451433769231\\
3.79591836734694	-0.36734693877551	0.142260386224436\\
3.79591836734694	-0.122448979591836	0.142785099129354\\
3.79591836734694	0.122448979591836	0.141917238730347\\
3.79591836734694	0.36734693877551	0.143188386762992\\
3.79591836734694	0.612244897959184	0.145254343103958\\
3.79591836734694	0.857142857142857	0.145925126846758\\
3.79591836734694	1.10204081632653	0.145869087557694\\
3.79591836734694	1.3469387755102	0.147369976282814\\
3.79591836734694	1.59183673469388	0.148114399970206\\
3.79591836734694	1.83673469387755	0.147784170247397\\
3.79591836734694	2.08163265306122	0.147854172639503\\
3.79591836734694	2.3265306122449	0.148904100237192\\
3.79591836734694	2.57142857142857	0.149480434208263\\
3.79591836734694	2.81632653061224	0.148856221650372\\
3.79591836734694	3.06122448979592	0.147866366464752\\
3.79591836734694	3.30612244897959	0.147186134738288\\
3.79591836734694	3.55102040816327	0.14687776693091\\
3.79591836734694	3.79591836734694	0.146933070770943\\
3.79591836734694	4.04081632653061	0.147343808574801\\
3.79591836734694	4.28571428571429	0.14808634802227\\
3.79591836734694	4.53061224489796	0.149099319498034\\
3.79591836734694	4.77551020408163	0.150315676898341\\
3.79591836734694	5.02040816326531	0.151668374119441\\
3.79591836734694	5.26530612244898	0.153090365057583\\
3.79591836734694	5.51020408163265	0.154514603609017\\
3.79591836734694	5.75510204081633	0.155874043669994\\
3.79591836734694	6	0.157101639136761\\
4.04081632653061	-6	0.140148295662133\\
4.04081632653061	-5.75510204081633	0.139786153557845\\
4.04081632653061	-5.51020408163265	0.139384740770821\\
4.04081632653061	-5.26530612244898	0.138987040658498\\
4.04081632653061	-5.02040816326531	0.138636036578311\\
4.04081632653061	-4.77551020408163	0.138374711887697\\
4.04081632653061	-4.53061224489796	0.138246049944093\\
4.04081632653061	-4.28571428571429	0.138293034104935\\
4.04081632653061	-4.04081632653061	0.13855864772766\\
4.04081632653061	-3.79591836734694	0.139033389109506\\
4.04081632653061	-3.55102040816327	0.139358835867522\\
4.04081632653061	-3.30612244897959	0.139034226135501\\
4.04081632653061	-3.06122448979592	0.137558378166756\\
4.04081632653061	-2.81632653061224	0.1346928744804\\
4.04081632653061	-2.57142857142857	0.132486319908991\\
4.04081632653061	-2.3265306122449	0.133668586000397\\
4.04081632653061	-2.08163265306122	0.13600216990896\\
4.04081632653061	-1.83673469387755	0.134908602745797\\
4.04081632653061	-1.59183673469388	0.131934729639692\\
4.04081632653061	-1.3469387755102	0.13110356818995\\
4.04081632653061	-1.10204081632653	0.131351950136449\\
4.04081632653061	-0.857142857142857	0.132113000690977\\
4.04081632653061	-0.612244897959184	0.128987495481277\\
4.04081632653061	-0.36734693877551	0.130472604976641\\
4.04081632653061	-0.122448979591836	0.12935354748141\\
4.04081632653061	0.122448979591836	0.12900786165714\\
4.04081632653061	0.36734693877551	0.130965843346887\\
4.04081632653061	0.612244897959184	0.13192091191098\\
4.04081632653061	0.857142857142857	0.133075495355812\\
4.04081632653061	1.10204081632653	0.134120286931605\\
4.04081632653061	1.3469387755102	0.135055838627532\\
4.04081632653061	1.59183673469388	0.136142907602357\\
4.04081632653061	1.83673469387755	0.136099015663106\\
4.04081632653061	2.08163265306122	0.136449598092918\\
4.04081632653061	2.3265306122449	0.138037196263586\\
4.04081632653061	2.57142857142857	0.139300670858645\\
4.04081632653061	2.81632653061224	0.139358196459792\\
4.04081632653061	3.06122448979592	0.138863784614256\\
4.04081632653061	3.30612244897959	0.138390927967779\\
4.04081632653061	3.55102040816327	0.138058924315067\\
4.04081632653061	3.79591836734694	0.137934887361554\\
4.04081632653061	4.04081632653061	0.138085832446233\\
4.04081632653061	4.28571428571429	0.138545428683233\\
4.04081632653061	4.53061224489796	0.139265602670885\\
4.04081632653061	4.77551020408163	0.140185985201888\\
4.04081632653061	5.02040816326531	0.141246207068944\\
4.04081632653061	5.26530612244898	0.142385899064755\\
4.04081632653061	5.51020408163265	0.143544691982023\\
4.04081632653061	5.75510204081633	0.144662216613446\\
4.04081632653061	6	0.145678103751729\\
4.28571428571429	-6	0.129011562447498\\
4.28571428571429	-5.75510204081633	0.127975927665016\\
4.28571428571429	-5.51020408163265	0.126879836417108\\
4.28571428571429	-5.26530612244898	0.125841579834427\\
4.28571428571429	-5.02040816326531	0.12497944904762\\
4.28571428571429	-4.77551020408163	0.124411735187339\\
4.28571428571429	-4.53061224489796	0.124256729384233\\
4.28571428571429	-4.28571428571429	0.124632722768955\\
4.28571428571429	-4.04081632653061	0.125658006472151\\
4.28571428571429	-3.79591836734694	0.127361739284159\\
4.28571428571429	-3.55102040816327	0.129180528196902\\
4.28571428571429	-3.30612244897959	0.130309253295365\\
4.28571428571429	-3.06122448979592	0.129942081605817\\
4.28571428571429	-2.81632653061224	0.127512758798296\\
4.28571428571429	-2.57142857142857	0.124540252072006\\
4.28571428571429	-2.3265306122449	0.123342412109273\\
4.28571428571429	-2.08163265306122	0.123490350891399\\
4.28571428571429	-1.83673469387755	0.12311376424069\\
4.28571428571429	-1.59183673469388	0.122044321239297\\
4.28571428571429	-1.3469387755102	0.121176452879721\\
4.28571428571429	-1.10204081632653	0.121425163136299\\
4.28571428571429	-0.857142857142857	0.123497934431298\\
4.28571428571429	-0.612244897959184	0.118794900112786\\
4.28571428571429	-0.36734693877551	0.119386344073874\\
4.28571428571429	-0.122448979591836	0.117318636559901\\
4.28571428571429	0.122448979591836	0.117633707856379\\
4.28571428571429	0.36734693877551	0.119717281068782\\
4.28571428571429	0.612244897959184	0.12027921443086\\
4.28571428571429	0.857142857142857	0.12171817107612\\
4.28571428571429	1.10204081632653	0.124092219189617\\
4.28571428571429	1.3469387755102	0.124045228427806\\
4.28571428571429	1.59183673469388	0.124906572613551\\
4.28571428571429	1.83673469387755	0.125514940294527\\
4.28571428571429	2.08163265306122	0.126204133228471\\
4.28571428571429	2.3265306122449	0.127357727273322\\
4.28571428571429	2.57142857142857	0.128452362331243\\
4.28571428571429	2.81632653061224	0.129163961312898\\
4.28571428571429	3.06122448979592	0.129649199252216\\
4.28571428571429	3.30612244897959	0.130052961434417\\
4.28571428571429	3.55102040816327	0.130404034223622\\
4.28571428571429	3.79591836734694	0.130717864958967\\
4.28571428571429	4.04081632653061	0.131009891270575\\
4.28571428571429	4.28571428571429	0.13129225943139\\
4.28571428571429	4.53061224489796	0.131569047520218\\
4.28571428571429	4.77551020408163	0.131843119988586\\
4.28571428571429	5.02040816326531	0.132117341288023\\
4.28571428571429	5.26530612244898	0.132394575870056\\
4.28571428571429	5.51020408163265	0.132677688186215\\
4.28571428571429	5.75510204081633	0.132969542688024\\
4.28571428571429	6	0.133273003827014\\
4.53061224489796	-6	0.117227943321442\\
4.53061224489796	-5.75510204081633	0.116437886083552\\
4.53061224489796	-5.51020408163265	0.115668286343669\\
4.53061224489796	-5.26530612244898	0.114960782479522\\
4.53061224489796	-5.02040816326531	0.114357012868838\\
4.53061224489796	-4.77551020408163	0.113898615889345\\
4.53061224489796	-4.53061224489796	0.113627229918769\\
4.53061224489796	-4.28571428571429	0.113584493334838\\
4.53061224489796	-4.04081632653061	0.113812044515278\\
4.53061224489796	-3.79591836734694	0.114339568404543\\
4.53061224489796	-3.55102040816327	0.115117283522664\\
4.53061224489796	-3.30612244897959	0.116062990678633\\
4.53061224489796	-3.06122448979592	0.117094395053974\\
4.53061224489796	-2.81632653061224	0.118037056350287\\
4.53061224489796	-2.57142857142857	0.117914527314319\\
4.53061224489796	-2.3265306122449	0.115643814276703\\
4.53061224489796	-2.08163265306122	0.113211198038671\\
4.53061224489796	-1.83673469387755	0.113876209719267\\
4.53061224489796	-1.59183673469388	0.115117639764505\\
4.53061224489796	-1.3469387755102	0.113277603551774\\
4.53061224489796	-1.10204081632653	0.113030695922374\\
4.53061224489796	-0.857142857142857	0.113025494539277\\
4.53061224489796	-0.612244897959184	0.111108034245785\\
4.53061224489796	-0.36734693877551	0.107803384160492\\
4.53061224489796	-0.122448979591836	0.106932163646724\\
4.53061224489796	0.122448979591836	0.10762259503658\\
4.53061224489796	0.36734693877551	0.108394798157386\\
4.53061224489796	0.612244897959184	0.110123830603282\\
4.53061224489796	0.857142857142857	0.111433677725723\\
4.53061224489796	1.10204081632653	0.114038905856568\\
4.53061224489796	1.3469387755102	0.113667082684367\\
4.53061224489796	1.59183673469388	0.113782032851879\\
4.53061224489796	1.83673469387755	0.114921574402538\\
4.53061224489796	2.08163265306122	0.115876864445479\\
4.53061224489796	2.3265306122449	0.116004355199628\\
4.53061224489796	2.57142857142857	0.116092229822282\\
4.53061224489796	2.81632653061224	0.116707450616903\\
4.53061224489796	3.06122448979592	0.117818937705855\\
4.53061224489796	3.30612244897959	0.119290064162887\\
4.53061224489796	3.55102040816327	0.120894962451601\\
4.53061224489796	3.79591836734694	0.12239751185911\\
4.53061224489796	4.04081632653061	0.12356184758905\\
4.53061224489796	4.28571428571429	0.124238860546236\\
4.53061224489796	4.53061224489796	0.124492108265801\\
4.53061224489796	4.77551020408163	0.124417137848211\\
4.53061224489796	5.02040816326531	0.124109496393931\\
4.53061224489796	5.26530612244898	0.123664731003426\\
4.53061224489796	5.51020408163265	0.12317838877716\\
4.53061224489796	5.75510204081633	0.122746016815598\\
4.53061224489796	6	0.122463162219206\\
4.77551020408163	-6	0.109811209959453\\
4.77551020408163	-5.75510204081633	0.109611432780843\\
4.77551020408163	-5.51020408163265	0.109469871026928\\
4.77551020408163	-5.26530612244898	0.109322927860789\\
4.77551020408163	-5.02040816326531	0.109107006445506\\
4.77551020408163	-4.77551020408163	0.108758509944158\\
4.77551020408163	-4.53061224489796	0.108213841519826\\
4.77551020408163	-4.28571428571429	0.107409404335589\\
4.77551020408163	-4.04081632653061	0.106281601554529\\
4.77551020408163	-3.79591836734694	0.104839515071132\\
4.77551020408163	-3.55102040816327	0.103575394986282\\
4.77551020408163	-3.30612244897959	0.103178596120441\\
4.77551020408163	-3.06122448979592	0.104339054723919\\
4.77551020408163	-2.81632653061224	0.107414061353864\\
4.77551020408163	-2.57142857142857	0.109865657015795\\
4.77551020408163	-2.3265306122449	0.108263338008501\\
4.77551020408163	-2.08163265306122	0.105163212958912\\
4.77551020408163	-1.83673469387755	0.105874882144773\\
4.77551020408163	-1.59183673469388	0.107533611869263\\
4.77551020408163	-1.3469387755102	0.105301099660336\\
4.77551020408163	-1.10204081632653	0.104577546726721\\
4.77551020408163	-0.857142857142857	0.101929811602942\\
4.77551020408163	-0.612244897959184	0.103565784416207\\
4.77551020408163	-0.36734693877551	0.0979357281408436\\
4.77551020408163	-0.122448979591836	0.0990201495159441\\
4.77551020408163	0.122448979591836	0.0991199247536265\\
4.77551020408163	0.36734693877551	0.0986575775684746\\
4.77551020408163	0.612244897959184	0.101537969971811\\
4.77551020408163	0.857142857142857	0.102639718220922\\
4.77551020408163	1.10204081632653	0.103973475760337\\
4.77551020408163	1.3469387755102	0.104389697047214\\
4.77551020408163	1.59183673469388	0.104400020656766\\
4.77551020408163	1.83673469387755	0.105484256285003\\
4.77551020408163	2.08163265306122	0.106359119077494\\
4.77551020408163	2.3265306122449	0.106112891875139\\
4.77551020408163	2.57142857142857	0.105704130229776\\
4.77551020408163	2.81632653061224	0.105901982896599\\
4.77551020408163	3.06122448979592	0.106866455169782\\
4.77551020408163	3.30612244897959	0.108549058456314\\
4.77551020408163	3.55102040816327	0.110614112294587\\
4.77551020408163	3.79591836734694	0.112692939710432\\
4.77551020408163	4.04081632653061	0.114417235417076\\
4.77551020408163	4.28571428571429	0.115544696155147\\
4.77551020408163	4.53061224489796	0.116141890891739\\
4.77551020408163	4.77551020408163	0.116321849518501\\
4.77551020408163	5.02040816326531	0.116197601927084\\
4.77551020408163	5.26530612244898	0.115882178009138\\
4.77551020408163	5.51020408163265	0.115488607656313\\
4.77551020408163	5.75510204081633	0.115129920760262\\
4.77551020408163	6	0.114919147212633\\
5.02040816326531	-6	0.108918259772524\\
5.02040816326531	-5.75510204081633	0.109036689654025\\
5.02040816326531	-5.51020408163265	0.109117976391707\\
5.02040816326531	-5.26530612244898	0.109078355607913\\
5.02040816326531	-5.02040816326531	0.108834062924988\\
5.02040816326531	-4.77551020408163	0.108301333965274\\
5.02040816326531	-4.53061224489796	0.107396404351116\\
5.02040816326531	-4.28571428571429	0.106035509704856\\
5.02040816326531	-4.04081632653061	0.10413488564884\\
5.02040816326531	-3.79591836734694	0.101683284142448\\
5.02040816326531	-3.55102040816327	0.0991515457536997\\
5.02040816326531	-3.30612244897959	0.0972071753566615\\
5.02040816326531	-3.06122448979592	0.0965182579560959\\
5.02040816326531	-2.81632653061224	0.0975655714959722\\
5.02040816326531	-2.57142857142857	0.099199628761485\\
5.02040816326531	-2.3265306122449	0.099618073321318\\
5.02040816326531	-2.08163265306122	0.0988823282770703\\
5.02040816326531	-1.83673469387755	0.0980477540497725\\
5.02040816326531	-1.59183673469388	0.0971932685194879\\
5.02040816326531	-1.3469387755102	0.0961470980549143\\
5.02040816326531	-1.10204081632653	0.0953909131905876\\
5.02040816326531	-0.857142857142857	0.092061370521745\\
5.02040816326531	-0.612244897959184	0.0946587452888661\\
5.02040816326531	-0.36734693877551	0.0914292904157065\\
5.02040816326531	-0.122448979591836	0.0935861997566387\\
5.02040816326531	0.122448979591836	0.0921265822295133\\
5.02040816326531	0.36734693877551	0.0917479542884037\\
5.02040816326531	0.612244897959184	0.094408086716341\\
5.02040816326531	0.857142857142857	0.0955292365737176\\
5.02040816326531	1.10204081632653	0.0945015983215227\\
5.02040816326531	1.3469387755102	0.0966727799812217\\
5.02040816326531	1.59183673469388	0.0978505973116392\\
5.02040816326531	1.83673469387755	0.0982144729761061\\
5.02040816326531	2.08163265306122	0.0985965486766317\\
5.02040816326531	2.3265306122449	0.0992739198841173\\
5.02040816326531	2.57142857142857	0.0997190895588104\\
5.02040816326531	2.81632653061224	0.0997418395498631\\
5.02040816326531	3.06122448979592	0.0998554993722392\\
5.02040816326531	3.30612244897959	0.100413397192832\\
5.02040816326531	3.55102040816327	0.101321492146155\\
5.02040816326531	3.79591836734694	0.102434343520452\\
5.02040816326531	4.04081632653061	0.103606622612215\\
5.02040816326531	4.28571428571429	0.104730971515579\\
5.02040816326531	4.53061224489796	0.105793111182603\\
5.02040816326531	4.77551020408163	0.106792763596924\\
5.02040816326531	5.02040816326531	0.10772965074218\\
5.02040816326531	5.26530612244898	0.108603494602008\\
5.02040816326531	5.51020408163265	0.109414017160047\\
5.02040816326531	5.75510204081633	0.110160940399934\\
5.02040816326531	6	0.110843986305305\\
5.26530612244898	-6	0.106135280458387\\
5.26530612244898	-5.75510204081633	0.106121307077934\\
5.26530612244898	-5.51020408163265	0.106010740408\\
5.26530612244898	-5.26530612244898	0.105767950925006\\
5.26530612244898	-5.02040816326531	0.105357309105376\\
5.26530612244898	-4.77551020408163	0.104743185425532\\
5.26530612244898	-4.53061224489796	0.103889950361896\\
5.26530612244898	-4.28571428571429	0.10276197439089\\
5.26530612244898	-4.04081632653061	0.101323627988937\\
5.26530612244898	-3.79591836734694	0.0995516647075516\\
5.26530612244898	-3.55102040816327	0.0975051607814606\\
5.26530612244898	-3.30612244897959	0.0952767753450426\\
5.26530612244898	-3.06122448979592	0.0929592665972768\\
5.26530612244898	-2.81632653061224	0.0907573220337615\\
5.26530612244898	-2.57142857142857	0.0898498285836454\\
5.26530612244898	-2.3265306122449	0.0915431621287388\\
5.26530612244898	-2.08163265306122	0.093396058193289\\
5.26530612244898	-1.83673469387755	0.0913806355797418\\
5.26530612244898	-1.59183673469388	0.0881558098472839\\
5.26530612244898	-1.3469387755102	0.0882717559279168\\
5.26530612244898	-1.10204081632653	0.0878527143049254\\
5.26530612244898	-0.857142857142857	0.0851188798370306\\
5.26530612244898	-0.612244897959184	0.0861734203743702\\
5.26530612244898	-0.36734693877551	0.0866787815528384\\
5.26530612244898	-0.122448979591836	0.0878371320900014\\
5.26530612244898	0.122448979591836	0.086051688044438\\
5.26530612244898	0.36734693877551	0.0864247767469287\\
5.26530612244898	0.612244897959184	0.0878766532989888\\
5.26530612244898	0.857142857142857	0.0892240534164346\\
5.26530612244898	1.10204081632653	0.087263879706606\\
5.26530612244898	1.3469387755102	0.0904416331948062\\
5.26530612244898	1.59183673469388	0.0925625067913556\\
5.26530612244898	1.83673469387755	0.0926395513540172\\
5.26530612244898	2.08163265306122	0.092754963508256\\
5.26530612244898	2.3265306122449	0.0940799029192236\\
5.26530612244898	2.57142857142857	0.0954277119211214\\
5.26530612244898	2.81632653061224	0.0959830941208493\\
5.26530612244898	3.06122448979592	0.0959271440396157\\
5.26530612244898	3.30612244897959	0.0955295071031157\\
5.26530612244898	3.55102040816327	0.0950388224674804\\
5.26530612244898	3.79591836734694	0.0947013158025508\\
5.26530612244898	4.04081632653061	0.0947629337130307\\
5.26530612244898	4.28571428571429	0.0953750197219416\\
5.26530612244898	4.53061224489796	0.0964570142228694\\
5.26530612244898	4.77551020408163	0.0978934744671882\\
5.26530612244898	5.02040816326531	0.0995689577062722\\
5.26530612244898	5.26530612244898	0.101368021191495\\
5.26530612244898	5.51020408163265	0.10317522217423\\
5.26530612244898	5.75510204081633	0.104875117905851\\
5.26530612244898	6	0.106352265637733\\
5.51020408163265	-6	0.0953075727086479\\
5.51020408163265	-5.75510204081633	0.0947439596390437\\
5.51020408163265	-5.51020408163265	0.0941896264476711\\
5.51020408163265	-5.26530612244898	0.0936831451835089\\
5.51020408163265	-5.02040816326531	0.0932630878955351\\
5.51020408163265	-4.77551020408163	0.0929680266327308\\
5.51020408163265	-4.53061224489796	0.0928365334440734\\
5.51020408163265	-4.28571428571429	0.0929071803785429\\
5.51020408163265	-4.04081632653061	0.0932185394851176\\
5.51020408163265	-3.79591836734694	0.0937478205451697\\
5.51020408163265	-3.55102040816327	0.0940642969850176\\
5.51020408163265	-3.30612244897959	0.0935708277612271\\
5.51020408163265	-3.06122448979592	0.0916697809322264\\
5.51020408163265	-2.81632653061224	0.0880637957593731\\
5.51020408163265	-2.57142857142857	0.0850689830851083\\
5.51020408163265	-2.3265306122449	0.0858029496747896\\
5.51020408163265	-2.08163265306122	0.0879373886840289\\
5.51020408163265	-1.83673469387755	0.0865872470120623\\
5.51020408163265	-1.59183673469388	0.0836991179565192\\
5.51020408163265	-1.3469387755102	0.0836265640616379\\
5.51020408163265	-1.10204081632653	0.0836598793361731\\
5.51020408163265	-0.857142857142857	0.0817961322472483\\
5.51020408163265	-0.612244897959184	0.0798536710068082\\
5.51020408163265	-0.36734693877551	0.0819521504280042\\
5.51020408163265	-0.122448979591836	0.0798604178144565\\
5.51020408163265	0.122448979591836	0.0803701612751879\\
5.51020408163265	0.36734693877551	0.0813468122677845\\
5.51020408163265	0.612244897959184	0.0813170842683533\\
5.51020408163265	0.857142857142857	0.0829780089184813\\
5.51020408163265	1.10204081632653	0.0831562852213398\\
5.51020408163265	1.3469387755102	0.085410938448795\\
5.51020408163265	1.59183673469388	0.0870038692952183\\
5.51020408163265	1.83673469387755	0.0879595641442784\\
5.51020408163265	2.08163265306122	0.0885035276022669\\
5.51020408163265	2.3265306122449	0.0890064717372843\\
5.51020408163265	2.57142857142857	0.0901720719228314\\
5.51020408163265	2.81632653061224	0.0920168847698417\\
5.51020408163265	3.06122448979592	0.0933202609284149\\
5.51020408163265	3.30612244897959	0.0933393953666278\\
5.51020408163265	3.55102040816327	0.0925000967765074\\
5.51020408163265	3.79591836734694	0.0913624401077252\\
5.51020408163265	4.04081632653061	0.0904859767425081\\
5.51020408163265	4.28571428571429	0.090252768699141\\
5.51020408163265	4.53061224489796	0.0906097934489024\\
5.51020408163265	4.77551020408163	0.091438582532414\\
5.51020408163265	5.02040816326531	0.0926206674902986\\
5.51020408163265	5.26530612244898	0.094037579863178\\
5.51020408163265	5.51020408163265	0.0955708511916744\\
5.51020408163265	5.75510204081633	0.0971020130164092\\
5.51020408163265	6	0.0985125968780051\\
5.75510204081633	-6	0.0843102882383505\\
5.75510204081633	-5.75510204081633	0.0832929979946543\\
5.75510204081633	-5.51020408163265	0.0823962076883922\\
5.75510204081633	-5.26530612244898	0.0817041512856482\\
5.75510204081633	-5.02040816326531	0.0813010627525051\\
5.75510204081633	-4.77551020408163	0.081271176055047\\
5.75510204081633	-4.53061224489796	0.0816987251593578\\
5.75510204081633	-4.28571428571429	0.0826679440315213\\
5.75510204081633	-4.04081632653061	0.0842630666376197\\
5.75510204081633	-3.79591836734694	0.0864727008663255\\
5.75510204081633	-3.55102040816327	0.0886497324436741\\
5.75510204081633	-3.30612244897959	0.0898877091737581\\
5.75510204081633	-3.06122448979592	0.0892794138520517\\
5.75510204081633	-2.81632653061224	0.0862222875857714\\
5.75510204081633	-2.57142857142857	0.0827654271584087\\
5.75510204081633	-2.3265306122449	0.0819251764891514\\
5.75510204081633	-2.08163265306122	0.0827371662650941\\
5.75510204081633	-1.83673469387755	0.0822266160068358\\
5.75510204081633	-1.59183673469388	0.0807880415568481\\
5.75510204081633	-1.3469387755102	0.0803324027788214\\
5.75510204081633	-1.10204081632653	0.080338638917985\\
5.75510204081633	-0.857142857142857	0.0793858226566508\\
5.75510204081633	-0.612244897959184	0.0753777133241344\\
5.75510204081633	-0.36734693877551	0.0769640734445227\\
5.75510204081633	-0.122448979591836	0.0724357918184016\\
5.75510204081633	0.122448979591836	0.075124158125523\\
5.75510204081633	0.36734693877551	0.0762659595975001\\
5.75510204081633	0.612244897959184	0.0753354789076777\\
5.75510204081633	0.857142857142857	0.0771236163095334\\
5.75510204081633	1.10204081632653	0.0798799407171377\\
5.75510204081633	1.3469387755102	0.0808693431755764\\
5.75510204081633	1.59183673469388	0.0813239354056985\\
5.75510204081633	1.83673469387755	0.0830924527580743\\
5.75510204081633	2.08163265306122	0.0842304261479602\\
5.75510204081633	2.3265306122449	0.0838659883439958\\
5.75510204081633	2.57142857142857	0.0844653544998112\\
5.75510204081633	2.81632653061224	0.0870091709687794\\
5.75510204081633	3.06122448979592	0.089409383798448\\
5.75510204081633	3.30612244897959	0.090214085365119\\
5.75510204081633	3.55102040816327	0.0898026738773406\\
5.75510204081633	3.79591836734694	0.0887649528946003\\
5.75510204081633	4.04081632653061	0.0876902289330299\\
5.75510204081633	4.28571428571429	0.0869993108115051\\
5.75510204081633	4.53061224489796	0.0866999643211098\\
5.75510204081633	4.77551020408163	0.0867378248335852\\
5.75510204081633	5.02040816326531	0.0870585277206725\\
5.75510204081633	5.26530612244898	0.0876077083541137\\
5.75510204081633	5.51020408163265	0.0883310021056491\\
5.75510204081633	5.75510204081633	0.0891740443470207\\
5.75510204081633	6	0.0900824704499692\\
6	-6	0.0805632350347549\\
6	-5.75510204081633	0.07944570874924\\
6	-5.51020408163265	0.0784690416558604\\
6	-5.26530612244898	0.0777235184215085\\
6	-5.02040816326531	0.0772994237130772\\
6	-4.77551020408163	0.077287042197458\\
6	-4.53061224489796	0.0777766585415456\\
6	-4.28571428571429	0.0788585574122313\\
6	-4.04081632653061	0.0806230234764065\\
6	-3.79591836734694	0.0830666577624103\\
6	-3.55102040816327	0.0855632524694555\\
6	-3.30612244897959	0.0872325297689948\\
6	-3.06122448979592	0.0871934623633689\\
6	-2.81632653061224	0.0848198350026236\\
6	-2.57142857142857	0.0817032410001262\\
6	-2.3265306122449	0.080298404819688\\
6	-2.08163265306122	0.0802735571708956\\
6	-1.83673469387755	0.0798398042217501\\
6	-1.59183673469388	0.0789976838759869\\
6	-1.3469387755102	0.0785791204057949\\
6	-1.10204081632653	0.0783401644903667\\
6	-0.857142857142857	0.077838839788353\\
6	-0.612244897959184	0.0734782705165002\\
6	-0.36734693877551	0.0744040090572743\\
6	-0.122448979591836	0.0694861795553282\\
6	0.122448979591836	0.0726358350800286\\
6	0.36734693877551	0.0737188085013939\\
6	0.612244897959184	0.0726322696939019\\
6	0.857142857142857	0.0743860824670909\\
6	1.10204081632653	0.0779555286602339\\
6	1.3469387755102	0.0785864550441821\\
6	1.59183673469388	0.0785342142305758\\
6	1.83673469387755	0.0804197701719819\\
6	2.08163265306122	0.0817736210178758\\
6	2.3265306122449	0.0812912259804724\\
6	2.57142857142857	0.0816903961758611\\
6	2.81632653061224	0.0841622383047671\\
6	3.06122448979592	0.0866553299368261\\
6	3.30612244897959	0.0877026282720147\\
6	3.55102040816327	0.0876014674543772\\
6	3.79591836734694	0.0868518972768513\\
6	4.04081632653061	0.0859535675114894\\
6	4.28571428571429	0.0852705208499302\\
6	4.53061224489796	0.0848343826274021\\
6	4.77551020408163	0.0846267755683643\\
6	5.02040816326531	0.0846293223972714\\
6	5.26530612244898	0.0848236458385818\\
6	5.51020408163265	0.0851913686167511\\
6	5.75510204081633	0.0857141134562374\\
6	6	0.0863735030814973\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/RSM_Lsdq_1100W_zoom.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-6,
xmax=6,
tick align=outside,
xlabel={$\isd$ / A},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-6,
ymax=6,
ylabel={$\isq$ / A},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-0.03,
zmax=0.03,
zlabel={$\LsDQ$ / H},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=50]
table[row sep=crcr,header=false] {%
%
-6	-6	-0.0217728145297954\\
-6	-5.75510204081633	-0.0215970675178796\\
-6	-5.51020408163265	-0.0212989765223356\\
-6	-5.26530612244898	-0.0211076915833659\\
-6	-5.02040816326531	-0.0210232127009704\\
-6	-4.77551020408163	-0.0210455398751486\\
-6	-4.53061224489796	-0.0211746731059011\\
-6	-4.28571428571429	-0.0214106123932279\\
-6	-4.04081632653061	-0.0217230748925396\\
-6	-3.79591836734694	-0.0218804574084211\\
-6	-3.55102040816327	-0.0215993125155204\\
-6	-3.30612244897959	-0.0207972708765559\\
-6	-3.06122448979592	-0.0195208013490213\\
-6	-2.81632653061224	-0.0182231748034967\\
-6	-2.57142857142857	-0.0175106246354724\\
-6	-2.3265306122449	-0.0174876674369841\\
-6	-2.08163265306122	-0.0179704809229539\\
-6	-1.83673469387755	-0.0184886586753727\\
-6	-1.59183673469388	-0.0182644165807206\\
-6	-1.3469387755102	-0.016645645301708\\
-6	-1.10204081632653	-0.0148438332170436\\
-6	-0.857142857142857	-0.00973651977438945\\
-6	-0.612244897959184	-0.00614774914429565\\
-6	-0.36734693877551	-0.00555033485862455\\
-6	-0.122448979591836	-0.00188438556174209\\
-6	0.122448979591836	0.00337853890573732\\
-6	0.36734693877551	0.00733160214641057\\
-6	0.612244897959184	0.0113180092363865\\
-6	0.857142857142857	0.0145684961052035\\
-6	1.10204081632653	0.0132887966779556\\
-6	1.3469387755102	0.0127214210080479\\
-6	1.59183673469388	0.0151684923771191\\
-6	1.83673469387755	0.0176386641422964\\
-6	2.08163265306122	0.0183938829666345\\
-6	2.3265306122449	0.0179575003466964\\
-6	2.57142857142857	0.0171629352181692\\
-6	2.81632653061224	0.0166285223473175\\
-6	3.06122448979592	0.0166350001866514\\
-6	3.30612244897959	0.01687761283766\\
-6	3.55102040816327	0.0171055451244697\\
-6	3.79591836734694	0.0172929544017213\\
-6	4.04081632653061	0.0174414455013705\\
-6	4.28571428571429	0.0175565409333817\\
-6	4.53061224489796	0.0176427531076064\\
-6	4.77551020408163	0.0177006720357937\\
-6	5.02040816326531	0.0177302977179428\\
-6	5.26530612244898	0.0177316301540546\\
-6	5.51020408163265	0.0177046693441287\\
-6	5.75510204081633	0.0176494152881644\\
-6	6	0.0176147149486723\\
-5.75510204081633	-6	-0.0223957392716813\\
-5.75510204081633	-5.75510204081633	-0.0221845807900347\\
-5.75510204081633	-5.51020408163265	-0.021807913296267\\
-5.75510204081633	-5.26530612244898	-0.0215225447415505\\
-5.75510204081633	-5.02040816326531	-0.0213284751258866\\
-5.75510204081633	-4.77551020408163	-0.0212257044492744\\
-5.75510204081633	-4.53061224489796	-0.0212142327117138\\
-5.75510204081633	-4.28571428571429	-0.0212940599132058\\
-5.75510204081633	-4.04081632653061	-0.0214502799551158\\
-5.75510204081633	-3.79591836734694	-0.0215688909950933\\
-5.75510204081633	-3.55102040816327	-0.0215103719499279\\
-5.75510204081633	-3.30612244897959	-0.0212341782313358\\
-5.75510204081633	-3.06122448979592	-0.0207478137060266\\
-5.75510204081633	-2.81632653061224	-0.0201252508280976\\
-5.75510204081633	-2.57142857142857	-0.0194844247180921\\
-5.75510204081633	-2.3265306122449	-0.0190519257401843\\
-5.75510204081633	-2.08163265306122	-0.0190655594427756\\
-5.75510204081633	-1.83673469387755	-0.0191478128170505\\
-5.75510204081633	-1.59183673469388	-0.0185705176740989\\
-5.75510204081633	-1.3469387755102	-0.017309281675658\\
-5.75510204081633	-1.10204081632653	-0.0166435620072295\\
-5.75510204081633	-0.857142857142857	-0.010797297104466\\
-5.75510204081633	-0.612244897959184	-0.0065410837756549\\
-5.75510204081633	-0.36734693877551	-0.0057672834568141\\
-5.75510204081633	-0.122448979591836	-0.00142846918583015\\
-5.75510204081633	0.122448979591836	0.0033924448547165\\
-5.75510204081633	0.36734693877551	0.00761114550454905\\
-5.75510204081633	0.612244897959184	0.0115720987591689\\
-5.75510204081633	0.857142857142857	0.0149282286890428\\
-5.75510204081633	1.10204081632653	0.0158413895665269\\
-5.75510204081633	1.3469387755102	0.0158472740118439\\
-5.75510204081633	1.59183673469388	0.0152719491358823\\
-5.75510204081633	1.83673469387755	0.0159478762658054\\
-5.75510204081633	2.08163265306122	0.0185913854722602\\
-5.75510204081633	2.3265306122449	0.0203514520454512\\
-5.75510204081633	2.57142857142857	0.0196770487486263\\
-5.75510204081633	2.81632653061224	0.0181033922883283\\
-5.75510204081633	3.06122448979592	0.0168269344676111\\
-5.75510204081633	3.30612244897959	0.0159707447746242\\
-5.75510204081633	3.55102040816327	0.0155458976985333\\
-5.75510204081633	3.79591836734694	0.01555334491675\\
-5.75510204081633	4.04081632653061	0.0159286269383389\\
-5.75510204081633	4.28571428571429	0.0164499272797929\\
-5.75510204081633	4.53061224489796	0.0169360010195433\\
-5.75510204081633	4.77551020408163	0.0173631498153344\\
-5.75510204081633	5.02040816326531	0.0177313736671664\\
-5.75510204081633	5.26530612244898	0.0180406725750397\\
-5.75510204081633	5.51020408163265	0.018291046538955\\
-5.75510204081633	5.75510204081633	0.0184824955589104\\
-5.75510204081633	6	0.0185634888328975\\
-5.51020408163265	-6	-0.0232832016289522\\
-5.51020408163265	-5.75510204081633	-0.0230695552919155\\
-5.51020408163265	-5.51020408163265	-0.0226630027644687\\
-5.51020408163265	-5.26530612244898	-0.0222979305302743\\
-5.51020408163265	-5.02040816326531	-0.0219743385893324\\
-5.51020408163265	-4.77551020408163	-0.0216922269416433\\
-5.51020408163265	-4.53061224489796	-0.0214515955872075\\
-5.51020408163265	-4.28571428571429	-0.0212524445260241\\
-5.51020408163265	-4.04081632653061	-0.021097175139057\\
-5.51020408163265	-3.79591836734694	-0.0210041531879182\\
-5.51020408163265	-3.55102040816327	-0.0209958555984298\\
-5.51020408163265	-3.30612244897959	-0.0210788141268138\\
-5.51020408163265	-3.06122448979592	-0.0212437214955355\\
-5.51020408163265	-2.81632653061224	-0.0214000762227984\\
-5.51020408163265	-2.57142857142857	-0.0214123475304618\\
-5.51020408163265	-2.3265306122449	-0.0210998858862343\\
-5.51020408163265	-2.08163265306122	-0.0202953049320525\\
-5.51020408163265	-1.83673469387755	-0.0193234687977276\\
-5.51020408163265	-1.59183673469388	-0.0186332739534302\\
-5.51020408163265	-1.3469387755102	-0.0180408750290873\\
-5.51020408163265	-1.10204081632653	-0.0180553246764613\\
-5.51020408163265	-0.857142857142857	-0.0125885659888401\\
-5.51020408163265	-0.612244897959184	-0.00728922685619615\\
-5.51020408163265	-0.36734693877551	-0.00559076866307209\\
-5.51020408163265	-0.122448979591836	-0.00110527950550145\\
-5.51020408163265	0.122448979591836	0.00343746887418828\\
-5.51020408163265	0.36734693877551	0.00782585682261709\\
-5.51020408163265	0.612244897959184	0.01151926221217\\
-5.51020408163265	0.857142857142857	0.0148944408722055\\
-5.51020408163265	1.10204081632653	0.0179511079916148\\
-5.51020408163265	1.3469387755102	0.0184078326146239\\
-5.51020408163265	1.59183673469388	0.016029978069085\\
-5.51020408163265	1.83673469387755	0.0154110161859171\\
-5.51020408163265	2.08163265306122	0.0186865230614746\\
-5.51020408163265	2.3265306122449	0.0215117591447162\\
-5.51020408163265	2.57142857142857	0.0211393800458584\\
-5.51020408163265	2.81632653061224	0.0192544716125897\\
-5.51020408163265	3.06122448979592	0.0173392540225835\\
-5.51020408163265	3.30612244897959	0.0158555690799396\\
-5.51020408163265	3.55102040816327	0.0150521265404931\\
-5.51020408163265	3.79591836734694	0.0149542539035831\\
-5.51020408163265	4.04081632653061	0.0154589667521671\\
-5.51020408163265	4.28571428571429	0.0162118775334854\\
-5.51020408163265	4.53061224489796	0.0169234182984435\\
-5.51020408163265	4.77551020408163	0.0175557271290094\\
-5.51020408163265	5.02040816326531	0.0181088040251834\\
-5.51020408163265	5.26530612244898	0.0185826489869668\\
-5.51020408163265	5.51020408163265	0.0189772620143591\\
-5.51020408163265	5.75510204081633	0.0192926431073601\\
-5.51020408163265	6	0.0194305256702628\\
-5.26530612244898	-6	-0.0242138601143734\\
-5.26530612244898	-5.75510204081633	-0.0240635320463748\\
-5.26530612244898	-5.51020408163265	-0.0237558395792409\\
-5.26530612244898	-5.26530612244898	-0.0234340744498342\\
-5.26530612244898	-5.02040816326531	-0.0230982366581526\\
-5.26530612244898	-4.77551020408163	-0.0227483262041968\\
-5.26530612244898	-4.53061224489796	-0.0223843430879681\\
-5.26530612244898	-4.28571428571429	-0.0220062873094642\\
-5.26530612244898	-4.04081632653061	-0.0216168525137515\\
-5.26530612244898	-3.79591836734694	-0.0212366396982872\\
-5.26530612244898	-3.55102040816327	-0.0208908613808776\\
-5.26530612244898	-3.30612244897959	-0.0205868442761\\
-5.26530612244898	-3.06122448979592	-0.0203703766343312\\
-5.26530612244898	-2.81632653061224	-0.0206855649636594\\
-5.26530612244898	-2.57142857142857	-0.0219919069783004\\
-5.26530612244898	-2.3265306122449	-0.0229087359573314\\
-5.26530612244898	-2.08163265306122	-0.0213628061621077\\
-5.26530612244898	-1.83673469387755	-0.0190518005813243\\
-5.26530612244898	-1.59183673469388	-0.0190137288074583\\
-5.26530612244898	-1.3469387755102	-0.0193863086337279\\
-5.26530612244898	-1.10204081632653	-0.0185997208923154\\
-5.26530612244898	-0.857142857142857	-0.0151599935122672\\
-5.26530612244898	-0.612244897959184	-0.00868540112438086\\
-5.26530612244898	-0.36734693877551	-0.00513660055988261\\
-5.26530612244898	-0.122448979591836	-0.00178141996598437\\
-5.26530612244898	0.122448979591836	0.00378847077533216\\
-5.26530612244898	0.36734693877551	0.0083065842902259\\
-5.26530612244898	0.612244897959184	0.0118480219021703\\
-5.26530612244898	0.857142857142857	0.0151795597781456\\
-5.26530612244898	1.10204081632653	0.0176734569684883\\
-5.26530612244898	1.3469387755102	0.0189544409937613\\
-5.26530612244898	1.59183673469388	0.0189858803250262\\
-5.26530612244898	1.83673469387755	0.0181125717182557\\
-5.26530612244898	2.08163265306122	0.0186326387722789\\
-5.26530612244898	2.3265306122449	0.0195805351109599\\
-5.26530612244898	2.57142857142857	0.0198550339394186\\
-5.26530612244898	2.81632653061224	0.0194271799208959\\
-5.26530612244898	3.06122448979592	0.0185126228086024\\
-5.26530612244898	3.30612244897959	0.0176251683556911\\
-5.26530612244898	3.55102040816327	0.0171402291597027\\
-5.26530612244898	3.79591836734694	0.0170963007164894\\
-5.26530612244898	4.04081632653061	0.017428081977153\\
-5.26530612244898	4.28571428571429	0.0179108605087203\\
-5.26530612244898	4.53061224489796	0.0183610251266425\\
-5.26530612244898	4.77551020408163	0.0187545680923541\\
-5.26530612244898	5.02040816326531	0.0190914894058545\\
-5.26530612244898	5.26530612244898	0.0193717890671439\\
-5.26530612244898	5.51020408163265	0.0195954670762226\\
-5.26530612244898	5.75510204081633	0.0197625234330906\\
-5.26530612244898	6	0.0198318961984719\\
-5.02040816326531	-6	-0.024841953606306\\
-5.02040816326531	-5.75510204081633	-0.0247546882920415\\
-5.02040816326531	-5.51020408163265	-0.0245559378792645\\
-5.02040816326531	-5.26530612244898	-0.0243087478979908\\
-5.02040816326531	-5.02040816326531	-0.024013118348219\\
-5.02040816326531	-4.77551020408163	-0.0236690492299505\\
-5.02040816326531	-4.53061224489796	-0.0232765405431849\\
-5.02040816326531	-4.28571428571429	-0.0228355922879207\\
-5.02040816326531	-4.04081632653061	-0.0223470240656582\\
-5.02040816326531	-3.79591836734694	-0.0218171041886562\\
-5.02040816326531	-3.55102040816327	-0.0212535041269387\\
-5.02040816326531	-3.30612244897959	-0.0206584531965811\\
-5.02040816326531	-3.06122448979592	-0.020109774645851\\
-5.02040816326531	-2.81632653061224	-0.0203625785918491\\
-5.02040816326531	-2.57142857142857	-0.0222318422739143\\
-5.02040816326531	-2.3265306122449	-0.023741658031316\\
-5.02040816326531	-2.08163265306122	-0.0218568249365672\\
-5.02040816326531	-1.83673469387755	-0.0191191562288758\\
-5.02040816326531	-1.59183673469388	-0.0199477960916355\\
-5.02040816326531	-1.3469387755102	-0.0209246679445268\\
-5.02040816326531	-1.10204081632653	-0.0187481054342512\\
-5.02040816326531	-0.857142857142857	-0.017402301500187\\
-5.02040816326531	-0.612244897959184	-0.010880160102566\\
-5.02040816326531	-0.36734693877551	-0.00539732495047033\\
-5.02040816326531	-0.122448979591836	-0.00255307283141658\\
-5.02040816326531	0.122448979591836	0.00456127051696889\\
-5.02040816326531	0.36734693877551	0.00933516746718514\\
-5.02040816326531	0.612244897959184	0.0128744860753047\\
-5.02040816326531	0.857142857142857	0.0160232000185141\\
-5.02040816326531	1.10204081632653	0.0168776253005477\\
-5.02040816326531	1.3469387755102	0.0186111151562675\\
-5.02040816326531	1.59183673469388	0.0216844353381515\\
-5.02040816326531	1.83673469387755	0.021386356096128\\
-5.02040816326531	2.08163265306122	0.0187789337560564\\
-5.02040816326531	2.3265306122449	0.0172873068880841\\
-5.02040816326531	2.57142857142857	0.0182800813836774\\
-5.02040816326531	2.81632653061224	0.0196682559224436\\
-5.02040816326531	3.06122448979592	0.0200861869190439\\
-5.02040816326531	3.30612244897959	0.0200163886165741\\
-5.02040816326531	3.55102040816327	0.0199194152101443\\
-5.02040816326531	3.79591836734694	0.0198427249338314\\
-5.02040816326531	4.04081632653061	0.0197851421408504\\
-5.02040816326531	4.28571428571429	0.0197426212231424\\
-5.02040816326531	4.53061224489796	0.0197118565385687\\
-5.02040816326531	4.77551020408163	0.019692415864045\\
-5.02040816326531	5.02040816326531	0.0196842991995711\\
-5.02040816326531	5.26530612244898	0.0196875065451482\\
-5.02040816326531	5.51020408163265	0.0197020379007756\\
-5.02040816326531	5.75510204081633	0.0197278932664537\\
-5.02040816326531	6	0.0197436519518053\\
-4.77551020408163	-6	-0.0249803030584414\\
-4.77551020408163	-5.75510204081633	-0.0248878470224119\\
-4.77551020408163	-5.51020408163265	-0.0246787566211333\\
-4.77551020408163	-5.26530612244898	-0.024421309561415\\
-4.77551020408163	-5.02040816326531	-0.0241155058432569\\
-4.77551020408163	-4.77551020408163	-0.0237613454666608\\
-4.77551020408163	-4.53061224489796	-0.023358828431625\\
-4.77551020408163	-4.28571428571429	-0.022907954738149\\
-4.77551020408163	-4.04081632653061	-0.0224246246698609\\
-4.77551020408163	-3.79591836734694	-0.022030443595933\\
-4.77551020408163	-3.55102040816327	-0.0218742381711045\\
-4.77551020408163	-3.30612244897959	-0.0219992571668406\\
-4.77551020408163	-3.06122448979592	-0.0223936125037524\\
-4.77551020408163	-2.81632653061224	-0.0229407114487139\\
-4.77551020408163	-2.57142857142857	-0.0234275099414313\\
-4.77551020408163	-2.3265306122449	-0.023197347562355\\
-4.77551020408163	-2.08163265306122	-0.0215502715942676\\
-4.77551020408163	-1.83673469387755	-0.0202393831081385\\
-4.77551020408163	-1.59183673469388	-0.0214395763094676\\
-4.77551020408163	-1.3469387755102	-0.0220577413398636\\
-4.77551020408163	-1.10204081632653	-0.0191502398057844\\
-4.77551020408163	-0.857142857142857	-0.018255555031869\\
-4.77551020408163	-0.612244897959184	-0.0138050124078423\\
-4.77551020408163	-0.36734693877551	-0.00721605951135551\\
-4.77551020408163	-0.122448979591836	-0.00232546528642024\\
-4.77551020408163	0.122448979591836	0.00567680183560144\\
-4.77551020408163	0.36734693877551	0.0109784631066598\\
-4.77551020408163	0.612244897959184	0.0146461842817677\\
-4.77551020408163	0.857142857142857	0.0174342205128591\\
-4.77551020408163	1.10204081632653	0.0178795426006712\\
-4.77551020408163	1.3469387755102	0.0189430855747548\\
-4.77551020408163	1.59183673469388	0.021441924326598\\
-4.77551020408163	1.83673469387755	0.0220258633070771\\
-4.77551020408163	2.08163265306122	0.0194812460980135\\
-4.77551020408163	2.3265306122449	0.0178741637951868\\
-4.77551020408163	2.57142857142857	0.019276964875855\\
-4.77551020408163	2.81632653061224	0.0210813224812719\\
-4.77551020408163	3.06122448979592	0.021565389110739\\
-4.77551020408163	3.30612244897959	0.0213414481296446\\
-4.77551020408163	3.55102040816327	0.0209931539145636\\
-4.77551020408163	3.79591836734694	0.0205807182388344\\
-4.77551020408163	4.04081632653061	0.0201259639727035\\
-4.77551020408163	4.28571428571429	0.0197039874637847\\
-4.77551020408163	4.53061224489796	0.0193761494884195\\
-4.77551020408163	4.77551020408163	0.0191504731606676\\
-4.77551020408163	5.02040816326531	0.0190269584805299\\
-4.77551020408163	5.26530612244898	0.0190056054480058\\
-4.77551020408163	5.51020408163265	0.0190864140630962\\
-4.77551020408163	5.75510204081633	0.019269384325801\\
-4.77551020408163	6	0.0193864098690559\\
-4.53061224489796	-6	-0.0254382047577881\\
-4.53061224489796	-5.75510204081633	-0.0253384226515502\\
-4.53061224489796	-5.51020408163265	-0.0251046786637648\\
-4.53061224489796	-5.26530612244898	-0.0248025751253577\\
-4.53061224489796	-5.02040816326531	-0.0244321120363291\\
-4.53061224489796	-4.77551020408163	-0.0239932893966801\\
-4.53061224489796	-4.53061224489796	-0.0234861072064091\\
-4.53061224489796	-4.28571428571429	-0.022910565465517\\
-4.53061224489796	-4.04081632653061	-0.0223064767347429\\
-4.53061224489796	-3.79591836734694	-0.0219783274786138\\
-4.53061224489796	-3.55102040816327	-0.0222987632656415\\
-4.53061224489796	-3.30612244897959	-0.0233760742610362\\
-4.53061224489796	-3.06122448979592	-0.0250798355325347\\
-4.53061224489796	-2.81632653061224	-0.0261413515475361\\
-4.53061224489796	-2.57142857142857	-0.0249824941858115\\
-4.53061224489796	-2.3265306122449	-0.0226198511519574\\
-4.53061224489796	-2.08163265306122	-0.0213292795067093\\
-4.53061224489796	-1.83673469387755	-0.021661266616295\\
-4.53061224489796	-1.59183673469388	-0.0227747767770329\\
-4.53061224489796	-1.3469387755102	-0.0226835298494702\\
-4.53061224489796	-1.10204081632653	-0.0199887373888168\\
-4.53061224489796	-0.857142857142857	-0.0186010289952362\\
-4.53061224489796	-0.612244897959184	-0.0164730413006326\\
-4.53061224489796	-0.36734693877551	-0.0093910723923113\\
-4.53061224489796	-0.122448979591836	-0.00159996271191926\\
-4.53061224489796	0.122448979591836	0.0062856159256318\\
-4.53061224489796	0.36734693877551	0.0122694089916245\\
-4.53061224489796	0.612244897959184	0.0163720835004917\\
-4.53061224489796	0.857142857142857	0.0189235637985367\\
-4.53061224489796	1.10204081632653	0.0197388919129133\\
-4.53061224489796	1.3469387755102	0.0200379439671657\\
-4.53061224489796	1.59183673469388	0.0202220541068319\\
-4.53061224489796	1.83673469387755	0.020964063194573\\
-4.53061224489796	2.08163265306122	0.020553132551616\\
-4.53061224489796	2.3265306122449	0.0205387365687819\\
-4.53061224489796	2.57142857142857	0.0217532198842243\\
-4.53061224489796	2.81632653061224	0.0225851910606262\\
-4.53061224489796	3.06122448979592	0.0221300072480551\\
-4.53061224489796	3.30612244897959	0.0211603320117373\\
-4.53061224489796	3.55102040816327	0.0203253539622978\\
-4.53061224489796	3.79591836734694	0.0196919387095297\\
-4.53061224489796	4.04081632653061	0.019248014020533\\
-4.53061224489796	4.28571428571429	0.0189520372115082\\
-4.53061224489796	4.53061224489796	0.0187700640040656\\
-4.53061224489796	4.77551020408163	0.0186976560772862\\
-4.53061224489796	5.02040816326531	0.0187348134311711\\
-4.53061224489796	5.26530612244898	0.0188815360657181\\
-4.53061224489796	5.51020408163265	0.0191378239809295\\
-4.53061224489796	5.75510204081633	0.0195036771768045\\
-4.53061224489796	6	0.0197139950949069\\
-4.28571428571429	-6	-0.0269823752879862\\
-4.28571428571429	-5.75510204081633	-0.0269524400605182\\
-4.28571428571429	-5.51020408163265	-0.0268143117187075\\
-4.28571428571429	-5.26530612244898	-0.0265196676031466\\
-4.28571428571429	-5.02040816326531	-0.0260685077138352\\
-4.28571428571429	-4.77551020408163	-0.0254608320507739\\
-4.28571428571429	-4.53061224489796	-0.0246966406139614\\
-4.28571428571429	-4.28571428571429	-0.0237759334033994\\
-4.28571428571429	-4.04081632653061	-0.0227544445251604\\
-4.28571428571429	-3.79591836734694	-0.0220584284224889\\
-4.28571428571429	-3.55102040816327	-0.022209556328227\\
-4.28571428571429	-3.30612244897959	-0.0233594250108932\\
-4.28571428571429	-3.06122448979592	-0.0253610472690428\\
-4.28571428571429	-2.81632653061224	-0.0267837762335948\\
-4.28571428571429	-2.57142857142857	-0.0258349184022034\\
-4.28571428571429	-2.3265306122449	-0.0235162013232874\\
-4.28571428571429	-2.08163265306122	-0.0221862634677504\\
-4.28571428571429	-1.83673469387755	-0.0223845284566675\\
-4.28571428571429	-1.59183673469388	-0.0232202748928547\\
-4.28571428571429	-1.3469387755102	-0.0229177839993161\\
-4.28571428571429	-1.10204081632653	-0.0212306690966271\\
-4.28571428571429	-0.857142857142857	-0.0196757972110318\\
-4.28571428571429	-0.612244897959184	-0.0178692327282836\\
-4.28571428571429	-0.36734693877551	-0.010431632119393\\
-4.28571428571429	-0.122448979591836	-0.00127594965986893\\
-4.28571428571429	0.122448979591836	0.00559447330988234\\
-4.28571428571429	0.36734693877551	0.0122534534291334\\
-4.28571428571429	0.612244897959184	0.0172442655462793\\
-4.28571428571429	0.857142857142857	0.019981722397807\\
-4.28571428571429	1.10204081632653	0.0207846664683792\\
-4.28571428571429	1.3469387755102	0.0214257071289279\\
-4.28571428571429	1.59183673469388	0.0208731849628478\\
-4.28571428571429	1.83673469387755	0.0202604601669248\\
-4.28571428571429	2.08163265306122	0.0215843231212079\\
-4.28571428571429	2.3265306122449	0.0231807121856216\\
-4.28571428571429	2.57142857142857	0.0235597111587367\\
-4.28571428571429	2.81632653061224	0.0227773759391642\\
-4.28571428571429	3.06122448979592	0.0212245992683749\\
-4.28571428571429	3.30612244897959	0.0196928538465337\\
-4.28571428571429	3.55102040816327	0.0187563867558646\\
-4.28571428571429	3.79591836734694	0.0184741021542299\\
-4.28571428571429	4.04081632653061	0.0187528480095218\\
-4.28571428571429	4.28571428571429	0.0192720717406686\\
-4.28571428571429	4.53061224489796	0.0197698517515111\\
-4.28571428571429	4.77551020408163	0.0202119409714209\\
-4.28571428571429	5.02040816326531	0.0205983394003999\\
-4.28571428571429	5.26530612244898	0.0209290470384462\\
-4.28571428571429	5.51020408163265	0.0212040638855609\\
-4.28571428571429	5.75510204081633	0.0214233899417439\\
-4.28571428571429	6	0.0215191302721021\\
-4.04081632653061	-6	-0.0282661653240062\\
-4.04081632653061	-5.75510204081633	-0.028288608492321\\
-4.04081632653061	-5.51020408163265	-0.0282353707906212\\
-4.04081632653061	-5.26530612244898	-0.0279858850122628\\
-4.04081632653061	-5.02040816326531	-0.0275401511572455\\
-4.04081632653061	-4.77551020408163	-0.026898169225569\\
-4.04081632653061	-4.53061224489796	-0.0260599392172339\\
-4.04081632653061	-4.28571428571429	-0.0250254611322399\\
-4.04081632653061	-4.04081632653061	-0.023841760639386\\
-4.04081632653061	-3.79591836734694	-0.0228684900536493\\
-4.04081632653061	-3.55102040816327	-0.0225458096349904\\
-4.04081632653061	-3.30612244897959	-0.023001629202544\\
-4.04081632653061	-3.06122448979592	-0.0241678162428158\\
-4.04081632653061	-2.81632653061224	-0.0253795824470214\\
-4.04081632653061	-2.57142857142857	-0.0257449426136353\\
-4.04081632653061	-2.3265306122449	-0.0250791233290369\\
-4.04081632653061	-2.08163265306122	-0.0236510988301174\\
-4.04081632653061	-1.83673469387755	-0.0226960514485984\\
-4.04081632653061	-1.59183673469388	-0.0232773109857197\\
-4.04081632653061	-1.3469387755102	-0.0232192362579844\\
-4.04081632653061	-1.10204081632653	-0.0224586229711356\\
-4.04081632653061	-0.857142857142857	-0.0211620362582007\\
-4.04081632653061	-0.612244897959184	-0.0185331449797326\\
-4.04081632653061	-0.36734693877551	-0.0109859211950583\\
-4.04081632653061	-0.122448979591836	-0.00159017898610354\\
-4.04081632653061	0.122448979591836	0.00457999405574556\\
-4.04081632653061	0.36734693877551	0.0119838797977549\\
-4.04081632653061	0.612244897959184	0.0179254040305962\\
-4.04081632653061	0.857142857142857	0.0209115061940152\\
-4.04081632653061	1.10204081632653	0.0211724525238857\\
-4.04081632653061	1.3469387755102	0.0221455521863015\\
-4.04081632653061	1.59183673469388	0.0227128489131355\\
-4.04081632653061	1.83673469387755	0.02080673566498\\
-4.04081632653061	2.08163265306122	0.0218722661040341\\
-4.04081632653061	2.3265306122449	0.0236888188462407\\
-4.04081632653061	2.57142857142857	0.0237777015812219\\
-4.04081632653061	2.81632653061224	0.0224676385060569\\
-4.04081632653061	3.06122448979592	0.0204493446365167\\
-4.04081632653061	3.30612244897959	0.0186769600252684\\
-4.04081632653061	3.55102040816327	0.0178276371814296\\
-4.04081632653061	3.79591836734694	0.0179706887624937\\
-4.04081632653061	4.04081632653061	0.0189462349809188\\
-4.04081632653061	4.28571428571429	0.0202041012736929\\
-4.04081632653061	4.53061224489796	0.0212947432970223\\
-4.04081632653061	4.77551020408163	0.0221593817172528\\
-4.04081632653061	5.02040816326531	0.022798016534384\\
-4.04081632653061	5.26530612244898	0.0232106477484155\\
-4.04081632653061	5.51020408163265	0.0233972753593482\\
-4.04081632653061	5.75510204081633	0.0233578993671813\\
-4.04081632653061	6	0.0232817104703227\\
-3.79591836734694	-6	-0.0276109481616615\\
-3.79591836734694	-5.75510204081633	-0.027546221321529\\
-3.79591836734694	-5.51020408163265	-0.0273893593259075\\
-3.79591836734694	-5.26530612244898	-0.0271776806995742\\
-3.79591836734694	-5.02040816326531	-0.0269111854425291\\
-3.79591836734694	-4.77551020408163	-0.0265898735547712\\
-3.79591836734694	-4.53061224489796	-0.0262137450363014\\
-3.79591836734694	-4.28571428571429	-0.0257827998871198\\
-3.79591836734694	-4.04081632653061	-0.0253014875844055\\
-3.79591836734694	-3.79591836734694	-0.024803837729631\\
-3.79591836734694	-3.55102040816327	-0.0243314974292002\\
-3.79591836734694	-3.30612244897959	-0.0238965692610418\\
-3.79591836734694	-3.06122448979592	-0.0235439572972632\\
-3.79591836734694	-2.81632653061224	-0.0237090519374139\\
-3.79591836734694	-2.57142857142857	-0.0248585044204051\\
-3.79591836734694	-2.3265306122449	-0.0258170914953259\\
-3.79591836734694	-2.08163265306122	-0.0247873090820829\\
-3.79591836734694	-1.83673469387755	-0.0232672687871117\\
-3.79591836734694	-1.59183673469388	-0.0237626488019781\\
-3.79591836734694	-1.3469387755102	-0.024003041355091\\
-3.79591836734694	-1.10204081632653	-0.023168611620642\\
-3.79591836734694	-0.857142857142857	-0.0222866155876838\\
-3.79591836734694	-0.612244897959184	-0.0194377083215328\\
-3.79591836734694	-0.36734693877551	-0.0122532757305092\\
-3.79591836734694	-0.122448979591836	-0.00251366720324053\\
-3.79591836734694	0.122448979591836	0.00461562216017679\\
-3.79591836734694	0.36734693877551	0.0129537841085657\\
-3.79591836734694	0.612244897959184	0.019350548345658\\
-3.79591836734694	0.857142857142857	0.022156474015182\\
-3.79591836734694	1.10204081632653	0.0216242939156135\\
-3.79591836734694	1.3469387755102	0.0213582009763995\\
-3.79591836734694	1.59183673469388	0.0239371422069261\\
-3.79591836734694	1.83673469387755	0.0227752130925257\\
-3.79591836734694	2.08163265306122	0.020882084739458\\
-3.79591836734694	2.3265306122449	0.020659740513378\\
-3.79591836734694	2.57142857142857	0.022183943394505\\
-3.79591836734694	2.81632653061224	0.0229259930275213\\
-3.79591836734694	3.06122448979592	0.0216485344422899\\
-3.79591836734694	3.30612244897959	0.0198998381394552\\
-3.79591836734694	3.55102040816327	0.0189411260923287\\
-3.79591836734694	3.79591836734694	0.0189019448365773\\
-3.79591836734694	4.04081632653061	0.0196372091894516\\
-3.79591836734694	4.28571428571429	0.0206476554338398\\
-3.79591836734694	4.53061224489796	0.0215253381735388\\
-3.79591836734694	4.77551020408163	0.0222169172678325\\
-3.79591836734694	5.02040816326531	0.0227223927167203\\
-3.79591836734694	5.26530612244898	0.0230417645202026\\
-3.79591836734694	5.51020408163265	0.0231750326782793\\
-3.79591836734694	5.75510204081633	0.0231221971909498\\
-3.79591836734694	6	0.0230492535359337\\
-3.55102040816327	-6	-0.026215779155765\\
-3.55102040816327	-5.75510204081633	-0.0260383768046309\\
-3.55102040816327	-5.51020408163265	-0.0257394932975478\\
-3.55102040816327	-5.26530612244898	-0.025552452180836\\
-3.55102040816327	-5.02040816326531	-0.0254772534544959\\
-3.55102040816327	-4.77551020408163	-0.0255138971185265\\
-3.55102040816327	-4.53061224489796	-0.0256623831729285\\
-3.55102040816327	-4.28571428571429	-0.0259227116177019\\
-3.55102040816327	-4.04081632653061	-0.0262624052244038\\
-3.55102040816327	-3.79591836734694	-0.0264330781499077\\
-3.55102040816327	-3.55102040816327	-0.0261307435359922\\
-3.55102040816327	-3.30612244897959	-0.025267063321294\\
-3.55102040816327	-3.06122448979592	-0.0239399508383117\\
-3.55102040816327	-2.81632653061224	-0.0231020492494645\\
-3.55102040816327	-2.57142857142857	-0.0239078770736489\\
-3.55102040816327	-2.3265306122449	-0.0252580339280337\\
-3.55102040816327	-2.08163265306122	-0.0250770665756659\\
-3.55102040816327	-1.83673469387755	-0.0242289484572123\\
-3.55102040816327	-1.59183673469388	-0.0246207795899953\\
-3.55102040816327	-1.3469387755102	-0.0245696806930167\\
-3.55102040816327	-1.10204081632653	-0.0232059154814774\\
-3.55102040816327	-0.857142857142857	-0.0229909636183138\\
-3.55102040816327	-0.612244897959184	-0.02069661040293\\
-3.55102040816327	-0.36734693877551	-0.0139506014514563\\
-3.55102040816327	-0.122448979591836	-0.00384553035754827\\
-3.55102040816327	0.122448979591836	0.00545470354412186\\
-3.55102040816327	0.36734693877551	0.01474934108625\\
-3.55102040816327	0.612244897959184	0.0207272702938686\\
-3.55102040816327	0.857142857142857	0.0231414425735206\\
-3.55102040816327	1.10204081632653	0.0222324980117649\\
-3.55102040816327	1.3469387755102	0.0202127428768931\\
-3.55102040816327	1.59183673469388	0.0237829259878036\\
-3.55102040816327	1.83673469387755	0.0243669173177172\\
-3.55102040816327	2.08163265306122	0.0198965834217529\\
-3.55102040816327	2.3265306122449	0.017421593647281\\
-3.55102040816327	2.57142857142857	0.0202173305242217\\
-3.55102040816327	2.81632653061224	0.0231592418913552\\
-3.55102040816327	3.06122448979592	0.0231032238234996\\
-3.55102040816327	3.30612244897959	0.0218241592516425\\
-3.55102040816327	3.55102040816327	0.0208867199830318\\
-3.55102040816327	3.79591836734694	0.0204519484264073\\
-3.55102040816327	4.04081632653061	0.0204510300017572\\
-3.55102040816327	4.28571428571429	0.0206471615955107\\
-3.55102040816327	4.53061224489796	0.0208468528003402\\
-3.55102040816327	4.77551020408163	0.0210248041383009\\
-3.55102040816327	5.02040816326531	0.0211810156093918\\
-3.55102040816327	5.26530612244898	0.0213154872136134\\
-3.55102040816327	5.51020408163265	0.0214282189509658\\
-3.55102040816327	5.75510204081633	0.0215192108214484\\
-3.55102040816327	6	0.0215592717899723\\
-3.30612244897959	-6	-0.0261137099966781\\
-3.30612244897959	-5.75510204081633	-0.0259773779797641\\
-3.30612244897959	-5.51020408163265	-0.0257403810079869\\
-3.30612244897959	-5.26530612244898	-0.0255747181603116\\
-3.30612244897959	-5.02040816326531	-0.0254803894367385\\
-3.30612244897959	-4.77551020408163	-0.0254573948372668\\
-3.30612244897959	-4.53061224489796	-0.0255057343618969\\
-3.30612244897959	-4.28571428571429	-0.025625408010629\\
-3.30612244897959	-4.04081632653061	-0.0258020977119803\\
-3.30612244897959	-3.79591836734694	-0.0259262988552527\\
-3.30612244897959	-3.55102040816327	-0.0258639942913686\\
-3.30612244897959	-3.30612244897959	-0.0255762388658962\\
-3.30612244897959	-3.06122448979592	-0.0250689903665709\\
-3.30612244897959	-2.81632653061224	-0.0244011729068885\\
-3.30612244897959	-2.57142857142857	-0.0236957724930473\\
-3.30612244897959	-2.3265306122449	-0.0234535743917919\\
-3.30612244897959	-2.08163265306122	-0.0242752775194365\\
-3.30612244897959	-1.83673469387755	-0.0254245318709533\\
-3.30612244897959	-1.59183673469388	-0.0254238676913598\\
-3.30612244897959	-1.3469387755102	-0.0239353386198791\\
-3.30612244897959	-1.10204081632653	-0.0226118832367457\\
-3.30612244897959	-0.857142857142857	-0.0234900566668226\\
-3.30612244897959	-0.612244897959184	-0.0220492642001148\\
-3.30612244897959	-0.36734693877551	-0.0152893199079041\\
-3.30612244897959	-0.122448979591836	-0.00531631174427652\\
-3.30612244897959	0.122448979591836	0.0062673410496529\\
-3.30612244897959	0.36734693877551	0.0162892689772693\\
-3.30612244897959	0.612244897959184	0.0207839579809004\\
-3.30612244897959	0.857142857142857	0.0230187416934683\\
-3.30612244897959	1.10204081632653	0.0228067112351737\\
-3.30612244897959	1.3469387755102	0.0203723296262764\\
-3.30612244897959	1.59183673469388	0.0220657652508749\\
-3.30612244897959	1.83673469387755	0.0233749590256428\\
-3.30612244897959	2.08163265306122	0.0205769879318265\\
-3.30612244897959	2.3265306122449	0.0183989531485752\\
-3.30612244897959	2.57142857142857	0.0196853194351319\\
-3.30612244897959	2.81632653061224	0.0215655894075456\\
-3.30612244897959	3.06122448979592	0.0220990987625198\\
-3.30612244897959	3.30612244897959	0.021916673686889\\
-3.30612244897959	3.55102040816327	0.0216311235948427\\
-3.30612244897959	3.79591836734694	0.0213056467948231\\
-3.30612244897959	4.04081632653061	0.0209559489884212\\
-3.30612244897959	4.28571428571429	0.0206360762664027\\
-3.30612244897959	4.53061224489796	0.020390189366181\\
-3.30612244897959	4.77551020408163	0.0202240624427533\\
-3.30612244897959	5.02040816326531	0.0201376954961186\\
-3.30612244897959	5.26530612244898	0.0201310885262771\\
-3.30612244897959	5.51020408163265	0.0202042415332287\\
-3.30612244897959	5.75510204081633	0.0203571545169737\\
-3.30612244897959	6	0.0204535510030447\\
-3.06122448979592	-6	-0.0267573523783992\\
-3.06122448979592	-5.75510204081633	-0.0267588817457462\\
-3.06122448979592	-5.51020408163265	-0.0267143099482085\\
-3.06122448979592	-5.26530612244898	-0.0265744770862065\\
-3.06122448979592	-5.02040816326531	-0.0263393831597401\\
-3.06122448979592	-4.77551020408163	-0.0260090281688096\\
-3.06122448979592	-4.53061224489796	-0.0255834121134148\\
-3.06122448979592	-4.28571428571429	-0.0250625349935556\\
-3.06122448979592	-4.04081632653061	-0.0244791298255645\\
-3.06122448979592	-3.79591836734694	-0.0240835387183538\\
-3.06122448979592	-3.55102040816327	-0.0241821427047969\\
-3.06122448979592	-3.30612244897959	-0.0248639755893183\\
-3.06122448979592	-3.06122448979592	-0.0259853922078698\\
-3.06122448979592	-2.81632653061224	-0.0261499613981217\\
-3.06122448979592	-2.57142857142857	-0.0237457730112115\\
-3.06122448979592	-2.3265306122449	-0.0212714961289951\\
-3.06122448979592	-2.08163265306122	-0.0229090527526387\\
-3.06122448979592	-1.83673469387755	-0.0261919336494022\\
-3.06122448979592	-1.59183673469388	-0.0256197488684924\\
-3.06122448979592	-1.3469387755102	-0.0224091940007178\\
-3.06122448979592	-1.10204081632653	-0.0218345036059414\\
-3.06122448979592	-0.857142857142857	-0.023861050796191\\
-3.06122448979592	-0.612244897959184	-0.0230561251607154\\
-3.06122448979592	-0.36734693877551	-0.0162359339605298\\
-3.06122448979592	-0.122448979591836	-0.00666711090755579\\
-3.06122448979592	0.122448979591836	0.00681401510719881\\
-3.06122448979592	0.36734693877551	0.0173316455510225\\
-3.06122448979592	0.612244897959184	0.0199613145168663\\
-3.06122448979592	0.857142857142857	0.0220271013068984\\
-3.06122448979592	1.10204081632653	0.0229630488582612\\
-3.06122448979592	1.3469387755102	0.021246450269411\\
-3.06122448979592	1.59183673469388	0.0197671317907514\\
-3.06122448979592	1.83673469387755	0.0205965440194107\\
-3.06122448979592	2.08163265306122	0.021829833055902\\
-3.06122448979592	2.3265306122449	0.0216929836747557\\
-3.06122448979592	2.57142857142857	0.0200496953631777\\
-3.06122448979592	2.81632653061224	0.0189327312546764\\
-3.06122448979592	3.06122448979592	0.0193995666022669\\
-3.06122448979592	3.30612244897959	0.0203776659329892\\
-3.06122448979592	3.55102040816327	0.0209795444790846\\
-3.06122448979592	3.79591836734694	0.0211139598863868\\
-3.06122448979592	4.04081632653061	0.0208543520738675\\
-3.06122448979592	4.28571428571429	0.0204534407626939\\
-3.06122448979592	4.53061224489796	0.0201177217250353\\
-3.06122448979592	4.77551020408163	0.019874194931102\\
-3.06122448979592	5.02040816326531	0.0197228603808938\\
-3.06122448979592	5.26530612244898	0.0196637180744104\\
-3.06122448979592	5.51020408163265	0.0196967680116523\\
-3.06122448979592	5.75510204081633	0.0198220101926193\\
-3.06122448979592	6	0.0199076793440339\\
-2.81632653061224	-6	-0.026566152761094\\
-2.81632653061224	-5.75510204081633	-0.0266509171866677\\
-2.81632653061224	-5.51020408163265	-0.0267292049510274\\
-2.81632653061224	-5.26530612244898	-0.0266250105418096\\
-2.81632653061224	-5.02040816326531	-0.0263383339590143\\
-2.81632653061224	-4.77551020408163	-0.0258691752026422\\
-2.81632653061224	-4.53061224489796	-0.0252175342726924\\
-2.81632653061224	-4.28571428571429	-0.0243834111691655\\
-2.81632653061224	-4.04081632653061	-0.0234200543527918\\
-2.81632653061224	-3.79591836734694	-0.0227347080512395\\
-2.81632653061224	-3.55102040816327	-0.0228257778569481\\
-2.81632653061224	-3.30612244897959	-0.0238380995831052\\
-2.81632653061224	-3.06122448979592	-0.0255716284278242\\
-2.81632653061224	-2.81632653061224	-0.0260810552478496\\
-2.81632653061224	-2.57142857142857	-0.0230970387837316\\
-2.81632653061224	-2.3265306122449	-0.0198372621153229\\
-2.81632653061224	-2.08163265306122	-0.0217803304112865\\
-2.81632653061224	-1.83673469387755	-0.0257318446989475\\
-2.81632653061224	-1.59183673469388	-0.024673864795085\\
-2.81632653061224	-1.3469387755102	-0.0208277944823832\\
-2.81632653061224	-1.10204081632653	-0.0214374409864251\\
-2.81632653061224	-0.857142857142857	-0.0240986169258888\\
-2.81632653061224	-0.612244897959184	-0.0232458003806217\\
-2.81632653061224	-0.36734693877551	-0.0170676678765867\\
-2.81632653061224	-0.122448979591836	-0.00766741417019642\\
-2.81632653061224	0.122448979591836	0.00712384981193666\\
-2.81632653061224	0.36734693877551	0.0180049071042215\\
-2.81632653061224	0.612244897959184	0.0193748470619507\\
-2.81632653061224	0.857142857142857	0.0208470881869246\\
-2.81632653061224	1.10204081632653	0.022281492882376\\
-2.81632653061224	1.3469387755102	0.0213490158851086\\
-2.81632653061224	1.59183673469388	0.0182578075351754\\
-2.81632653061224	1.83673469387755	0.0180387627313953\\
-2.81632653061224	2.08163265306122	0.0215210413498573\\
-2.81632653061224	2.3265306122449	0.0229198343356044\\
-2.81632653061224	2.57142857142857	0.0198284585412149\\
-2.81632653061224	2.81632653061224	0.0169782910919262\\
-2.81632653061224	3.06122448979592	0.0171687019492664\\
-2.81632653061224	3.30612244897959	0.0185571491779502\\
-2.81632653061224	3.55102040816327	0.0195513131033586\\
-2.81632653061224	3.79591836734694	0.0199873387394321\\
-2.81632653061224	4.04081632653061	0.0199464949973147\\
-2.81632653061224	4.28571428571429	0.0197084425418263\\
-2.81632653061224	4.53061224489796	0.0195016904290096\\
-2.81632653061224	4.77551020408163	0.0193561169350204\\
-2.81632653061224	5.02040816326531	0.0192717220598586\\
-2.81632653061224	5.26530612244898	0.0192485058035244\\
-2.81632653061224	5.51020408163265	0.0192864681660174\\
-2.81632653061224	5.75510204081633	0.0193856091473379\\
-2.81632653061224	6	0.0194504742927052\\
-2.57142857142857	-6	-0.0252786825909221\\
-2.57142857142857	-5.75510204081633	-0.0253622173482014\\
-2.57142857142857	-5.51020408163265	-0.025451958633139\\
-2.57142857142857	-5.26530612244898	-0.025387043458833\\
-2.57142857142857	-5.02040816326531	-0.0251674718252834\\
-2.57142857142857	-4.77551020408163	-0.0247932437324907\\
-2.57142857142857	-4.53061224489796	-0.0242643591804547\\
-2.57142857142857	-4.28571428571429	-0.0235808181691755\\
-2.57142857142857	-4.04081632653061	-0.0227820295778608\\
-2.57142857142857	-3.79591836734694	-0.0221693925146956\\
-2.57142857142857	-3.55102040816327	-0.0221117740890689\\
-2.57142857142857	-3.30612244897959	-0.0227163664524268\\
-2.57142857142857	-3.06122448979592	-0.0238361853449426\\
-2.57142857142857	-2.81632653061224	-0.0240418797634514\\
-2.57142857142857	-2.57142857142857	-0.0216798508718314\\
-2.57142857142857	-2.3265306122449	-0.0192669877106181\\
-2.57142857142857	-2.08163265306122	-0.0210034700271645\\
-2.57142857142857	-1.83673469387755	-0.0240653885987519\\
-2.57142857142857	-1.59183673469388	-0.0226968553339409\\
-2.57142857142857	-1.3469387755102	-0.0194524910775796\\
-2.57142857142857	-1.10204081632653	-0.0213700817194738\\
-2.57142857142857	-0.857142857142857	-0.0240329290331839\\
-2.57142857142857	-0.612244897959184	-0.0225797273876175\\
-2.57142857142857	-0.36734693877551	-0.0177457743270186\\
-2.57142857142857	-0.122448979591836	-0.00829082762281381\\
-2.57142857142857	0.122448979591836	0.00720038217613566\\
-2.57142857142857	0.36734693877551	0.0183022180866077\\
-2.57142857142857	0.612244897959184	0.0191717870244121\\
-2.57142857142857	0.857142857142857	0.0196645358897135\\
-2.57142857142857	1.10204081632653	0.0207968209669584\\
-2.57142857142857	1.3469387755102	0.0204022488869876\\
-2.57142857142857	1.59183673469388	0.0176492805943369\\
-2.57142857142857	1.83673469387755	0.0162413898736454\\
-2.57142857142857	2.08163265306122	0.0194611260515797\\
-2.57142857142857	2.3265306122449	0.0213241317236757\\
-2.57142857142857	2.57142857142857	0.0186939450219982\\
-2.57142857142857	2.81632653061224	0.0159671832198429\\
-2.57142857142857	3.06122448979592	0.0158660439731999\\
-2.57142857142857	3.30612244897959	0.0168874539973765\\
-2.57142857142857	3.55102040816327	0.0177022548089882\\
-2.57142857142857	3.79591836734694	0.0181736096502495\\
-2.57142857142857	4.04081632653061	0.0183482990319974\\
-2.57142857142857	4.28571428571429	0.0183873029474031\\
-2.57142857142857	4.53061224489796	0.0184221571857613\\
-2.57142857142857	4.77551020408163	0.018470060464292\\
-2.57142857142857	5.02040816326531	0.0185310127829945\\
-2.57142857142857	5.26530612244898	0.0186050141418691\\
-2.57142857142857	5.51020408163265	0.0186920645409154\\
-2.57142857142857	5.75510204081633	0.0187921639801334\\
-2.57142857142857	6	0.0188454759597855\\
-2.3265306122449	-6	-0.0233159161515266\\
-2.3265306122449	-5.75510204081633	-0.0233468106629581\\
-2.3265306122449	-5.51020408163265	-0.0233766387037058\\
-2.3265306122449	-5.26530612244898	-0.0233425447802223\\
-2.3265306122449	-5.02040816326531	-0.0232445288925075\\
-2.3265306122449	-4.77551020408163	-0.0230825910405621\\
-2.3265306122449	-4.53061224489796	-0.0228567312243859\\
-2.3265306122449	-4.28571428571429	-0.0225669494439785\\
-2.3265306122449	-4.04081632653061	-0.0222212472970678\\
-2.3265306122449	-3.79591836734694	-0.0218808210030776\\
-2.3265306122449	-3.55102040816327	-0.0216205655167406\\
-2.3265306122449	-3.30612244897959	-0.0214622451838772\\
-2.3265306122449	-3.06122448979592	-0.0213681388533205\\
-2.3265306122449	-2.81632653061224	-0.0209715904897192\\
-2.3265306122449	-2.57142857142857	-0.0198849047265265\\
-2.3265306122449	-2.3265306122449	-0.0191560743444228\\
-2.3265306122449	-2.08163265306122	-0.0203378474475437\\
-2.3265306122449	-1.83673469387755	-0.0216367485192446\\
-2.3265306122449	-1.59183673469388	-0.0201317211535775\\
-2.3265306122449	-1.3469387755102	-0.0182468698757792\\
-2.3265306122449	-1.10204081632653	-0.0212650221937195\\
-2.3265306122449	-0.857142857142857	-0.0234096340847668\\
-2.3265306122449	-0.612244897959184	-0.0212424252551132\\
-2.3265306122449	-0.36734693877551	-0.0180678787093776\\
-2.3265306122449	-0.122448979591836	-0.00861604401846191\\
-2.3265306122449	0.122448979591836	0.00703324244656937\\
-2.3265306122449	0.36734693877551	0.0181460520197501\\
-2.3265306122449	0.612244897959184	0.0189986877524232\\
-2.3265306122449	0.857142857142857	0.0184091986488694\\
-2.3265306122449	1.10204081632653	0.0187782204265516\\
-2.3265306122449	1.3469387755102	0.0187533120515344\\
-2.3265306122449	1.59183673469388	0.0174031971761027\\
-2.3265306122449	1.83673469387755	0.0149849725545543\\
-2.3265306122449	2.08163265306122	0.0164652653337179\\
-2.3265306122449	2.3265306122449	0.0180266053358909\\
-2.3265306122449	2.57142857142857	0.0169157528125269\\
-2.3265306122449	2.81632653061224	0.0154133742942253\\
-2.3265306122449	3.06122448979592	0.0150691735321591\\
-2.3265306122449	3.30612244897959	0.0153250183508587\\
-2.3265306122449	3.55102040816327	0.0156502414856747\\
-2.3265306122449	3.79591836734694	0.01599013629553\\
-2.3265306122449	4.04081632653061	0.0163380535522675\\
-2.3265306122449	4.28571428571429	0.0166711120884041\\
-2.3265306122449	4.53061224489796	0.0169706158388873\\
-2.3265306122449	4.77551020408163	0.0172341202345416\\
-2.3265306122449	5.02040816326531	0.017461625275367\\
-2.3265306122449	5.26530612244898	0.0176531309613637\\
-2.3265306122449	5.51020408163265	0.0178086372925312\\
-2.3265306122449	5.75510204081633	0.0179281442688696\\
-2.3265306122449	6	0.0179788979183318\\
-2.08163265306122	-6	-0.0211044674194212\\
-2.08163265306122	-5.75510204081633	-0.0210648850295555\\
-2.08163265306122	-5.51020408163265	-0.0210041490296788\\
-2.08163265306122	-5.26530612244898	-0.0209802705895118\\
-2.08163265306122	-5.02040816326531	-0.0209932497090548\\
-2.08163265306122	-4.77551020408163	-0.0210430863883068\\
-2.08163265306122	-4.53061224489796	-0.0211297806272686\\
-2.08163265306122	-4.28571428571429	-0.0212533324259403\\
-2.08163265306122	-4.04081632653061	-0.0213897590878003\\
-2.08163265306122	-3.79591836734694	-0.0213556409498609\\
-2.08163265306122	-3.55102040816327	-0.0209264999726887\\
-2.08163265306122	-3.30612244897959	-0.0200371032217476\\
-2.08163265306122	-3.06122448979592	-0.018761363108008\\
-2.08163265306122	-2.81632653061224	-0.0178183655353929\\
-2.08163265306122	-2.57142857142857	-0.0181067008764324\\
-2.08163265306122	-2.3265306122449	-0.019095620025365\\
-2.08163265306122	-2.08163265306122	-0.0195399047702379\\
-2.08163265306122	-1.83673469387755	-0.0188936039911136\\
-2.08163265306122	-1.59183673469388	-0.0174242097060304\\
-2.08163265306122	-1.3469387755102	-0.0171720560993209\\
-2.08163265306122	-1.10204081632653	-0.0207522406990106\\
-2.08163265306122	-0.857142857142857	-0.0219736804769916\\
-2.08163265306122	-0.612244897959184	-0.019420256705658\\
-2.08163265306122	-0.36734693877551	-0.0178302541297019\\
-2.08163265306122	-0.122448979591836	-0.00872262459500711\\
-2.08163265306122	0.122448979591836	0.00661194593806502\\
-2.08163265306122	0.36734693877551	0.0174582982026702\\
-2.08163265306122	0.612244897959184	0.0184979647589497\\
-2.08163265306122	0.857142857142857	0.0170087143399584\\
-2.08163265306122	1.10204081632653	0.0164968158455762\\
-2.08163265306122	1.3469387755102	0.0167545329516228\\
-2.08163265306122	1.59183673469388	0.016975832894104\\
-2.08163265306122	1.83673469387755	0.0140437832742214\\
-2.08163265306122	2.08163265306122	0.013356940384911\\
-2.08163265306122	2.3265306122449	0.0141634896518516\\
-2.08163265306122	2.57142857142857	0.0147684159690093\\
-2.08163265306122	2.81632653061224	0.0148246247919896\\
-2.08163265306122	3.06122448979592	0.0143483825725691\\
-2.08163265306122	3.30612244897959	0.0138223472011608\\
-2.08163265306122	3.55102040816327	0.0136120049119493\\
-2.08163265306122	3.79591836734694	0.0137548570410579\\
-2.08163265306122	4.04081632653061	0.014195389817611\\
-2.08163265306122	4.28571428571429	0.0147425705594743\\
-2.08163265306122	4.53061224489796	0.0152403076050072\\
-2.08163265306122	4.77551020408163	0.0156681914796239\\
-2.08163265306122	5.02040816326531	0.0160262221833235\\
-2.08163265306122	5.26530612244898	0.0163143997161063\\
-2.08163265306122	5.51020408163265	0.0165327240779723\\
-2.08163265306122	5.75510204081633	0.0166811952689212\\
-2.08163265306122	6	0.0167379675716665\\
-1.83673469387755	-6	-0.0190438667671313\\
-1.83673469387755	-5.75510204081633	-0.0189477621176909\\
-1.83673469387755	-5.51020408163265	-0.0188046609873087\\
-1.83673469387755	-5.26530612244898	-0.0187597761939247\\
-1.83673469387755	-5.02040816326531	-0.0188131077375396\\
-1.83673469387755	-4.77551020408163	-0.0189646556181526\\
-1.83673469387755	-4.53061224489796	-0.0192144198357641\\
-1.83673469387755	-4.28571428571429	-0.0195624003903747\\
-1.83673469387755	-4.04081632653061	-0.0199678893030704\\
-1.83673469387755	-3.79591836734694	-0.0201195519511264\\
-1.83673469387755	-3.55102040816327	-0.0196363616519189\\
-1.83673469387755	-3.30612244897959	-0.018407592702805\\
-1.83673469387755	-3.06122448979592	-0.0165708660342555\\
-1.83673469387755	-2.81632653061224	-0.0154647745243215\\
-1.83673469387755	-2.57142857142857	-0.016706500134409\\
-1.83673469387755	-2.3265306122449	-0.0186952876847081\\
-1.83673469387755	-2.08163265306122	-0.0183803234739632\\
-1.83673469387755	-1.83673469387755	-0.0162604108586339\\
-1.83673469387755	-1.59183673469388	-0.0149945001088979\\
-1.83673469387755	-1.3469387755102	-0.0161835992799999\\
-1.83673469387755	-1.10204081632653	-0.0194908287012613\\
-1.83673469387755	-0.857142857142857	-0.0195089176102849\\
-1.83673469387755	-0.612244897959184	-0.0172941745908482\\
-1.83673469387755	-0.36734693877551	-0.0168477745550508\\
-1.83673469387755	-0.122448979591836	-0.00867217312510209\\
-1.83673469387755	0.122448979591836	0.00594369178606528\\
-1.83673469387755	0.36734693877551	0.0161760319014675\\
-1.83673469387755	0.612244897959184	0.0173413464994821\\
-1.83673469387755	0.857142857142857	0.0153967200275381\\
-1.83673469387755	1.10204081632653	0.0142091308394391\\
-1.83673469387755	1.3469387755102	0.0147380213376366\\
-1.83673469387755	1.59183673469388	0.015863622625448\\
-1.83673469387755	1.83673469387755	0.0131953325765767\\
-1.83673469387755	2.08163265306122	0.0109021890182205\\
-1.83673469387755	2.3265306122449	0.0108052955650026\\
-1.83673469387755	2.57142857142857	0.0125150335865333\\
-1.83673469387755	2.81632653061224	0.0137408141226591\\
-1.83673469387755	3.06122448979592	0.013298412741132\\
-1.83673469387755	3.30612244897959	0.0123301191343416\\
-1.83673469387755	3.55102040816327	0.011785130098813\\
-1.83673469387755	3.79591836734694	0.0117610340684348\\
-1.83673469387755	4.04081632653061	0.0121797818016349\\
-1.83673469387755	4.28571428571429	0.012772792084766\\
-1.83673469387755	4.53061224489796	0.0133206088150539\\
-1.83673469387755	4.77551020408163	0.0137945374183916\\
-1.83673469387755	5.02040816326531	0.0141945778947787\\
-1.83673469387755	5.26530612244898	0.0145207302442151\\
-1.83673469387755	5.51020408163265	0.014772994466701\\
-1.83673469387755	5.75510204081633	0.0149513705622363\\
-1.83673469387755	6	0.0150220865782665\\
-1.59183673469388	-6	-0.0172187976708272\\
-1.59183673469388	-5.75510204081633	-0.0170911936858591\\
-1.59183673469388	-5.51020408163265	-0.0168910807484398\\
-1.59183673469388	-5.26530612244898	-0.016801157876056\\
-1.59183673469388	-5.02040816326531	-0.0168214250687076\\
-1.59183673469388	-4.77551020408163	-0.0169518823263942\\
-1.59183673469388	-4.53061224489796	-0.0171925296491163\\
-1.59183673469388	-4.28571428571429	-0.017543367036874\\
-1.59183673469388	-4.04081632653061	-0.0179646333125209\\
-1.59183673469388	-3.79591836734694	-0.0181522349932451\\
-1.59183673469388	-3.55102040816327	-0.017734007460961\\
-1.59183673469388	-3.30612244897959	-0.0166018003138317\\
-1.59183673469388	-3.06122448979592	-0.0148998356358855\\
-1.59183673469388	-2.81632653061224	-0.0140306884435217\\
-1.59183673469388	-2.57142857142857	-0.0156591516176368\\
-1.59183673469388	-2.3265306122449	-0.0177805574793254\\
-1.59183673469388	-2.08163265306122	-0.0167953178404436\\
-1.59183673469388	-1.83673469387755	-0.013891649611529\\
-1.59183673469388	-1.59183673469388	-0.0129655395919485\\
-1.59183673469388	-1.3469387755102	-0.0151722315470518\\
-1.59183673469388	-1.10204081632653	-0.0174783183381345\\
-1.59183673469388	-0.857142857142857	-0.0162514190574005\\
-1.59183673469388	-0.612244897959184	-0.0149822420124629\\
-1.59183673469388	-0.36734693877551	-0.0151515489618741\\
-1.59183673469388	-0.122448979591836	-0.00831753784827661\\
-1.59183673469388	0.122448979591836	0.00524125354066632\\
-1.59183673469388	0.36734693877551	0.0144128652495192\\
-1.59183673469388	0.612244897959184	0.0155413243863596\\
-1.59183673469388	0.857142857142857	0.0135765933481765\\
-1.59183673469388	1.10204081632653	0.0120019527587702\\
-1.59183673469388	1.3469387755102	0.012800854773526\\
-1.59183673469388	1.59183673469388	0.0140298526851328\\
-1.59183673469388	1.83673469387755	0.0122547732650808\\
-1.59183673469388	2.08163265306122	0.00919926980561574\\
-1.59183673469388	2.3265306122449	0.0082584972797223\\
-1.59183673469388	2.57142857142857	0.0102857733371728\\
-1.59183673469388	2.81632653061224	0.0120752042873039\\
-1.59183673469388	3.06122448979592	0.0117982334502644\\
-1.59183673469388	3.30612244897959	0.0107777811072588\\
-1.59183673469388	3.55102040816327	0.0101446208847367\\
-1.59183673469388	3.79591836734694	0.0100150689181288\\
-1.59183673469388	4.04081632653061	0.0103163750296022\\
-1.59183673469388	4.28571428571429	0.0107981930189639\\
-1.59183673469388	4.53061224489796	0.0112559665038342\\
-1.59183673469388	4.77551020408163	0.0116629490953044\\
-1.59183673469388	5.02040816326531	0.0120191407933738\\
-1.59183673469388	5.26530612244898	0.0123245415980424\\
-1.59183673469388	5.51020408163265	0.0125791515093104\\
-1.59183673469388	5.75510204081633	0.012782970527178\\
-1.59183673469388	6	0.0128721823127618\\
-1.3469387755102	-6	-0.0155108165767705\\
-1.3469387755102	-5.75510204081633	-0.0153744347756498\\
-1.3469387755102	-5.51020408163265	-0.0151458208046568\\
-1.3469387755102	-5.26530612244898	-0.0150055060961608\\
-1.3469387755102	-5.02040816326531	-0.0149534906501617\\
-1.3469387755102	-4.77551020408163	-0.0149897744666592\\
-1.3469387755102	-4.53061224489796	-0.0151143575456538\\
-1.3469387755102	-4.28571428571429	-0.0153272398871453\\
-1.3469387755102	-4.04081632653061	-0.0156010323029771\\
-1.3469387755102	-3.79591836734694	-0.0157262622821287\\
-1.3469387755102	-3.55102040816327	-0.0154465670234552\\
-1.3469387755102	-3.30612244897959	-0.0146874479351711\\
-1.3469387755102	-3.06122448979592	-0.0135599631932185\\
-1.3469387755102	-2.81632653061224	-0.0131439146433421\\
-1.3469387755102	-2.57142857142857	-0.0146902065751167\\
-1.3469387755102	-2.3265306122449	-0.0163161464858395\\
-1.3469387755102	-2.08163265306122	-0.0148278975081825\\
-1.3469387755102	-1.83673469387755	-0.0117676230914244\\
-1.3469387755102	-1.59183673469388	-0.0112685128766717\\
-1.3469387755102	-1.3469387755102	-0.0139868673506413\\
-1.3469387755102	-1.10204081632653	-0.0149305905677781\\
-1.3469387755102	-0.857142857142857	-0.0127290159216272\\
-1.3469387755102	-0.612244897959184	-0.0125619480401404\\
-1.3469387755102	-0.36734693877551	-0.0129121927842912\\
-1.3469387755102	-0.122448979591836	-0.00737688601494935\\
-1.3469387755102	0.122448979591836	0.00485003340657918\\
-1.3469387755102	0.36734693877551	0.0123963051332842\\
-1.3469387755102	0.612244897959184	0.013330236900856\\
-1.3469387755102	0.857142857142857	0.0115967058558703\\
-1.3469387755102	1.10204081632653	0.0098525616866008\\
-1.3469387755102	1.3469387755102	0.0108884771545716\\
-1.3469387755102	1.59183673469388	0.0117390038642164\\
-1.3469387755102	1.83673469387755	0.0110615434719243\\
-1.3469387755102	2.08163265306122	0.00791561600223434\\
-1.3469387755102	2.3265306122449	0.00633664210421718\\
-1.3469387755102	2.57142857142857	0.00812504068460373\\
-1.3469387755102	2.81632653061224	0.00998194928154125\\
-1.3469387755102	3.06122448979592	0.00991018686445702\\
-1.3469387755102	3.30612244897959	0.00908108225147834\\
-1.3469387755102	3.55102040816327	0.00852188035171883\\
-1.3469387755102	3.79591836734694	0.00833829174923286\\
-1.3469387755102	4.04081632653061	0.00847913538268447\\
-1.3469387755102	4.28571428571429	0.00876828818806327\\
-1.3469387755102	4.53061224489796	0.00906184106349382\\
-1.3469387755102	4.77551020408163	0.00934097744230862\\
-1.3469387755102	5.02040816326531	0.00960569732450749\\
-1.3469387755102	5.26530612244898	0.00985600071009059\\
-1.3469387755102	5.51020408163265	0.0100918875990578\\
-1.3469387755102	5.75510204081633	0.010313357991409\\
-1.3469387755102	6	0.0104204890634307\\
-1.10204081632653	-6	-0.0137980944807241\\
-1.10204081632653	-5.75510204081633	-0.0136731321500379\\
-1.10204081632653	-5.51020408163265	-0.0134474520862062\\
-1.10204081632653	-5.26530612244898	-0.0132702612174556\\
-1.10204081632653	-5.02040816326531	-0.0131415595437858\\
-1.10204081632653	-4.77551020408163	-0.0130613470651975\\
-1.10204081632653	-4.53061224489796	-0.0130296237816904\\
-1.10204081632653	-4.28571428571429	-0.013046389693264\\
-1.10204081632653	-4.04081632653061	-0.0131016615582173\\
-1.10204081632653	-3.79591836734694	-0.0131190875440146\\
-1.10204081632653	-3.55102040816327	-0.0130052245083269\\
-1.10204081632653	-3.30612244897959	-0.0127329180337257\\
-1.10204081632653	-3.06122448979592	-0.0123580817078504\\
-1.10204081632653	-2.81632653061224	-0.0124240594135207\\
-1.10204081632653	-2.57142857142857	-0.0135210612913804\\
-1.10204081632653	-2.3265306122449	-0.0142690923962021\\
-1.10204081632653	-2.08163265306122	-0.0125228520382959\\
-1.10204081632653	-1.83673469387755	-0.00986573117914421\\
-1.10204081632653	-1.59183673469388	-0.0098314086427529\\
-1.10204081632653	-1.3469387755102	-0.0124757241796157\\
-1.10204081632653	-1.10204081632653	-0.0120671654953474\\
-1.10204081632653	-0.857142857142857	-0.00947440193176169\\
-1.10204081632653	-0.612244897959184	-0.0101101055096503\\
-1.10204081632653	-0.36734693877551	-0.0103026465640508\\
-1.10204081632653	-0.122448979591836	-0.00556614019238688\\
-1.10204081632653	0.122448979591836	0.00511764406609264\\
-1.10204081632653	0.36734693877551	0.0103557566851066\\
-1.10204081632653	0.612244897959184	0.0109440866420602\\
-1.10204081632653	0.857142857142857	0.00950617900323884\\
-1.10204081632653	1.10204081632653	0.00773641258483603\\
-1.10204081632653	1.3469387755102	0.00894380514824402\\
-1.10204081632653	1.59183673469388	0.00926057686169142\\
-1.10204081632653	1.83673469387755	0.00945548608477649\\
-1.10204081632653	2.08163265306122	0.00671148044126546\\
-1.10204081632653	2.3265306122449	0.00484506189842327\\
-1.10204081632653	2.57142857142857	0.00607581172236264\\
-1.10204081632653	2.81632653061224	0.00761921796756471\\
-1.10204081632653	3.06122448979592	0.00769967136073585\\
-1.10204081632653	3.30612244897959	0.00715554340147855\\
-1.10204081632653	3.55102040816327	0.0067459182358171\\
-1.10204081632653	3.79591836734694	0.00654894819781618\\
-1.10204081632653	4.04081632653061	0.00653950908131768\\
-1.10204081632653	4.28571428571429	0.00663114405924767\\
-1.10204081632653	4.53061224489796	0.00675320977546703\\
-1.10204081632653	4.77551020408163	0.0068964693894763\\
-1.10204081632653	5.02040816326531	0.00706092290127544\\
-1.10204081632653	5.26530612244898	0.00724657031086497\\
-1.10204081632653	5.51020408163265	0.00745341161824414\\
-1.10204081632653	5.75510204081633	0.00768144682341357\\
-1.10204081632653	6	0.00780076290044622\\
-0.857142857142857	-6	-0.0119630035399457\\
-0.857142857142857	-5.75510204081633	-0.0118669606888963\\
-0.857142857142857	-5.51020408163265	-0.0116779962917557\\
-0.857142857142857	-5.26530612244898	-0.011495274504531\\
-0.857142857142857	-5.02040816326531	-0.0113187953272222\\
-0.857142857142857	-4.77551020408163	-0.0111485587598294\\
-0.857142857142857	-4.53061224489796	-0.0109845648023525\\
-0.857142857142857	-4.28571428571429	-0.0108268134547914\\
-0.857142857142857	-4.04081632653061	-0.0106815754275935\\
-0.857142857142857	-3.79591836734694	-0.0105968091142583\\
-0.857142857142857	-3.55102040816327	-0.0106312083645707\\
-0.857142857142857	-3.30612244897959	-0.0108018295109469\\
-0.857142857142857	-3.06122448979592	-0.0111048576196049\\
-0.857142857142857	-2.81632653061224	-0.0115027869105395\\
-0.857142857142857	-2.57142857142857	-0.0118879999910718\\
-0.857142857142857	-2.3265306122449	-0.0116182206835486\\
-0.857142857142857	-2.08163265306122	-0.00992964884617101\\
-0.857142857142857	-1.83673469387755	-0.00815986888633245\\
-0.857142857142857	-1.59183673469388	-0.00857720760047174\\
-0.857142857142857	-1.3469387755102	-0.0104988756839276\\
-0.857142857142857	-1.10204081632653	-0.00910459556102878\\
-0.857142857142857	-0.857142857142857	-0.00698803425292651\\
-0.857142857142857	-0.612244897959184	-0.00769899039955019\\
-0.857142857142857	-0.36734693877551	-0.00749330047209201\\
-0.857142857142857	-0.122448979591836	-0.00263787224423228\\
-0.857142857142857	0.122448979591836	0.00635006464982008\\
-0.857142857142857	0.36734693877551	0.00850708009428827\\
-0.857142857142857	0.612244897959184	0.00861159026920274\\
-0.857142857142857	0.857142857142857	0.00735093923248368\\
-0.857142857142857	1.10204081632653	0.00562803583738408\\
-0.857142857142857	1.3469387755102	0.00691392207184449\\
-0.857142857142857	1.59183673469388	0.00685306362927748\\
-0.857142857142857	1.83673469387755	0.00728940239124041\\
-0.857142857142857	2.08163265306122	0.00525989516562946\\
-0.857142857142857	2.3265306122449	0.00358883255380857\\
-0.857142857142857	2.57142857142857	0.00417548590190718\\
-0.857142857142857	2.81632653061224	0.0051414597140141\\
-0.857142857142857	3.06122448979592	0.00523446258475335\\
-0.857142857142857	3.30612244897959	0.00492520240996567\\
-0.857142857142857	3.55102040816327	0.004657458813059\\
-0.857142857142857	3.79591836734694	0.00447694761487066\\
-0.857142857142857	4.04081632653061	0.00437782292718965\\
-0.857142857142857	4.28571428571429	0.00433996801705373\\
-0.857142857142857	4.53061224489796	0.00434694562231644\\
-0.857142857142857	4.77551020408163	0.00439660651937061\\
-0.857142857142857	5.02040816326531	0.00448895070821632\\
-0.857142857142857	5.26530612244898	0.00462397818885355\\
-0.857142857142857	5.51020408163265	0.0048016889612822\\
-0.857142857142857	5.75510204081633	0.00502208302550255\\
-0.857142857142857	6	0.00514295088056064\\
-0.612244897959184	-6	-0.00995512224731322\\
-0.612244897959184	-5.75510204081633	-0.00990003339868867\\
-0.612244897959184	-5.51020408163265	-0.00977467735416834\\
-0.612244897959184	-5.26530612244898	-0.00961896461510505\\
-0.612244897959184	-5.02040816326531	-0.00943289518149881\\
-0.612244897959184	-4.77551020408163	-0.0092164690533499\\
-0.612244897959184	-4.53061224489796	-0.00896968623065793\\
-0.612244897959184	-4.28571428571429	-0.00869254671342283\\
-0.612244897959184	-4.04081632653061	-0.00840352106746707\\
-0.612244897959184	-3.79591836734694	-0.00824387218019661\\
-0.612244897959184	-3.55102040816327	-0.00838648454770455\\
-0.612244897959184	-3.30612244897959	-0.00888159810902687\\
-0.612244897959184	-3.06122448979592	-0.00967228120374813\\
-0.612244897959184	-2.81632653061224	-0.0102046520046521\\
-0.612244897959184	-2.57142857142857	-0.00976547053556432\\
-0.612244897959184	-2.3265306122449	-0.00853092695324236\\
-0.612244897959184	-2.08163265306122	-0.00717258737747178\\
-0.612244897959184	-1.83673469387755	-0.00656786353602145\\
-0.612244897959184	-1.59183673469388	-0.0073487775501127\\
-0.612244897959184	-1.3469387755102	-0.00810605952516263\\
-0.612244897959184	-1.10204081632653	-0.00621195921758346\\
-0.612244897959184	-0.857142857142857	-0.005254679015599\\
-0.612244897959184	-0.612244897959184	-0.00532830219999198\\
-0.612244897959184	-0.36734693877551	-0.00461374618190505\\
-0.612244897959184	-0.122448979591836	0.00106906407310152\\
-0.612244897959184	0.122448979591836	0.00818725884220226\\
-0.612244897959184	0.36734693877551	0.00684945595109948\\
-0.612244897959184	0.612244897959184	0.00644491064557901\\
-0.612244897959184	0.857142857142857	0.00512580213401152\\
-0.612244897959184	1.10204081632653	0.00348717127575853\\
-0.612244897959184	1.3469387755102	0.004812565492302\\
-0.612244897959184	1.59183673469388	0.00459884825781161\\
-0.612244897959184	1.83673469387755	0.00462339029826767\\
-0.612244897959184	2.08163265306122	0.00343832231676471\\
-0.612244897959184	2.3265306122449	0.00236893521260675\\
-0.612244897959184	2.57142857142857	0.00237225265985371\\
-0.612244897959184	2.81632653061224	0.00264362283668261\\
-0.612244897959184	3.06122448979592	0.00262036554940266\\
-0.612244897959184	3.30612244897959	0.00245034459034472\\
-0.612244897959184	3.55102040816327	0.0022846248458067\\
-0.612244897959184	3.79591836734694	0.00213878478513749\\
-0.612244897959184	4.04081632653061	0.00201646713110185\\
-0.612244897959184	4.28571428571429	0.00193020713556592\\
-0.612244897959184	4.53061224489796	0.0018902472778329\\
-0.612244897959184	4.77551020408163	0.00189792679421319\\
-0.612244897959184	5.02040816326531	0.00195324568470699\\
-0.612244897959184	5.26530612244898	0.00205620394931425\\
-0.612244897959184	5.51020408163265	0.0022068015880348\\
-0.612244897959184	5.75510204081633	0.00240503860086888\\
-0.612244897959184	6	0.00251606695081431\\
-0.36734693877551	-6	-0.00777808077405256\\
-0.36734693877551	-5.75510204081633	-0.00776828859162778\\
-0.36734693877551	-5.51020408163265	-0.00771911641051727\\
-0.36734693877551	-5.26530612244898	-0.00761076859688458\\
-0.36734693877551	-5.02040816326531	-0.00744324515072944\\
-0.36734693877551	-4.77551020408163	-0.00721654607205213\\
-0.36734693877551	-4.53061224489796	-0.0069306713608527\\
-0.36734693877551	-4.28571428571429	-0.00658562101713088\\
-0.36734693877551	-4.04081632653061	-0.00620775034667083\\
-0.36734693877551	-3.79591836734694	-0.00599862472810754\\
-0.36734693877551	-3.55102040816327	-0.006204929823578\\
-0.36734693877551	-3.30612244897959	-0.00689835206481471\\
-0.36734693877551	-3.06122448979592	-0.00798166332709201\\
-0.36734693877551	-2.81632653061224	-0.00850934474378231\\
-0.36734693877551	-2.57142857142857	-0.00731946737432856\\
-0.36734693877551	-2.3265306122449	-0.00532626709741963\\
-0.36734693877551	-2.08163265306122	-0.00443615183266631\\
-0.36734693877551	-1.83673469387755	-0.00496244919266196\\
-0.36734693877551	-1.59183673469388	-0.00592455431240716\\
-0.36734693877551	-1.3469387755102	-0.00549955342018893\\
-0.36734693877551	-1.10204081632653	-0.00352015326905634\\
-0.36734693877551	-0.857142857142857	-0.00384435029341466\\
-0.36734693877551	-0.612244897959184	-0.002939369698862\\
-0.36734693877551	-0.36734693877551	-0.00176076257870841\\
-0.36734693877551	-0.122448979591836	0.00474428921628947\\
-0.36734693877551	0.122448979591836	0.00973353766430009\\
-0.36734693877551	0.36734693877551	0.00520779710924542\\
-0.36734693877551	0.612244897959184	0.00446247053944866\\
-0.36734693877551	0.857142857142857	0.00278447664815232\\
-0.36734693877551	1.10204081632653	0.0012616632133919\\
-0.36734693877551	1.3469387755102	0.00270708063165914\\
-0.36734693877551	1.59183673469388	0.00243867751535349\\
-0.36734693877551	1.83673469387755	0.00168426905073302\\
-0.36734693877551	2.08163265306122	0.00128863993273073\\
-0.36734693877551	2.3265306122449	0.000983057755092211\\
-0.36734693877551	2.57142857142857	0.000542552973645335\\
-0.36734693877551	2.81632653061224	0.00017280105938001\\
-0.36734693877551	3.06122448979592	-6.22905762502509e-06\\
-0.36734693877551	3.30612244897959	-9.91657310284963e-05\\
-0.36734693877551	3.55102040816327	-0.000193742930149523\\
-0.36734693877551	3.79591836734694	-0.000298981442647039\\
-0.36734693877551	4.04081632653061	-0.000407911521618662\\
-0.36734693877551	4.28571428571429	-0.000496549038017859\\
-0.36734693877551	4.53061224489796	-0.000545296703495681\\
-0.36734693877551	4.77551020408163	-0.000551592111102747\\
-0.36734693877551	5.02040816326531	-0.000515435260838882\\
-0.36734693877551	5.26530612244898	-0.000436826152704027\\
-0.36734693877551	5.51020408163265	-0.00031576478669847\\
-0.36734693877551	5.75510204081633	-0.000152251162822211\\
-0.36734693877551	6	-5.98812864162775e-05\\
-0.122448979591836	-6	-0.00543704032691978\\
-0.122448979591836	-5.75510204081633	-0.00546913255255721\\
-0.122448979591836	-5.51020408163265	-0.00549419216654257\\
-0.122448979591836	-5.26530612244898	-0.00544100210594883\\
-0.122448979591836	-5.02040816326531	-0.00530956237077575\\
-0.122448979591836	-4.77551020408163	-0.00509987296102369\\
-0.122448979591836	-4.53061224489796	-0.00481193387669251\\
-0.122448979591836	-4.28571428571429	-0.00444574511778178\\
-0.122448979591836	-4.04081632653061	-0.00403104540574812\\
-0.122448979591836	-3.79591836734694	-0.00379527648228611\\
-0.122448979591836	-3.55102040816327	-0.00401679278022315\\
-0.122448979591836	-3.30612244897959	-0.00477648362191952\\
-0.122448979591836	-3.06122448979592	-0.00595571188204136\\
-0.122448979591836	-2.81632653061224	-0.00640094944215994\\
-0.122448979591836	-2.57142857142857	-0.00472141059098661\\
-0.122448979591836	-2.3265306122449	-0.0023275928468408\\
-0.122448979591836	-2.08163265306122	-0.00190653116961044\\
-0.122448979591836	-1.83673469387755	-0.00321508263601766\\
-0.122448979591836	-1.59183673469388	-0.00408114864634947\\
-0.122448979591836	-1.3469387755102	-0.00288595584429472\\
-0.122448979591836	-1.10204081632653	-0.00115899300893521\\
-0.122448979591836	-0.857142857142857	-0.00231531414117712\\
-0.122448979591836	-0.612244897959184	-0.000471868310426911\\
-0.122448979591836	-0.36734693877551	0.000969800887704698\\
-0.122448979591836	-0.122448979591836	0.00756406748443455\\
-0.122448979591836	0.122448979591836	0.0100780395600341\\
-0.122448979591836	0.36734693877551	0.00340208021869914\\
-0.122448979591836	0.612244897959184	0.00268003749317509\\
-0.122448979591836	0.857142857142857	0.000279507352838807\\
-0.122448979591836	1.10204081632653	-0.00110098098161756\\
-0.122448979591836	1.3469387755102	0.000666331170351807\\
-0.122448979591836	1.59183673469388	0.000309286235825679\\
-0.122448979591836	1.83673469387755	-0.00129641965753335\\
-0.122448979591836	2.08163265306122	-0.0011426168020098\\
-0.122448979591836	2.3265306122449	-0.000771205221430305\\
-0.122448979591836	2.57142857142857	-0.00143920448324033\\
-0.122448979591836	2.81632653061224	-0.00222526739464979\\
-0.122448979591836	3.06122448979592	-0.0025080641970967\\
-0.122448979591836	3.30612244897959	-0.00255036035818122\\
-0.122448979591836	3.55102040816327	-0.0025945346318007\\
-0.122448979591836	3.79591836734694	-0.00266554159477556\\
-0.122448979591836	4.04081632653061	-0.00275542988221463\\
-0.122448979591836	4.28571428571429	-0.00283683744434479\\
-0.122448979591836	4.53061224489796	-0.00288740691400038\\
-0.122448979591836	4.77551020408163	-0.00290421499526564\\
-0.122448979591836	5.02040816326531	-0.00288726168814055\\
-0.122448979591836	5.26530612244898	-0.00283654699262509\\
-0.122448979591836	5.51020408163265	-0.00275207090871951\\
-0.122448979591836	5.75510204081633	-0.00263383343642348\\
-0.122448979591836	6	-0.00256627435317788\\
0.122448979591836	-6	-0.00293837465853425\\
0.122448979591836	-5.75510204081633	-0.00300144337354565\\
0.122448979591836	-5.51020408163265	-0.00308473215000104\\
0.122448979591836	-5.26530612244898	-0.00308232361932176\\
0.122448979591836	-5.02040816326531	-0.00299421778150788\\
0.122448979591836	-4.77551020408163	-0.00282041463655934\\
0.122448979591836	-4.53061224489796	-0.00256091418447625\\
0.122448979591836	-4.28571428571429	-0.00221571642525862\\
0.122448979591836	-4.04081632653061	-0.00181327872009187\\
0.122448979591836	-3.79591836734694	-0.00157124296732356\\
0.122448979591836	-3.55102040816327	-0.00175597006765098\\
0.122448979591836	-3.30612244897959	-0.00244486404349884\\
0.122448979591836	-3.06122448979592	-0.00352255368367107\\
0.122448979591836	-2.81632653061224	-0.00386730180437456\\
0.122448979591836	-2.57142857142857	-0.00213916075741712\\
0.122448979591836	-2.3265306122449	0.000152298912214107\\
0.122448979591836	-2.08163265306122	0.000237384893497664\\
0.122448979591836	-1.83673469387755	-0.00120206067271669\\
0.122448979591836	-1.59183673469388	-0.00160737643655486\\
0.122448979591836	-1.3469387755102	-0.000465384488729872\\
0.122448979591836	-1.10204081632653	0.000750916745691659\\
0.122448979591836	-0.857142857142857	-0.000241965133893597\\
0.122448979591836	-0.612244897959184	0.00212825239376643\\
0.122448979591836	-0.36734693877551	0.00348383637106704\\
0.122448979591836	-0.122448979591836	0.00873851690067007\\
0.122448979591836	0.122448979591836	0.00835190205624313\\
0.122448979591836	0.36734693877551	0.00125918612926682\\
0.122448979591836	0.612244897959184	0.00110825323820183\\
0.122448979591836	0.857142857142857	-0.00243170007854935\\
0.122448979591836	1.10204081632653	-0.00364871451032279\\
0.122448979591836	1.3469387755102	-0.00124485537016566\\
0.122448979591836	1.59183673469388	-0.00185043135002548\\
0.122448979591836	1.83673469387755	-0.00409236124317044\\
0.122448979591836	2.08163265306122	-0.00380604118002111\\
0.122448979591836	2.3265306122449	-0.00308504564088106\\
0.122448979591836	2.57142857142857	-0.00369199894095587\\
0.122448979591836	2.81632653061224	-0.00450598806926849\\
0.122448979591836	3.06122448979592	-0.00475287922925479\\
0.122448979591836	3.30612244897959	-0.00473664196197183\\
0.122448979591836	3.55102040816327	-0.00474147605516082\\
0.122448979591836	3.79591836734694	-0.00479663903045987\\
0.122448979591836	4.04081632653061	-0.00489184835372824\\
0.122448979591836	4.28571428571429	-0.00499172001042258\\
0.122448979591836	4.53061224489796	-0.00506734193395886\\
0.122448979591836	4.77551020408163	-0.00511493378090303\\
0.122448979591836	5.02040816326531	-0.00513449555125509\\
0.122448979591836	5.26530612244898	-0.00512602724501498\\
0.122448979591836	5.51020408163265	-0.00508952886218273\\
0.122448979591836	5.75510204081633	-0.00502500040275842\\
0.122448979591836	6	-0.00498572865389827\\
0.36734693877551	-6	-0.000316346076390928\\
0.36734693877551	-5.75510204081633	-0.000397950712853168\\
0.36734693877551	-5.51020408163265	-0.000520386795039142\\
0.36734693877551	-5.26530612244898	-0.000561276495748273\\
0.36734693877551	-5.02040816326531	-0.00052061981498076\\
0.36734693877551	-4.77551020408163	-0.000398416752736546\\
0.36734693877551	-4.53061224489796	-0.000194667309015716\\
0.36734693877551	-4.28571428571429	9.06285161816442e-05\\
0.36734693877551	-4.04081632653061	0.000434599533371088\\
0.36734693877551	-3.79591836734694	0.000662326885372726\\
0.36734693877551	-3.55102040816327	0.000559736238608419\\
0.36734693877551	-3.30612244897959	6.46179576799359e-05\\
0.36734693877551	-3.06122448979592	-0.00073495076846769\\
0.36734693877551	-2.81632653061224	-0.000982519513286363\\
0.36734693877551	-2.57142857142857	0.000341290324620701\\
0.36734693877551	-2.3265306122449	0.00204337271649801\\
0.36734693877551	-2.08163265306122	0.00198458915057087\\
0.36734693877551	-1.83673469387755	0.0010889992727401\\
0.36734693877551	-1.59183673469388	0.0014272285430896\\
0.36734693877551	-1.3469387755102	0.00171110098815031\\
0.36734693877551	-1.10204081632653	0.00230081213492109\\
0.36734693877551	-0.857142857142857	0.00243034618874262\\
0.36734693877551	-0.612244897959184	0.00477073722473254\\
0.36734693877551	-0.36734693877551	0.00572729290619832\\
0.36734693877551	-0.122448979591836	0.00825639114082227\\
0.36734693877551	0.122448979591836	0.00465224158689747\\
0.36734693877551	0.36734693877551	-0.00123520771308397\\
0.36734693877551	0.612244897959184	-0.000360134145189466\\
0.36734693877551	0.857142857142857	-0.00527993477734744\\
0.36734693877551	1.10204081632653	-0.00632508366425432\\
0.36734693877551	1.3469387755102	-0.00305448312501531\\
0.36734693877551	1.59183673469388	-0.00405191488450947\\
0.36734693877551	1.83673469387755	-0.00659746466360939\\
0.36734693877551	2.08163265306122	-0.00658618146548487\\
0.36734693877551	2.3265306122449	-0.00589174541536008\\
0.36734693877551	2.57142857142857	-0.00618273141315963\\
0.36734693877551	2.81632653061224	-0.00665107315176233\\
0.36734693877551	3.06122448979592	-0.0067233307022593\\
0.36734693877551	3.30612244897959	-0.00663794315037233\\
0.36734693877551	3.55102040816327	-0.00661551361378663\\
0.36734693877551	3.79591836734694	-0.00667873226605733\\
0.36734693877551	4.04081632653061	-0.00681272903056941\\
0.36734693877551	4.28571428571429	-0.00696633334955935\\
0.36734693877551	4.53061224489796	-0.00709773406642752\\
0.36734693877551	4.77551020408163	-0.00720146424124213\\
0.36734693877551	5.02040816326531	-0.00727752387400299\\
0.36734693877551	5.26530612244898	-0.00732591296471008\\
0.36734693877551	5.51020408163265	-0.00734663151336356\\
0.36734693877551	5.75510204081633	-0.00733967951996334\\
0.36734693877551	6	-0.00732928588774981\\
0.612244897959184	-6	0.00236689455714068\\
0.612244897959184	-5.75510204081633	0.0022747642050692\\
0.612244897959184	-5.51020408163265	0.00212437055780709\\
0.612244897959184	-5.26530612244898	0.00204171102430591\\
0.612244897959184	-5.02040816326531	0.00202678560456515\\
0.612244897959184	-4.77551020408163	0.00207959429858518\\
0.612244897959184	-4.53061224489796	0.00220013710636598\\
0.612244897959184	-4.28571428571429	0.00238841402790735\\
0.612244897959184	-4.04081632653061	0.00263056147617976\\
0.612244897959184	-3.79591836734694	0.00282055073757905\\
0.612244897959184	-3.55102040816327	0.00282861863750595\\
0.612244897959184	-3.30612244897959	0.00261705621923975\\
0.612244897959184	-3.06122448979592	0.00222969960567066\\
0.612244897959184	-2.81632653061224	0.00209299776997381\\
0.612244897959184	-2.57142857142857	0.00271581962348583\\
0.612244897959184	-2.3265306122449	0.0035183545257976\\
0.612244897959184	-2.08163265306122	0.00349195690763385\\
0.612244897959184	-1.83673469387755	0.00355915915797833\\
0.612244897959184	-1.59183673469388	0.00467241462942445\\
0.612244897959184	-1.3469387755102	0.00374149896088453\\
0.612244897959184	-1.10204081632653	0.00379377025603518\\
0.612244897959184	-0.857142857142857	0.00538531332235261\\
0.612244897959184	-0.612244897959184	0.00722102537604628\\
0.612244897959184	-0.36734693877551	0.00768617640900518\\
0.612244897959184	-0.122448979591836	0.00688507953341082\\
0.612244897959184	0.122448979591836	4.21534930990334e-05\\
0.612244897959184	0.36734693877551	-0.00393662726622371\\
0.612244897959184	0.612244897959184	-0.00195027022787908\\
0.612244897959184	0.857142857142857	-0.00808418067960591\\
0.612244897959184	1.10204081632653	-0.00896922782542045\\
0.612244897959184	1.3469387755102	-0.00488338788589544\\
0.612244897959184	1.59183673469388	-0.00625693788299153\\
0.612244897959184	1.83673469387755	-0.00882586241707366\\
0.612244897959184	2.08163265306122	-0.00930154089420048\\
0.612244897959184	2.3265306122449	-0.00886667644514641\\
0.612244897959184	2.57142857142857	-0.00872622469701489\\
0.612244897959184	2.81632653061224	-0.00866854147284252\\
0.612244897959184	3.06122448979592	-0.0085169923521886\\
0.612244897959184	3.30612244897959	-0.0083807264684682\\
0.612244897959184	3.55102040816327	-0.00835481433877694\\
0.612244897959184	3.79591836734694	-0.00844899497507112\\
0.612244897959184	4.04081632653061	-0.00864343569851687\\
0.612244897959184	4.28571428571429	-0.00886988876136274\\
0.612244897959184	4.53061224489796	-0.00907258933724076\\
0.612244897959184	4.77551020408163	-0.00924424600010931\\
0.612244897959184	5.02040816326531	-0.00938485874996844\\
0.612244897959184	5.26530612244898	-0.00949442758681797\\
0.612244897959184	5.51020408163265	-0.00957295251065784\\
0.612244897959184	5.75510204081633	-0.00962043352148825\\
0.612244897959184	6	-0.00963641304865119\\
0.857142857142857	-6	0.00504798383382698\\
0.857142857142857	-5.75510204081633	0.00494864834854516\\
0.857142857142857	-5.51020408163265	0.00477311774598478\\
0.857142857142857	-5.26530612244898	0.00464386787943025\\
0.857142857142857	-5.02040816326531	0.00456089874888147\\
0.857142857142857	-4.77551020408163	0.00452421035433865\\
0.857142857142857	-4.53061224489796	0.00453380269580169\\
0.857142857142857	-4.28571428571429	0.00458967577327035\\
0.857142857142857	-4.04081632653061	0.00468948889502342\\
0.857142857142857	-3.79591836734694	0.00481534045077562\\
0.857142857142857	-3.55102040816327	0.00494532156601357\\
0.857142857142857	-3.30612244897959	0.00507306555925514\\
0.857142857142857	-3.06122448979592	0.0051885812581759\\
0.857142857142857	-2.81632653061224	0.00519509899391511\\
0.857142857142857	-2.57142857142857	0.00498386361928114\\
0.857142857142857	-2.3265306122449	0.00476052514437938\\
0.857142857142857	-2.08163265306122	0.00492366271036863\\
0.857142857142857	-1.83673469387755	0.00610464091375981\\
0.857142857142857	-1.59183673469388	0.00776572503366991\\
0.857142857142857	-1.3469387755102	0.00573028858805043\\
0.857142857142857	-1.10204081632653	0.00554207868271518\\
0.857142857142857	-0.857142857142857	0.00829050124235355\\
0.857142857142857	-0.612244897959184	0.00923828188400279\\
0.857142857142857	-0.36734693877551	0.00934823439892002\\
0.857142857142857	-0.122448979591836	0.00542582513098542\\
0.857142857142857	0.122448979591836	-0.00437326780113186\\
0.857142857142857	0.36734693877551	-0.00669369428818992\\
0.857142857142857	0.612244897959184	-0.00389242639166702\\
0.857142857142857	0.857142857142857	-0.0106585606259282\\
0.857142857142857	1.10204081632653	-0.0114157469449805\\
0.857142857142857	1.3469387755102	-0.00685644160348577\\
0.857142857142857	1.59183673469388	-0.00842511446401309\\
0.857142857142857	1.83673469387755	-0.0107969141122559\\
0.857142857142857	2.08163265306122	-0.0117677511789945\\
0.857142857142857	2.3265306122449	-0.0116739971517445\\
0.857142857142857	2.57142857142857	-0.0111306894933155\\
0.857142857142857	2.81632653061224	-0.0105675556303252\\
0.857142857142857	3.06122448979592	-0.0102364343145959\\
0.857142857142857	3.30612244897959	-0.0100978253281764\\
0.857142857142857	3.55102040816327	-0.0101043809402542\\
0.857142857142857	3.79591836734694	-0.0102511536639235\\
0.857142857142857	4.04081632653061	-0.0105149756951479\\
0.857142857142857	4.28571428571429	-0.0108161225318012\\
0.857142857142857	4.53061224489796	-0.0110894517601797\\
0.857142857142857	4.77551020408163	-0.0113264458052705\\
0.857142857142857	5.02040816326531	-0.0115271046670731\\
0.857142857142857	5.26530612244898	-0.0116914283455878\\
0.857142857142857	5.51020408163265	-0.0118194168408147\\
0.857142857142857	5.75510204081633	-0.0119110701527534\\
0.857142857142857	6	-0.0119478130129009\\
1.10204081632653	-6	0.00766385866302491\\
1.10204081632653	-5.75510204081633	0.00755606194226285\\
1.10204081632653	-5.51020408163265	0.00735009087339956\\
1.10204081632653	-5.26530612244898	0.00716336454985707\\
1.10204081632653	-5.02040816326531	0.00699588297163504\\
1.10204081632653	-4.77551020408163	0.00684764613873415\\
1.10204081632653	-4.53061224489796	0.00671865405115394\\
1.10204081632653	-4.28571428571429	0.00660890670889408\\
1.10204081632653	-4.04081632653061	0.00652916626936279\\
1.10204081632653	-3.79591836734694	0.0065617417124135\\
1.10204081632653	-3.55102040816327	0.00680736683138103\\
1.10204081632653	-3.30612244897959	0.0072953146944143\\
1.10204081632653	-3.06122448979592	0.00795963349993636\\
1.10204081632653	-2.81632653061224	0.00815951104442444\\
1.10204081632653	-2.57142857142857	0.0071453107665203\\
1.10204081632653	-2.3265306122449	0.0059540039835511\\
1.10204081632653	-2.08163265306122	0.00644247596968307\\
1.10204081632653	-1.83673469387755	0.00862063005503575\\
1.10204081632653	-1.59183673469388	0.0103500438982201\\
1.10204081632653	-1.3469387755102	0.00778002936356654\\
1.10204081632653	-1.10204081632653	0.00784973973335309\\
1.10204081632653	-0.857142857142857	0.0108190550292406\\
1.10204081632653	-0.612244897959184	0.0105904933738365\\
1.10204081632653	-0.36734693877551	0.010703246447264\\
1.10204081632653	-0.122448979591836	0.0046652232536101\\
1.10204081632653	0.122448979591836	-0.00750848824274203\\
1.10204081632653	0.36734693877551	-0.00935642618405588\\
1.10204081632653	0.612244897959184	-0.00640988611912737\\
1.10204081632653	0.857142857142857	-0.0128219126988916\\
1.10204081632653	1.10204081632653	-0.0135031416619305\\
1.10204081632653	1.3469387755102	-0.00909444868898776\\
1.10204081632653	1.59183673469388	-0.0105170121111402\\
1.10204081632653	1.83673469387755	-0.0125311127469931\\
1.10204081632653	2.08163265306122	-0.0138042498674732\\
1.10204081632653	2.3265306122449	-0.0139835664613201\\
1.10204081632653	2.57142857142857	-0.0132080615213619\\
1.10204081632653	2.81632653061224	-0.0123580256972718\\
1.10204081632653	3.06122448979592	-0.0119830632887056\\
1.10204081632653	3.30612244897959	-0.0119197750864928\\
1.10204081632653	3.55102040816327	-0.0120061967408099\\
1.10204081632653	3.79591836734694	-0.012225569851935\\
1.10204081632653	4.04081632653061	-0.0125549726036411\\
1.10204081632653	4.28571428571429	-0.0129155269812664\\
1.10204081632653	4.53061224489796	-0.0132427822309496\\
1.10204081632653	4.77551020408163	-0.0135283112143728\\
1.10204081632653	5.02040816326531	-0.0137721139315357\\
1.10204081632653	5.26530612244898	-0.0139741903824375\\
1.10204081632653	5.51020408163265	-0.0141345405670793\\
1.10204081632653	5.75510204081633	-0.0142531644854609\\
1.10204081632653	6	-0.0143020448780864\\
1.3469387755102	-6	0.010162058366292\\
1.3469387755102	-5.75510204081633	0.0100439548136112\\
1.3469387755102	-5.51020408163265	0.00980276548301695\\
1.3469387755102	-5.26530612244898	0.0095516117019568\\
1.3469387755102	-5.02040816326531	0.00929049347043055\\
1.3469387755102	-4.77551020408163	0.00901941078843875\\
1.3469387755102	-4.53061224489796	0.00873836365598106\\
1.3469387755102	-4.28571428571429	0.00844735207305727\\
1.3469387755102	-4.04081632653061	0.00816985474423271\\
1.3469387755102	-3.79591836734694	0.00808543680202104\\
1.3469387755102	-3.55102040816327	0.0084138589211515\\
1.3469387755102	-3.30612244897959	0.00921898317804113\\
1.3469387755102	-3.06122448979592	0.0103874675122194\\
1.3469387755102	-2.81632653061224	0.0108176515085734\\
1.3469387755102	-2.57142857142857	0.00921600602430167\\
1.3469387755102	-2.3265306122449	0.00731251663760064\\
1.3469387755102	-2.08163265306122	0.00816155921842672\\
1.3469387755102	-1.83673469387755	0.0109657224730003\\
1.3469387755102	-1.59183673469388	0.0122568115996347\\
1.3469387755102	-1.3469387755102	0.00992550894022521\\
1.3469387755102	-1.10204081632653	0.0107282530736119\\
1.3469387755102	-0.857142857142857	0.0128411197931752\\
1.3469387755102	-0.612244897959184	0.0113570838466964\\
1.3469387755102	-0.36734693877551	0.0118127316852415\\
1.3469387755102	-0.122448979591836	0.00487274567366723\\
1.3469387755102	0.122448979591836	-0.00896853311530287\\
1.3469387755102	0.36734693877551	-0.0118241122818404\\
1.3469387755102	0.612244897959184	-0.00947923209855035\\
1.3469387755102	0.857142857142857	-0.0145595418837262\\
1.3469387755102	1.10204081632653	-0.0152076224986492\\
1.3469387755102	1.3469387755102	-0.011574613139856\\
1.3469387755102	1.59183673469388	-0.0125268559067662\\
1.3469387755102	1.83673469387755	-0.0140889644894727\\
1.3469387755102	2.08163265306122	-0.0153648356983098\\
1.3469387755102	2.3265306122449	-0.0156664939166135\\
1.3469387755102	2.57142857142857	-0.0149017845538062\\
1.3469387755102	2.81632653061224	-0.0140762506127832\\
1.3469387755102	3.06122448979592	-0.0138172120176051\\
1.3469387755102	3.30612244897959	-0.0138959805694943\\
1.3469387755102	3.55102040816327	-0.0140956486056531\\
1.3469387755102	3.79591836734694	-0.0143938075537629\\
1.3469387755102	4.04081632653061	-0.0147715899418699\\
1.3469387755102	4.28571428571429	-0.0151640694694274\\
1.3469387755102	4.53061224489796	-0.0155181952447063\\
1.3469387755102	4.77551020408163	-0.0158270306971358\\
1.3469387755102	5.02040816326531	-0.016090575826716\\
1.3469387755102	5.26530612244898	-0.0163088306334461\\
1.3469387755102	5.51020408163265	-0.0164817951173267\\
1.3469387755102	5.75510204081633	-0.016609469278358\\
1.3469387755102	6	-0.0166619837781611\\
1.59183673469388	-6	0.012503305006122\\
1.59183673469388	-5.75510204081633	0.0123774170913658\\
1.59183673469388	-5.51020408163265	0.0121075123822756\\
1.59183673469388	-5.26530612244898	0.0118013499140292\\
1.59183673469388	-5.02040816326531	0.0114589296866262\\
1.59183673469388	-4.77551020408163	0.0110802517000674\\
1.59183673469388	-4.53061224489796	0.0106653159543525\\
1.59183673469388	-4.28571428571429	0.0102141224494814\\
1.59183673469388	-4.04081632653061	0.00975923206652788\\
1.59183673469388	-3.79591836734694	0.00954967042394661\\
1.59183673469388	-3.55102040816327	0.00989020736859022\\
1.59183673469388	-3.30612244897959	0.0108694084969802\\
1.59183673469388	-3.06122448979592	0.0123498575292656\\
1.59183673469388	-2.81632653061224	0.0129955799125665\\
1.59183673469388	-2.57142857142857	0.0112316342204419\\
1.59183673469388	-2.3265306122449	0.00908660019549532\\
1.59183673469388	-2.08163265306122	0.0101323951934133\\
1.59183673469388	-1.83673469387755	0.0129530195504491\\
1.59183673469388	-1.59183673469388	0.0135519140292864\\
1.59183673469388	-1.3469387755102	0.0121172493709415\\
1.59183673469388	-1.10204081632653	0.0138254288029802\\
1.59183673469388	-0.857142857142857	0.0144717849368136\\
1.59183673469388	-0.612244897959184	0.0120047097718137\\
1.59183673469388	-0.36734693877551	0.0128274081937699\\
1.59183673469388	-0.122448979591836	0.0056748872983394\\
1.59183673469388	0.122448979591836	-0.00921704974636125\\
1.59183673469388	0.36734693877551	-0.0140573052318382\\
1.59183673469388	0.612244897959184	-0.0127703061937907\\
1.59183673469388	0.857142857142857	-0.0160637334273567\\
1.59183673469388	1.10204081632653	-0.0166766245707902\\
1.59183673469388	1.3469387755102	-0.014095590240599\\
1.59183673469388	1.59183673469388	-0.0144907198444023\\
1.59183673469388	1.83673469387755	-0.0155807267577606\\
1.59183673469388	2.08163265306122	-0.016570368333673\\
1.59183673469388	2.3265306122449	-0.0168441184129917\\
1.59183673469388	2.57142857142857	-0.0163188157756594\\
1.59183673469388	2.81632653061224	-0.0157913404893024\\
1.59183673469388	3.06122448979592	-0.0157481430433099\\
1.59183673469388	3.30612244897959	-0.0159749711844604\\
1.59183673469388	3.55102040816327	-0.0162755843649461\\
1.59183673469388	3.79591836734694	-0.0166297213102195\\
1.59183673469388	4.04081632653061	-0.0170244579446064\\
1.59183673469388	4.28571428571429	-0.0174153202429943\\
1.59183673469388	4.53061224489796	-0.0177659687455472\\
1.59183673469388	4.77551020408163	-0.0180716519538562\\
1.59183673469388	5.02040816326531	-0.0183323698679214\\
1.59183673469388	5.26530612244898	-0.0185481224877419\\
1.59183673469388	5.51020408163265	-0.0187189098133181\\
1.59183673469388	5.75510204081633	-0.0188447318446506\\
1.59183673469388	6	-0.0188964015367556\\
1.83673469387755	-6	0.0146491447164757\\
1.83673469387755	-5.75510204081633	0.0145226728797673\\
1.83673469387755	-5.51020408163265	0.0142425086617769\\
1.83673469387755	-5.26530612244898	0.0139079033546395\\
1.83673469387755	-5.02040816326531	0.0135188569583558\\
1.83673469387755	-4.77551020408163	0.0130753694729254\\
1.83673469387755	-4.53061224489796	0.0125774408983484\\
1.83673469387755	-4.28571428571429	0.012025071234625\\
1.83673469387755	-4.04081632653061	0.0114529409721063\\
1.83673469387755	-3.79591836734694	0.0111262865010022\\
1.83673469387755	-3.55102040816327	0.0113697172110047\\
1.83673469387755	-3.30612244897959	0.0122775640358703\\
1.83673469387755	-3.06122448979592	0.0137266508538715\\
1.83673469387755	-2.81632653061224	0.0145190208427733\\
1.83673469387755	-2.57142857142857	0.0132291204005403\\
1.83673469387755	-2.3265306122449	0.0115290928839223\\
1.83673469387755	-2.08163265306122	0.0124026109416368\\
1.83673469387755	-1.83673469387755	0.0143927787451956\\
1.83673469387755	-1.59183673469388	0.0143158925936892\\
1.83673469387755	-1.3469387755102	0.0143005051488055\\
1.83673469387755	-1.10204081632653	0.016766342280433\\
1.83673469387755	-0.857142857142857	0.015841451671146\\
1.83673469387755	-0.612244897959184	0.0130242340584687\\
1.83673469387755	-0.36734693877551	0.0139035700041484\\
1.83673469387755	-0.122448979591836	0.00665794965686825\\
1.83673469387755	0.122448979591836	-0.0087713591213968\\
1.83673469387755	0.36734693877551	-0.0160203873398096\\
1.83673469387755	0.612244897959184	-0.0159337754732269\\
1.83673469387755	0.857142857142857	-0.0175397112006845\\
1.83673469387755	1.10204081632653	-0.0180682864814306\\
1.83673469387755	1.3469387755102	-0.0164448739473968\\
1.83673469387755	1.59183673469388	-0.0164472939511872\\
1.83673469387755	1.83673469387755	-0.0171197669897345\\
1.83673469387755	2.08163265306122	-0.0175521506463674\\
1.83673469387755	2.3265306122449	-0.0176534210306138\\
1.83673469387755	2.57142857142857	-0.017576333822715\\
1.83673469387755	2.81632653061224	-0.0175744565113441\\
1.83673469387755	3.06122448979592	-0.0177819264385501\\
1.83673469387755	3.30612244897959	-0.0180989704759683\\
1.83673469387755	3.55102040816327	-0.0184405666494677\\
1.83673469387755	3.79591836734694	-0.0187979321375075\\
1.83673469387755	4.04081632653061	-0.0191639218245518\\
1.83673469387755	4.28571428571429	-0.0195139481071346\\
1.83673469387755	4.53061224489796	-0.01982792060157\\
1.83673469387755	4.77551020408163	-0.0201032124271467\\
1.83673469387755	5.02040816326531	-0.0203398235838643\\
1.83673469387755	5.26530612244898	-0.0205377540717222\\
1.83673469387755	5.51020408163265	-0.020697003890721\\
1.83673469387755	5.75510204081633	-0.020817573040861\\
1.83673469387755	6	-0.0208681874487161\\
2.08163265306122	-6	0.0165609376437761\\
2.08163265306122	-5.75510204081633	0.016445674902197\\
2.08163265306122	-5.51020408163265	0.0161854638529089\\
2.08163265306122	-5.26530612244898	0.0158658816713603\\
2.08163265306122	-5.02040816326531	0.0154869283575511\\
2.08163265306122	-4.77551020408163	0.0150486039114814\\
2.08163265306122	-4.53061224489796	0.0145509083331512\\
2.08163265306122	-4.28571428571429	0.0139938416225606\\
2.08163265306122	-4.04081632653061	0.0134039794579146\\
2.08163265306122	-3.79591836734694	0.0129845726261247\\
2.08163265306122	-3.55102040816327	0.0129843694751903\\
2.08163265306122	-3.30612244897959	0.0134756558498287\\
2.08163265306122	-3.06122448979592	0.0144024007231388\\
2.08163265306122	-2.81632653061224	0.0152188325518025\\
2.08163265306122	-2.57142857142857	0.0152433803301059\\
2.08163265306122	-2.3265306122449	0.0148837327540807\\
2.08163265306122	-2.08163265306122	0.0150161791302488\\
2.08163265306122	-1.83673469387755	0.0151010356266104\\
2.08163265306122	-1.59183673469388	0.0146324357954066\\
2.08163265306122	-1.3469387755102	0.0164202415173925\\
2.08163265306122	-1.10204081632653	0.0191792384100794\\
2.08163265306122	-0.857142857142857	0.0170794998173866\\
2.08163265306122	-0.612244897959184	0.0148979761973832\\
2.08163265306122	-0.36734693877551	0.0151936262853178\\
2.08163265306122	-0.122448979591836	0.00741132798754753\\
2.08163265306122	0.122448979591836	-0.00814486256020545\\
2.08163265306122	0.36734693877551	-0.0176768132497613\\
2.08163265306122	0.612244897959184	-0.0186225141920452\\
2.08163265306122	0.857142857142857	-0.019189023927189\\
2.08163265306122	1.10204081632653	-0.0195383794588463\\
2.08163265306122	1.3469387755102	-0.0184123676493965\\
2.08163265306122	1.59183673469388	-0.0184336819041517\\
2.08163265306122	1.83673469387755	-0.0188169642594855\\
2.08163265306122	2.08163265306122	-0.0184410739214121\\
2.08163265306122	2.3265306122449	-0.0182319220281267\\
2.08163265306122	2.57142857142857	-0.0187903586507345\\
2.08163265306122	2.81632653061224	-0.0194940853601968\\
2.08163265306122	3.06122448979592	-0.0199223122586727\\
2.08163265306122	3.30612244897959	-0.0202090305990862\\
2.08163265306122	3.55102040816327	-0.0204849957819307\\
2.08163265306122	3.79591836734694	-0.0207636721176372\\
2.08163265306122	4.04081632653061	-0.0210414954714627\\
2.08163265306122	4.28571428571429	-0.0213062010267898\\
2.08163265306122	4.53061224489796	-0.0215477672753407\\
2.08163265306122	4.77551020408163	-0.0217648838734605\\
2.08163265306122	5.02040816326531	-0.0219575508211488\\
2.08163265306122	5.26530612244898	-0.022125768118405\\
2.08163265306122	5.51020408163265	-0.0222695357652294\\
2.08163265306122	5.75510204081633	-0.0223888537616224\\
2.08163265306122	6	-0.022442400347211\\
2.3265306122449	-6	0.0181888846821399\\
2.3265306122449	-5.75510204081633	0.0180960930305022\\
2.3265306122449	-5.51020408163265	0.0178860339342652\\
2.3265306122449	-5.26530612244898	0.0176270232521042\\
2.3265306122449	-5.02040816326531	0.0173190609840191\\
2.3265306122449	-4.77551020408163	0.0169621471300099\\
2.3265306122449	-4.53061224489796	0.0165562816900765\\
2.3265306122449	-4.28571428571429	0.0161014646642192\\
2.3265306122449	-4.04081632653061	0.0156066611862639\\
2.3265306122449	-3.79591836734694	0.0151404365997142\\
2.3265306122449	-3.55102040816327	0.0147867045571844\\
2.3265306122449	-3.30612244897959	0.0145698502226813\\
2.3265306122449	-3.06122448979592	0.0145440164324133\\
2.3265306122449	-2.81632653061224	0.0152338932666008\\
2.3265306122449	-2.57142857142857	0.0171887729692634\\
2.3265306122449	-2.3265306122449	0.018848247327842\\
2.3265306122449	-2.08163265306122	0.0177978096358074\\
2.3265306122449	-1.83673469387755	0.015240512457562\\
2.3265306122449	-1.59183673469388	0.0147740579000074\\
2.3265306122449	-1.3469387755102	0.0184040687493634\\
2.3265306122449	-1.10204081632653	0.0208825348040418\\
2.3265306122449	-0.857142857142857	0.0182540258102455\\
2.3265306122449	-0.612244897959184	0.017595650565812\\
2.3265306122449	-0.36734693877551	0.0166168944646069\\
2.3265306122449	-0.122448979591836	0.00771004007182044\\
2.3265306122449	0.122448979591836	-0.00761578144144451\\
2.3265306122449	0.36734693877551	-0.018934377900492\\
2.3265306122449	0.612244897959184	-0.0206218278139913\\
2.3265306122449	0.857142857142857	-0.0209927114850138\\
2.3265306122449	1.10204081632653	-0.0211006322432648\\
2.3265306122449	1.3469387755102	-0.019932540713805\\
2.3265306122449	1.59183673469388	-0.0203918063738187\\
2.3265306122449	1.83673469387755	-0.0206338958139031\\
2.3265306122449	2.08163265306122	-0.0193433341767084\\
2.3265306122449	2.3265306122449	-0.0187494923734952\\
2.3265306122449	2.57142857142857	-0.0200073894136422\\
2.3265306122449	2.81632653061224	-0.0214582435235882\\
2.3265306122449	3.06122448979592	-0.0220338495159762\\
2.3265306122449	3.30612244897959	-0.02217592033833\\
2.3265306122449	3.55102040816327	-0.0222935336011495\\
2.3265306122449	3.79591836734694	-0.0224288372810143\\
2.3265306122449	4.04081632653061	-0.0225788133984264\\
2.3265306122449	4.28571428571429	-0.0227330765533456\\
2.3265306122449	4.53061224489796	-0.0228831408975347\\
2.3265306122449	4.77551020408163	-0.0230278968797075\\
2.3265306122449	5.02040816326531	-0.0231673444998641\\
2.3265306122449	5.26530612244898	-0.023301483758004\\
2.3265306122449	5.51020408163265	-0.0234303146541275\\
2.3265306122449	5.75510204081633	-0.023553837188235\\
2.3265306122449	6	-0.0236142713647846\\
2.57142857142857	-6	0.0194658898846087\\
2.57142857142857	-5.75510204081633	0.0193983587166492\\
2.57142857142857	-5.51020408163265	0.0192503918776059\\
2.57142857142857	-5.26530612244898	0.019076616032314\\
2.57142857142857	-5.02040816326531	0.0188770311807736\\
2.57142857142857	-4.77551020408163	0.0186516373229844\\
2.57142857142857	-4.53061224489796	0.0184004344589463\\
2.57142857142857	-4.28571428571429	0.0181234225886598\\
2.57142857142857	-4.04081632653061	0.0178093391007799\\
2.57142857142857	-3.79591836734694	0.0173720475437398\\
2.57142857142857	-3.55102040816327	0.0167061298753503\\
2.57142857142857	-3.30612244897959	0.015780951792753\\
2.57142857142857	-3.06122448979592	0.0147560591673203\\
2.57142857142857	-2.81632653061224	0.0151805121743408\\
2.57142857142857	-2.57142857142857	0.0187927942297909\\
2.57142857142857	-2.3265306122449	0.0222740478066195\\
2.57142857142857	-2.08163265306122	0.0202323550094541\\
2.57142857142857	-1.83673469387755	0.0155112958758375\\
2.57142857142857	-1.59183673469388	0.0153059531057174\\
2.57142857142857	-1.3469387755102	0.0201526969124614\\
2.57142857142857	-1.10204081632653	0.0219894167718634\\
2.57142857142857	-0.857142857142857	0.01933813683535\\
2.57142857142857	-0.612244897959184	0.0202924336151318\\
2.57142857142857	-0.36734693877551	0.0177313997698499\\
2.57142857142857	-0.122448979591836	0.00761681863301333\\
2.57142857142857	0.122448979591836	-0.00709780823501049\\
2.57142857142857	0.36734693877551	-0.0196146036877266\\
2.57142857142857	0.612244897959184	-0.0219222901760744\\
2.57142857142857	0.857142857142857	-0.022590025042034\\
2.57142857142857	1.10204081632653	-0.0225486077184356\\
2.57142857142857	1.3469387755102	-0.0211639397738204\\
2.57142857142857	1.59183673469388	-0.0221160594706269\\
2.57142857142857	1.83673469387755	-0.0223007210677138\\
2.57142857142857	2.08163265306122	-0.0203268497661235\\
2.57142857142857	2.3265306122449	-0.019426146634126\\
2.57142857142857	2.57142857142857	-0.0211661680225125\\
2.57142857142857	2.81632653061224	-0.0231262186892268\\
2.57142857142857	3.06122448979592	-0.0237653256060354\\
2.57142857142857	3.30612244897959	-0.0237614692538595\\
2.57142857142857	3.55102040816327	-0.023735747295894\\
2.57142857142857	3.79591836734694	-0.0237521527780611\\
2.57142857142857	4.04081632653061	-0.0238061970846944\\
2.57142857142857	4.28571428571429	-0.0238824340971753\\
2.57142857142857	4.53061224489796	-0.0239682428843942\\
2.57142857142857	4.77551020408163	-0.024061973220003\\
2.57142857142857	5.02040816326531	-0.024163625104001\\
2.57142857142857	5.26530612244898	-0.0242731985363883\\
2.57142857142857	5.51020408163265	-0.0243906935171652\\
2.57142857142857	5.75510204081633	-0.0245161100463322\\
2.57142857142857	6	-0.0245807986980131\\
2.81632653061224	-6	0.0203233694039184\\
2.81632653061224	-5.75510204081633	0.0202747323657342\\
2.81632653061224	-5.51020408163265	0.0201809701809858\\
2.81632653061224	-5.26530612244898	0.0200942317794781\\
2.81632653061224	-5.02040816326531	0.0200145171612114\\
2.81632653061224	-4.77551020408163	0.0199418263261856\\
2.81632653061224	-4.53061224489796	0.0198761592744008\\
2.81632653061224	-4.28571428571429	0.0198175160058572\\
2.81632653061224	-4.04081632653061	0.0197392082338031\\
2.81632653061224	-3.79591836734694	0.0194371239411646\\
2.81632653061224	-3.55102040816327	0.0186614607639505\\
2.81632653061224	-3.30612244897959	0.0173396265621964\\
2.81632653061224	-3.06122448979592	0.0156807375879175\\
2.81632653061224	-2.81632653061224	0.0157160677921065\\
2.81632653061224	-2.57142857142857	0.0197668657827496\\
2.81632653061224	-2.3265306122449	0.0239397439879166\\
2.81632653061224	-2.08163265306122	0.0217754327635838\\
2.81632653061224	-1.83673469387755	0.0166596974116904\\
2.81632653061224	-1.59183673469388	0.0168184923791632\\
2.81632653061224	-1.3469387755102	0.0215645220783078\\
2.81632653061224	-1.10204081632653	0.0226384259841562\\
2.81632653061224	-0.857142857142857	0.0202967689601271\\
2.81632653061224	-0.612244897959184	0.0220951544482579\\
2.81632653061224	-0.36734693877551	0.0180640885299994\\
2.81632653061224	-0.122448979591836	0.00721914606687201\\
2.81632653061224	0.122448979591836	-0.00647327808531477\\
2.81632653061224	0.36734693877551	-0.0195315917131627\\
2.81632653061224	0.612244897959184	-0.0225321326097788\\
2.81632653061224	0.857142857142857	-0.0235908145867458\\
2.81632653061224	1.10204081632653	-0.0236569297697019\\
2.81632653061224	1.3469387755102	-0.0222843869263825\\
2.81632653061224	1.59183673469388	-0.0233881425041471\\
2.81632653061224	1.83673469387755	-0.0235276925253509\\
2.81632653061224	2.08163265306122	-0.0214562463412435\\
2.81632653061224	2.3265306122449	-0.020486212805334\\
2.81632653061224	2.57142857142857	-0.0221961669481744\\
2.81632653061224	2.81632653061224	-0.0241359025190133\\
2.81632653061224	3.06122448979592	-0.0247469677853522\\
2.81632653061224	3.30612244897959	-0.0247181357897614\\
2.81632653061224	3.55102040816327	-0.0246799055904139\\
2.81632653061224	3.79591836734694	-0.0246972322856513\\
2.81632653061224	4.04081632653061	-0.0247633174259617\\
2.81632653061224	4.28571428571429	-0.0248547663468455\\
2.81632653061224	4.53061224489796	-0.0249524634079109\\
2.81632653061224	4.77551020408163	-0.0250539091791899\\
2.81632653061224	5.02040816326531	-0.0251591036606814\\
2.81632653061224	5.26530612244898	-0.0252680468523864\\
2.81632653061224	5.51020408163265	-0.0253807387543047\\
2.81632653061224	5.75510204081633	-0.0254971793664365\\
2.81632653061224	6	-0.0255563368500558\\
3.06122448979592	-6	0.0206946996497626\\
3.06122448979592	-5.75510204081633	0.0206495364565732\\
3.06122448979592	-5.51020408163265	0.0205823871295284\\
3.06122448979592	-5.26530612244898	0.0205615919211514\\
3.06122448979592	-5.02040816326531	0.0205871508314424\\
3.06122448979592	-4.77551020408163	0.0206590638604019\\
3.06122448979592	-4.53061224489796	0.0207773310080294\\
3.06122448979592	-4.28571428571429	0.0209419522743246\\
3.06122448979592	-4.04081632653061	0.0211230167716687\\
3.06122448979592	-3.79591836734694	0.0210917660315485\\
3.06122448979592	-3.55102040816327	0.0205682341458468\\
3.06122448979592	-3.30612244897959	0.0194710635002384\\
3.06122448979592	-3.06122448979592	0.0179525034033059\\
3.06122448979592	-2.81632653061224	0.0174922580057517\\
3.06122448979592	-2.57142857142857	0.0198280173789386\\
3.06122448979592	-2.3265306122449	0.0226391797781769\\
3.06122448979592	-2.08163265306122	0.0218887746809229\\
3.06122448979592	-1.83673469387755	0.0194217854976457\\
3.06122448979592	-1.59183673469388	0.019892213925573\\
3.06122448979592	-1.3469387755102	0.0225379479162261\\
3.06122448979592	-1.10204081632653	0.0229665012753115\\
3.06122448979592	-0.857142857142857	0.0210944781414103\\
3.06122448979592	-0.612244897959184	0.0221188553384354\\
3.06122448979592	-0.36734693877551	0.0171475182049226\\
3.06122448979592	-0.122448979591836	0.00660528474826906\\
3.06122448979592	0.122448979591836	-0.00562635381806615\\
3.06122448979592	0.36734693877551	-0.0185017824829734\\
3.06122448979592	0.612244897959184	-0.0224599087280042\\
3.06122448979592	0.857142857142857	-0.0236089541515503\\
3.06122448979592	1.10204081632653	-0.0242016084632598\\
3.06122448979592	1.3469387755102	-0.0234689823670601\\
3.06122448979592	1.59183673469388	-0.0239917343192567\\
3.06122448979592	1.83673469387755	-0.0240277768023695\\
3.06122448979592	2.08163265306122	-0.0227941476340606\\
3.06122448979592	2.3265306122449	-0.0221501240689614\\
3.06122448979592	2.57142857142857	-0.0230273503967013\\
3.06122448979592	2.81632653061224	-0.0241299430592261\\
3.06122448979592	3.06122448979592	-0.0246139898276923\\
3.06122448979592	3.30612244897959	-0.0248017183829772\\
3.06122448979592	3.55102040816327	-0.0249960025145549\\
3.06122448979592	3.79591836734694	-0.0252280285982942\\
3.06122448979592	4.04081632653061	-0.0254890217298788\\
3.06122448979592	4.28571428571429	-0.0257487859150428\\
3.06122448979592	4.53061224489796	-0.0259826481875323\\
3.06122448979592	4.77551020408163	-0.0261873824795843\\
3.06122448979592	5.02040816326531	-0.0263629887911978\\
3.06122448979592	5.26530612244898	-0.0265094671223728\\
3.06122448979592	5.51020408163265	-0.0266268174731103\\
3.06122448979592	5.75510204081633	-0.02671503984341\\
3.06122448979592	6	-0.0267518690334501\\
3.30612244897959	-6	0.0207504481237389\\
3.30612244897959	-5.75510204081633	0.0206966043881424\\
3.30612244897959	-5.51020408163265	0.0206237412437538\\
3.30612244897959	-5.26530612244898	0.020620526752974\\
3.30612244897959	-5.02040816326531	0.020686960915803\\
3.30612244897959	-4.77551020408163	0.0208230437322408\\
3.30612244897959	-4.53061224489796	0.0210287752022877\\
3.30612244897959	-4.28571428571429	0.0213041553259434\\
3.30612244897959	-4.04081632653061	0.0216334445341259\\
3.30612244897959	-3.79591836734694	0.021896266602496\\
3.30612244897959	-3.55102040816327	0.0219452991644461\\
3.30612244897959	-3.30612244897959	0.021737730592073\\
3.30612244897959	-3.06122448979592	0.0212672172567083\\
3.30612244897959	-2.81632653061224	0.0204734243222692\\
3.30612244897959	-2.57142857142857	0.0193718564175927\\
3.30612244897959	-2.3265306122449	0.0190095262655919\\
3.30612244897959	-2.08163265306122	0.0207739392542189\\
3.30612244897959	-1.83673469387755	0.0232942137410748\\
3.30612244897959	-1.59183673469388	0.0239178918209868\\
3.30612244897959	-1.3469387755102	0.0229722974174139\\
3.30612244897959	-1.10204081632653	0.0229166382970419\\
3.30612244897959	-0.857142857142857	0.021649826954388\\
3.30612244897959	-0.612244897959184	0.0204723721689582\\
3.30612244897959	-0.36734693877551	0.0151931930951273\\
3.30612244897959	-0.122448979591836	0.00595787452636582\\
3.30612244897959	0.122448979591836	-0.00466234769597527\\
3.30612244897959	0.36734693877551	-0.0166246844449241\\
3.30612244897959	0.612244897959184	-0.0217531681950197\\
3.30612244897959	0.857142857142857	-0.022745227081283\\
3.30612244897959	1.10204081632653	-0.0241263817483598\\
3.30612244897959	1.3469387755102	-0.0245634762254906\\
3.30612244897959	1.59183673469388	-0.0239497955329921\\
3.30612244897959	1.83673469387755	-0.0238423479601355\\
3.30612244897959	2.08163265306122	-0.024160945105937\\
3.30612244897959	2.3265306122449	-0.0241670411765228\\
3.30612244897959	2.57142857142857	-0.0236491825387108\\
3.30612244897959	2.81632653061224	-0.023326510865928\\
3.30612244897959	3.06122448979592	-0.0236049740957915\\
3.30612244897959	3.30612244897959	-0.0241721546059925\\
3.30612244897959	3.55102040816327	-0.0247627940751432\\
3.30612244897959	3.79591836734694	-0.025349527744202\\
3.30612244897959	4.04081632653061	-0.0259225031507663\\
3.30612244897959	4.28571428571429	-0.0264478162330401\\
3.30612244897959	4.53061224489796	-0.0268977641849757\\
3.30612244897959	4.77551020408163	-0.0272687247777489\\
3.30612244897959	5.02040816326531	-0.0275606980113592\\
3.30612244897959	5.26530612244898	-0.0277736838858063\\
3.30612244897959	5.51020408163265	-0.0279076824010911\\
3.30612244897959	5.75510204081633	-0.0279626935572137\\
3.30612244897959	6	-0.0279704522954843\\
3.55102040816327	-6	0.0211189950855342\\
3.55102040816327	-5.75510204081633	0.0210713844713234\\
3.55102040816327	-5.51020408163265	0.0209847503539634\\
3.55102040816327	-5.26530612244898	0.0209152904587257\\
3.55102040816327	-5.02040816326531	0.0208630047856099\\
3.55102040816327	-4.77551020408163	0.0208278933346165\\
3.55102040816327	-4.53061224489796	0.0208099561057452\\
3.55102040816327	-4.28571428571429	0.0208091930989961\\
3.55102040816327	-4.04081632653061	0.0208422572872845\\
3.55102040816327	-3.79591836734694	0.0210365106074683\\
3.55102040816327	-3.55102040816327	0.0215478248860371\\
3.55102040816327	-3.30612244897959	0.0224214962093207\\
3.55102040816327	-3.06122448979592	0.0235028461289389\\
3.55102040816327	-2.81632653061224	0.0232896280483435\\
3.55102040816327	-2.57142857142857	0.0201040704376468\\
3.55102040816327	-2.3265306122449	0.017254876093853\\
3.55102040816327	-2.08163265306122	0.0200647276429268\\
3.55102040816327	-1.83673469387755	0.0253751725093473\\
3.55102040816327	-1.59183673469388	0.0259846942510675\\
3.55102040816327	-1.3469387755102	0.0227699489140297\\
3.55102040816327	-1.10204081632653	0.022058720073552\\
3.55102040816327	-0.857142857142857	0.021792305435416\\
3.55102040816327	-0.612244897959184	0.0191882774665567\\
3.55102040816327	-0.36734693877551	0.0137270768710836\\
3.55102040816327	-0.122448979591836	0.0056409512589524\\
3.55102040816327	0.122448979591836	-0.00411363824485584\\
3.55102040816327	0.36734693877551	-0.014548353884233\\
3.55102040816327	0.612244897959184	-0.0205357900644736\\
3.55102040816327	0.857142857142857	-0.0220424266619622\\
3.55102040816327	1.10204081632653	-0.023700092790873\\
3.55102040816327	1.3469387755102	-0.0247768759660844\\
3.55102040816327	1.59183673469388	-0.0237485739258305\\
3.55102040816327	1.83673469387755	-0.0236486233928082\\
3.55102040816327	2.08163265306122	-0.0249083175178216\\
3.55102040816327	2.3265306122449	-0.0253737766835879\\
3.55102040816327	2.57142857142857	-0.0241657201212016\\
3.55102040816327	2.81632653061224	-0.023057047577229\\
3.55102040816327	3.06122448979592	-0.0231259942609814\\
3.55102040816327	3.30612244897959	-0.0237717167282303\\
3.55102040816327	3.55102040816327	-0.0244635777560183\\
3.55102040816327	3.79591836734694	-0.0251468620955342\\
3.55102040816327	4.04081632653061	-0.0258109412834616\\
3.55102040816327	4.28571428571429	-0.0264192409019184\\
3.55102040816327	4.53061224489796	-0.0269418762128749\\
3.55102040816327	4.77551020408163	-0.0273749396930529\\
3.55102040816327	5.02040816326531	-0.0277184313424525\\
3.55102040816327	5.26530612244898	-0.0279723511610733\\
3.55102040816327	5.51020408163265	-0.0281366991489158\\
3.55102040816327	5.75510204081633	-0.0282114753059801\\
3.55102040816327	6	-0.0282264704268176\\
3.79591836734694	-6	0.0219374320384515\\
3.79591836734694	-5.75510204081633	0.0219169373343203\\
3.79591836734694	-5.51020408163265	0.0218230435471624\\
3.79591836734694	-5.26530612244898	0.0216233410022123\\
3.79591836734694	-5.02040816326531	0.021317829699469\\
3.79591836734694	-4.77551020408163	0.0209065096389333\\
3.79591836734694	-4.53061224489796	0.0203893808206051\\
3.79591836734694	-4.28571428571429	0.0197664432444837\\
3.79591836734694	-4.04081632653061	0.0190917132508742\\
3.79591836734694	-3.79591836734694	0.0187783078104244\\
3.79591836734694	-3.55102040816327	0.0193318198683827\\
3.79591836734694	-3.30612244897959	0.0208991738703768\\
3.79591836734694	-3.06122448979592	0.0232815323980679\\
3.79591836734694	-2.81632653061224	0.0245452427901874\\
3.79591836734694	-2.57142857142857	0.0223875370399173\\
3.79591836734694	-2.3265306122449	0.0194882136405171\\
3.79591836734694	-2.08163265306122	0.0206788354340399\\
3.79591836734694	-1.83673469387755	0.0241422216852807\\
3.79591836734694	-1.59183673469388	0.024654093562412\\
3.79591836734694	-1.3469387755102	0.0220761753968587\\
3.79591836734694	-1.10204081632653	0.0205985429886755\\
3.79591836734694	-0.857142857142857	0.0213895780322481\\
3.79591836734694	-0.612244897959184	0.0193057358089586\\
3.79591836734694	-0.36734693877551	0.0136322967920507\\
3.79591836734694	-0.122448979591836	0.00567667210379712\\
3.79591836734694	0.122448979591836	-0.0040958594480469\\
3.79591836734694	0.36734693877551	-0.0127523422887239\\
3.79591836734694	0.612244897959184	-0.0190537334355017\\
3.79591836734694	0.857142857142857	-0.0219562757591109\\
3.79591836734694	1.10204081632653	-0.0231053079891533\\
3.79591836734694	1.3469387755102	-0.0237997169751275\\
3.79591836734694	1.59183673469388	-0.0236537261230403\\
3.79591836734694	1.83673469387755	-0.0238200793785544\\
3.79591836734694	2.08163265306122	-0.0246661216108014\\
3.79591836734694	2.3265306122449	-0.0250625090193233\\
3.79591836734694	2.57142857142857	-0.0245098342945072\\
3.79591836734694	2.81632653061224	-0.0239253793813075\\
3.79591836734694	3.06122448979592	-0.0238882863905755\\
3.79591836734694	3.30612244897959	-0.0241429174864456\\
3.79591836734694	3.55102040816327	-0.0244552133769128\\
3.79591836734694	3.79591836734694	-0.0248010277101926\\
3.79591836734694	4.04081632653061	-0.0251716096605872\\
3.79591836734694	4.28571428571429	-0.0255368460926028\\
3.79591836734694	4.53061224489796	-0.025872131743393\\
3.79591836734694	4.77551020408163	-0.0261742493976281\\
3.79591836734694	5.02040816326531	-0.0264431990553075\\
3.79591836734694	5.26530612244898	-0.0266789807164307\\
3.79591836734694	5.51020408163265	-0.0268815943809983\\
3.79591836734694	5.75510204081633	-0.0270510400490101\\
3.79591836734694	6	-0.0271274708838769\\
4.04081632653061	-6	0.0221584918628559\\
4.04081632653061	-5.75510204081633	0.0221400846972537\\
4.04081632653061	-5.51020408163265	0.02203163899085\\
4.04081632653061	-5.26530612244898	0.0217799305340463\\
4.04081632653061	-5.02040816326531	0.0213849593268431\\
4.04081632653061	-4.77551020408163	0.0208467253692401\\
4.04081632653061	-4.53061224489796	0.020165228661237\\
4.04081632653061	-4.28571428571429	0.0193404692028345\\
4.04081632653061	-4.04081632653061	0.0184260337022446\\
4.04081632653061	-3.79591836734694	0.0178317533038749\\
4.04081632653061	-3.55102040816327	0.0180591995965934\\
4.04081632653061	-3.30612244897959	0.0192541284267368\\
4.04081632653061	-3.06122448979592	0.0213051673318053\\
4.04081632653061	-2.81632653061224	0.0231274310186264\\
4.04081632653061	-2.57142857142857	0.0233332881716541\\
4.04081632653061	-2.3265306122449	0.0223713740858889\\
4.04081632653061	-2.08163265306122	0.0216141161523853\\
4.04081632653061	-1.83673469387755	0.0216809598053036\\
4.04081632653061	-1.59183673469388	0.0222729587110578\\
4.04081632653061	-1.3469387755102	0.02156381983619\\
4.04081632653061	-1.10204081632653	0.0202188295397986\\
4.04081632653061	-0.857142857142857	0.0204153833408994\\
4.04081632653061	-0.612244897959184	0.019217273740859\\
4.04081632653061	-0.36734693877551	0.0140607422312069\\
4.04081632653061	-0.122448979591836	0.00529780376486296\\
4.04081632653061	0.122448979591836	-0.00371035061121803\\
4.04081632653061	0.36734693877551	-0.0112112495106221\\
4.04081632653061	0.612244897959184	-0.0177990499807067\\
4.04081632653061	0.857142857142857	-0.0214276822082259\\
4.04081632653061	1.10204081632653	-0.0222552433548174\\
4.04081632653061	1.3469387755102	-0.0225315635535729\\
4.04081632653061	1.59183673469388	-0.0233343799612475\\
4.04081632653061	1.83673469387755	-0.0239088507235112\\
4.04081632653061	2.08163265306122	-0.0237883875280265\\
4.04081632653061	2.3265306122449	-0.0237475151148276\\
4.04081632653061	2.57142857142857	-0.0242135987080214\\
4.04081632653061	2.81632653061224	-0.0246711153207394\\
4.04081632653061	3.06122448979592	-0.0247960811730657\\
4.04081632653061	3.30612244897959	-0.0247603162620727\\
4.04081632653061	3.55102040816327	-0.0247166417233638\\
4.04081632653061	3.79591836734694	-0.0246808204516433\\
4.04081632653061	4.04081632653061	-0.0246576640321339\\
4.04081632653061	4.28571428571429	-0.0246637299786854\\
4.04081632653061	4.53061224489796	-0.0247125473368042\\
4.04081632653061	4.77551020408163	-0.0248058850716463\\
4.04081632653061	5.02040816326531	-0.0249437431832104\\
4.04081632653061	5.26530612244898	-0.0251261216714964\\
4.04081632653061	5.51020408163265	-0.0253530205365053\\
4.04081632653061	5.75510204081633	-0.0256244397782364\\
4.04081632653061	6	-0.0257712794932826\\
4.28571428571429	-6	0.0212131478298745\\
4.28571428571429	-5.75510204081633	0.0211533824430081\\
4.28571428571429	-5.51020408163265	0.0210239306478154\\
4.28571428571429	-5.26530612244898	0.020874636809702\\
4.28571428571429	-5.02040816326531	0.0207055009286686\\
4.28571428571429	-4.77551020408163	0.0205165230047155\\
4.28571428571429	-4.53061224489796	0.0203077030378428\\
4.28571428571429	-4.28571428571429	0.02007904102805\\
4.28571428571429	-4.04081632653061	0.0198320682554445\\
4.28571428571429	-3.79591836734694	0.0195784959502867\\
4.28571428571429	-3.55102040816327	0.0193326568943783\\
4.28571428571429	-3.30612244897959	0.0190987161696113\\
4.28571428571429	-3.06122448979592	0.0189401807429668\\
4.28571428571429	-2.81632653061224	0.0194731845324225\\
4.28571428571429	-2.57142857142857	0.0213632485599143\\
4.28571428571429	-2.3265306122449	0.0230040636404854\\
4.28571428571429	-2.08163265306122	0.0219188521794401\\
4.28571428571429	-1.83673469387755	0.0200747814160133\\
4.28571428571429	-1.59183673469388	0.0208490590065648\\
4.28571428571429	-1.3469387755102	0.0214933958936159\\
4.28571428571429	-1.10204081632653	0.0216079754897026\\
4.28571428571429	-0.857142857142857	0.019025123377076\\
4.28571428571429	-0.612244897959184	0.0176653400946229\\
4.28571428571429	-0.36734693877551	0.0139983487921832\\
4.28571428571429	-0.122448979591836	0.00421192878429532\\
4.28571428571429	0.122448979591836	-0.00248356358256905\\
4.28571428571429	0.36734693877551	-0.00983929203488381\\
4.28571428571429	0.612244897959184	-0.0169440814265771\\
4.28571428571429	0.857142857142857	-0.0197569007384852\\
4.28571428571429	1.10204081632653	-0.0211249647174334\\
4.28571428571429	1.3469387755102	-0.0217770963043763\\
4.28571428571429	1.59183673469388	-0.022610549087466\\
4.28571428571429	1.83673469387755	-0.0235133888879929\\
4.28571428571429	2.08163265306122	-0.0227279410103212\\
4.28571428571429	2.3265306122449	-0.0222114362535961\\
4.28571428571429	2.57142857142857	-0.0231888340983012\\
4.28571428571429	2.81632653061224	-0.0243622656256968\\
4.28571428571429	3.06122448979592	-0.024855554882589\\
4.28571428571429	3.30612244897959	-0.0249477777856348\\
4.28571428571429	3.55102040816327	-0.0249112539831377\\
4.28571428571429	3.79591836734694	-0.0247741195790269\\
4.28571428571429	4.04081632653061	-0.0245610683389079\\
4.28571428571429	4.28571428571429	-0.0243570758679506\\
4.28571428571429	4.53061224489796	-0.0242315752247382\\
4.28571428571429	4.77551020408163	-0.0241936449995685\\
4.28571428571429	5.02040816326531	-0.0242432851924402\\
4.28571428571429	5.26530612244898	-0.0243804958033525\\
4.28571428571429	5.51020408163265	-0.0246052768323072\\
4.28571428571429	5.75510204081633	-0.0249176282793034\\
4.28571428571429	6	-0.0250956966073113\\
4.53061224489796	-6	0.0200872222978912\\
4.53061224489796	-5.75510204081633	0.0200083586668642\\
4.53061224489796	-5.51020408163265	0.0198972911602612\\
4.53061224489796	-5.26530612244898	0.0198795431645583\\
4.53061224489796	-5.02040816326531	0.019955114679755\\
4.53061224489796	-4.77551020408163	0.0201240057058532\\
4.53061224489796	-4.53061224489796	0.0203862162428528\\
4.53061224489796	-4.28571428571429	0.0207417462907524\\
4.53061224489796	-4.04081632653061	0.0211550502174494\\
4.53061224489796	-3.79591836734694	0.0213542750286257\\
4.53061224489796	-3.55102040816327	0.0210067136077993\\
4.53061224489796	-3.30612244897959	0.0200156818356516\\
4.53061224489796	-3.06122448979592	0.0185086728347361\\
4.53061224489796	-2.81632653061224	0.0177256014848156\\
4.53061224489796	-2.57142857142857	0.0191629414826313\\
4.53061224489796	-2.3265306122449	0.021321472905282\\
4.53061224489796	-2.08163265306122	0.0213854682838023\\
4.53061224489796	-1.83673469387755	0.0202349301532014\\
4.53061224489796	-1.59183673469388	0.0203356473500885\\
4.53061224489796	-1.3469387755102	0.0209446617331916\\
4.53061224489796	-1.10204081632653	0.022540311091376\\
4.53061224489796	-0.857142857142857	0.0177851203173869\\
4.53061224489796	-0.612244897959184	0.0151056833834344\\
4.53061224489796	-0.36734693877551	0.0125844786783219\\
4.53061224489796	-0.122448979591836	0.0035451675473684\\
4.53061224489796	0.122448979591836	-0.00131170610233729\\
4.53061224489796	0.36734693877551	-0.00856574293614137\\
4.53061224489796	0.612244897959184	-0.0157981599733686\\
4.53061224489796	0.857142857142857	-0.0176146774494691\\
4.53061224489796	1.10204081632653	-0.0199281860031319\\
4.53061224489796	1.3469387755102	-0.0217172101296388\\
4.53061224489796	1.59183673469388	-0.0218646680945256\\
4.53061224489796	1.83673469387755	-0.0226112901085913\\
4.53061224489796	2.08163265306122	-0.0219456005492324\\
4.53061224489796	2.3265306122449	-0.0214992860120558\\
4.53061224489796	2.57142857142857	-0.0224073646684448\\
4.53061224489796	2.81632653061224	-0.0234742783997663\\
4.53061224489796	3.06122448979592	-0.0239070810515463\\
4.53061224489796	3.30612244897959	-0.0240054812906664\\
4.53061224489796	3.55102040816327	-0.0240517381988143\\
4.53061224489796	3.79591836734694	-0.02407496340469\\
4.53061224489796	4.04081632653061	-0.0240832695597108\\
4.53061224489796	4.28571428571429	-0.0241045737290427\\
4.53061224489796	4.53061224489796	-0.0241616867796081\\
4.53061224489796	4.77551020408163	-0.0242575913038408\\
4.53061224489796	5.02040816326531	-0.0243922873017402\\
4.53061224489796	5.26530612244898	-0.0245657747733052\\
4.53061224489796	5.51020408163265	-0.0247780537185377\\
4.53061224489796	5.75510204081633	-0.0250291241374371\\
4.53061224489796	6	-0.0251643572153026\\
4.77551020408163	-6	0.0196330333540938\\
4.77551020408163	-5.75510204081633	0.0195937254652348\\
4.77551020408163	-5.51020408163265	0.0195468270437858\\
4.77551020408163	-5.26530612244898	0.0195633633348717\\
4.77551020408163	-5.02040816326531	0.0196433343384912\\
4.77551020408163	-4.77551020408163	0.019786740054646\\
4.77551020408163	-4.53061224489796	0.0199935804833358\\
4.77551020408163	-4.28571428571429	0.0202638556245595\\
4.77551020408163	-4.04081632653061	0.0205871433251498\\
4.77551020408163	-3.79591836734694	0.0208837349576725\\
4.77551020408163	-3.55102040816327	0.0210560791684689\\
4.77551020408163	-3.30612244897959	0.0210758277009208\\
4.77551020408163	-3.06122448979592	0.0209142464146204\\
4.77551020408163	-2.81632653061224	0.0202933167927677\\
4.77551020408163	-2.57142857142857	0.0189700064863304\\
4.77551020408163	-2.3265306122449	0.0183007343648375\\
4.77551020408163	-2.08163265306122	0.020151247622004\\
4.77551020408163	-1.83673469387755	0.0219812231418472\\
4.77551020408163	-1.59183673469388	0.0202504528390719\\
4.77551020408163	-1.3469387755102	0.0194064520514848\\
4.77551020408163	-1.10204081632653	0.0213558664772056\\
4.77551020408163	-0.857142857142857	0.0171024617004869\\
4.77551020408163	-0.612244897959184	0.0124432297158373\\
4.77551020408163	-0.36734693877551	0.00982247819312229\\
4.77551020408163	-0.122448979591836	0.00403113966038357\\
4.77551020408163	0.122448979591836	-0.00102092907190698\\
4.77551020408163	0.36734693877551	-0.00733805646818141\\
4.77551020408163	0.612244897959184	-0.0139052018582407\\
4.77551020408163	0.857142857142857	-0.0158418254851998\\
4.77551020408163	1.10204081632653	-0.0188915597587887\\
4.77551020408163	1.3469387755102	-0.0220339693090652\\
4.77551020408163	1.59183673469388	-0.0213560573692956\\
4.77551020408163	1.83673469387755	-0.0214185572943922\\
4.77551020408163	2.08163265306122	-0.0216451602132309\\
4.77551020408163	2.3265306122449	-0.0219960708767932\\
4.77551020408163	2.57142857142857	-0.0224857386810267\\
4.77551020408163	2.81632653061224	-0.0226355577421246\\
4.77551020408163	3.06122448979592	-0.0222729413366041\\
4.77551020408163	3.30612244897959	-0.021871753039888\\
4.77551020408163	3.55102040816327	-0.0218038062869151\\
4.77551020408163	3.79591836734694	-0.0221072344415781\\
4.77551020408163	4.04081632653061	-0.0227197196517818\\
4.77551020408163	4.28571428571429	-0.0234268151911997\\
4.77551020408163	4.53061224489796	-0.0240532979227631\\
4.77551020408163	4.77551020408163	-0.0245762568714384\\
4.77551020408163	5.02040816326531	-0.0249956920372256\\
4.77551020408163	5.26530612244898	-0.025311603420124\\
4.77551020408163	5.51020408163265	-0.0255239910201346\\
4.77551020408163	5.75510204081633	-0.0256328548372567\\
4.77551020408163	6	-0.0256614058000956\\
5.02040816326531	-6	0.0196876679406719\\
5.02040816326531	-5.75510204081633	0.0196670197343398\\
5.02040816326531	-5.51020408163265	0.019608786240207\\
5.02040816326531	-5.26530612244898	0.0195166785831356\\
5.02040816326531	-5.02040816326531	0.019390696763124\\
5.02040816326531	-4.77551020408163	0.0192308407801735\\
5.02040816326531	-4.53061224489796	0.0190371106342845\\
5.02040816326531	-4.28571428571429	0.0188095063254556\\
5.02040816326531	-4.04081632653061	0.0185851609529924\\
5.02040816326531	-3.79591836734694	0.0186480684603787\\
5.02040816326531	-3.55102040816327	0.0193457946571079\\
5.02040816326531	-3.30612244897959	0.0207793415732885\\
5.02040816326531	-3.06122448979592	0.0227441380681593\\
5.02040816326531	-2.81632653061224	0.0232522037766917\\
5.02040816326531	-2.57142857142857	0.0200122181372677\\
5.02040816326531	-2.3265306122449	0.0166190288483992\\
5.02040816326531	-2.08163265306122	0.0189970124200749\\
5.02040816326531	-1.83673469387755	0.0226053290635517\\
5.02040816326531	-1.59183673469388	0.0197618648656512\\
5.02040816326531	-1.3469387755102	0.0179885965906499\\
5.02040816326531	-1.10204081632653	0.0191690230339826\\
5.02040816326531	-0.857142857142857	0.0167733580068731\\
5.02040816326531	-0.612244897959184	0.0111115999213356\\
5.02040816326531	-0.36734693877551	0.00803884377805871\\
5.02040816326531	-0.122448979591836	0.00472936416015124\\
5.02040816326531	0.122448979591836	-0.00167427804980686\\
5.02040816326531	0.36734693877551	-0.00614769771795716\\
5.02040816326531	0.612244897959184	-0.0118160193209207\\
5.02040816326531	0.857142857142857	-0.0151791716609427\\
5.02040816326531	1.10204081632653	-0.0181782071768399\\
5.02040816326531	1.3469387755102	-0.0212906652332097\\
5.02040816326531	1.59183673469388	-0.0207701088567367\\
5.02040816326531	1.83673469387755	-0.0206521916878633\\
5.02040816326531	2.08163265306122	-0.0213169649590965\\
5.02040816326531	2.3265306122449	-0.0221542748597736\\
5.02040816326531	2.57142857142857	-0.0226182736469854\\
5.02040816326531	2.81632653061224	-0.0223119534597609\\
5.02040816326531	3.06122448979592	-0.0212600054918311\\
5.02040816326531	3.30612244897959	-0.0202578241658612\\
5.02040816326531	3.55102040816327	-0.0199078569446959\\
5.02040816326531	3.79591836734694	-0.0202718402822009\\
5.02040816326531	4.04081632653061	-0.0212315131149957\\
5.02040816326531	4.28571428571429	-0.02237991825438\\
5.02040816326531	4.53061224489796	-0.0233845334162546\\
5.02040816326531	4.77551020408163	-0.0242018802684958\\
5.02040816326531	5.02040816326531	-0.0248319588111028\\
5.02040816326531	5.26530612244898	-0.0252747690440756\\
5.02040816326531	5.51020408163265	-0.0255303109674139\\
5.02040816326531	5.75510204081633	-0.0255985845811178\\
5.02040816326531	6	-0.0255859043105612\\
5.26530612244898	-6	0.0198698931170967\\
5.26530612244898	-5.75510204081633	0.0197934420844183\\
5.26530612244898	-5.51020408163265	0.0195884929976738\\
5.26530612244898	-5.26530612244898	0.0192794498681524\\
5.26530612244898	-5.02040816326531	0.0188663126958522\\
5.26530612244898	-4.77551020408163	0.0183490814807737\\
5.26530612244898	-4.53061224489796	0.0177277562229174\\
5.26530612244898	-4.28571428571429	0.0170023369222837\\
5.26530612244898	-4.04081632653061	0.0162349177627423\\
5.26530612244898	-3.79591836734694	0.0159003950625324\\
5.26530612244898	-3.55102040816327	0.0165799703826819\\
5.26530612244898	-3.30612244897959	0.018442539903317\\
5.26530612244898	-3.06122448979592	0.021272642553931\\
5.26530612244898	-2.81632653061224	0.0229746875981569\\
5.26530612244898	-2.57142857142857	0.0210225083116763\\
5.26530612244898	-2.3265306122449	0.0179834338804227\\
5.26530612244898	-2.08163265306122	0.0185809283504585\\
5.26530612244898	-1.83673469387755	0.0202921633842648\\
5.26530612244898	-1.59183673469388	0.0183497968442138\\
5.26530612244898	-1.3469387755102	0.0176040967225845\\
5.26530612244898	-1.10204081632653	0.0172701389440363\\
5.26530612244898	-0.857142857142857	0.0163702937987655\\
5.26530612244898	-0.612244897959184	0.0118111496097988\\
5.26530612244898	-0.36734693877551	0.00874993266089483\\
5.26530612244898	-0.122448979591836	0.00472843147419035\\
5.26530612244898	0.122448979591836	-0.00285917454014191\\
5.26530612244898	0.36734693877551	-0.00505655198135371\\
5.26530612244898	0.612244897959184	-0.0101239195729269\\
5.26530612244898	0.857142857142857	-0.0157483138800181\\
5.26530612244898	1.10204081632653	-0.0177480163512846\\
5.26530612244898	1.3469387755102	-0.0186849703189488\\
5.26530612244898	1.59183673469388	-0.0198143643744113\\
5.26530612244898	1.83673469387755	-0.0206726059293997\\
5.26530612244898	2.08163265306122	-0.0205857133052197\\
5.26530612244898	2.3265306122449	-0.0208735299946144\\
5.26530612244898	2.57142857142857	-0.0220178190152809\\
5.26530612244898	2.81632653061224	-0.0224991479286958\\
5.26530612244898	3.06122448979592	-0.0216013836936351\\
5.26530612244898	3.30612244897959	-0.0204057602659719\\
5.26530612244898	3.55102040816327	-0.0197828599592952\\
5.26530612244898	3.79591836734694	-0.019822103975518\\
5.26530612244898	4.04081632653061	-0.0204230916566553\\
5.26530612244898	4.28571428571429	-0.0212403266208122\\
5.26530612244898	4.53061224489796	-0.021991505841418\\
5.26530612244898	4.77551020408163	-0.0226397173118612\\
5.26530612244898	5.02040816326531	-0.0231849610321408\\
5.26530612244898	5.26530612244898	-0.0236272370022569\\
5.26530612244898	5.51020408163265	-0.0239665452222094\\
5.26530612244898	5.75510204081633	-0.0242028856919988\\
5.26530612244898	6	-0.0242953139893529\\
5.51020408163265	-6	0.0196597211797661\\
5.51020408163265	-5.75510204081633	0.0195424796839527\\
5.51020408163265	-5.51020408163265	0.0192554300872793\\
5.51020408163265	-5.26530612244898	0.0188632472805119\\
5.51020408163265	-5.02040816326531	0.01836593126365\\
5.51020408163265	-4.77551020408163	0.0177634820366935\\
5.51020408163265	-4.53061224489796	0.017055899599642\\
5.51020408163265	-4.28571428571429	0.0162431839524964\\
5.51020408163265	-4.04081632653061	0.0153748512696543\\
5.51020408163265	-3.79591836734694	0.0148296012529026\\
5.51020408163265	-3.55102040816327	0.015070905294599\\
5.51020408163265	-3.30612244897959	0.0162334473891048\\
5.51020408163265	-3.06122448979592	0.0182246847568781\\
5.51020408163265	-2.81632653061224	0.0201427657630604\\
5.51020408163265	-2.57142857142857	0.020798058232245\\
5.51020408163265	-2.3265306122449	0.0201652584580427\\
5.51020408163265	-2.08163265306122	0.0188344858710778\\
5.51020408163265	-1.83673469387755	0.0173650807175467\\
5.51020408163265	-1.59183673469388	0.0166529852138263\\
5.51020408163265	-1.3469387755102	0.0176855010482914\\
5.51020408163265	-1.10204081632653	0.0160161469430963\\
5.51020408163265	-0.857142857142857	0.015094064076318\\
5.51020408163265	-0.612244897959184	0.0126715016371434\\
5.51020408163265	-0.36734693877551	0.00970255549368992\\
5.51020408163265	-0.122448979591836	0.00410227065175084\\
5.51020408163265	0.122448979591836	-0.00308663339287959\\
5.51020408163265	0.36734693877551	-0.0043227324634063\\
5.51020408163265	0.612244897959184	-0.00901674265141485\\
5.51020408163265	0.857142857142857	-0.0157919452533256\\
5.51020408163265	1.10204081632653	-0.0169606273984683\\
5.51020408163265	1.3469387755102	-0.0159920381484601\\
5.51020408163265	1.59183673469388	-0.0185721906975257\\
5.51020408163265	1.83673469387755	-0.0204597349709628\\
5.51020408163265	2.08163265306122	-0.0198766133938901\\
5.51020408163265	2.3265306122449	-0.0194815264469082\\
5.51020408163265	2.57142857142857	-0.0207150824453596\\
5.51020408163265	2.81632653061224	-0.0218125213412666\\
5.51020408163265	3.06122448979592	-0.0217135925095648\\
5.51020408163265	3.30612244897959	-0.0211461457379965\\
5.51020408163265	3.55102040816327	-0.0207360482452608\\
5.51020408163265	3.79591836734694	-0.0205477290366506\\
5.51020408163265	4.04081632653061	-0.0205578091956049\\
5.51020408163265	4.28571428571429	-0.0206858377445414\\
5.51020408163265	4.53061224489796	-0.0208660786710081\\
5.51020408163265	4.77551020408163	-0.021089936785093\\
5.51020408163265	5.02040816326531	-0.0213574120867965\\
5.51020408163265	5.26530612244898	-0.0216685045761179\\
5.51020408163265	5.51020408163265	-0.0220232142530574\\
5.51020408163265	5.75510204081633	-0.0224215411176152\\
5.51020408163265	6	-0.0226316088467981\\
5.75510204081633	-6	0.0187426669778884\\
5.75510204081633	-5.75510204081633	0.0186754958234416\\
5.75510204081633	-5.51020408163265	0.018527678542139\\
5.75510204081633	-5.26530612244898	0.0183529113160163\\
5.75510204081633	-5.02040816326531	0.018151194145074\\
5.75510204081633	-4.77551020408163	0.0179225270293121\\
5.75510204081633	-4.53061224489796	0.0176669099687295\\
5.75510204081633	-4.28571428571429	0.0173843429633278\\
5.75510204081633	-4.04081632653061	0.017075557929369\\
5.75510204081633	-3.79591836734694	0.0167461525624324\\
5.75510204081633	-3.55102040816327	0.0164029775987393\\
5.75510204081633	-3.30612244897959	0.0160480238505257\\
5.75510204081633	-3.06122448979592	0.015765610552077\\
5.75510204081633	-2.81632653061224	0.0163738897510388\\
5.75510204081633	-2.57142857142857	0.0187616622270928\\
5.75510204081633	-2.3265306122449	0.0208518394793434\\
5.75510204081633	-2.08163265306122	0.0193652256877312\\
5.75510204081633	-1.83673469387755	0.0160538926567551\\
5.75510204081633	-1.59183673469388	0.0153891138937894\\
5.75510204081633	-1.3469387755102	0.0175648581022384\\
5.75510204081633	-1.10204081632653	0.0154397071296467\\
5.75510204081633	-0.857142857142857	0.0125640854694006\\
5.75510204081633	-0.612244897959184	0.0119671677905547\\
5.75510204081633	-0.36734693877551	0.00875667946854306\\
5.75510204081633	-0.122448979591836	0.00314644232137403\\
5.75510204081633	0.122448979591836	-0.0013727800868139\\
5.75510204081633	0.36734693877551	-0.00410962898818828\\
5.75510204081633	0.612244897959184	-0.00849272292223011\\
5.75510204081633	0.857142857142857	-0.0139091129270316\\
5.75510204081633	1.10204081632653	-0.0153150868209708\\
5.75510204081633	1.3469387755102	-0.0148373862450703\\
5.75510204081633	1.59183673469388	-0.0172657386789278\\
5.75510204081633	1.83673469387755	-0.0191729476223511\\
5.75510204081633	2.08163265306122	-0.0195388057122138\\
5.75510204081633	2.3265306122449	-0.0192049856740499\\
5.75510204081633	2.57142857142857	-0.0190074059827234\\
5.75510204081633	2.81632653061224	-0.0193509589231123\\
5.75510204081633	3.06122448979592	-0.020278873096849\\
5.75510204081633	3.30612244897959	-0.0212259244178794\\
5.75510204081633	3.55102040816327	-0.0217598152181977\\
5.75510204081633	3.79591836734694	-0.0218362240095174\\
5.75510204081633	4.04081632653061	-0.0215327630652395\\
5.75510204081633	4.28571428571429	-0.0211165099144178\\
5.75510204081633	4.53061224489796	-0.020805692008145\\
5.75510204081633	4.77551020408163	-0.020628843270465\\
5.75510204081633	5.02040816326531	-0.0205859637013768\\
5.75510204081633	5.26530612244898	-0.0206770533008812\\
5.75510204081633	5.51020408163265	-0.0209021120689782\\
5.75510204081633	5.75510204081633	-0.0212611400056681\\
5.75510204081633	6	-0.0214741462661609\\
6	-6	0.0176251406923735\\
6	-5.75510204081633	0.0176283991339944\\
6	-5.51020408163265	0.0176665833782733\\
6	-5.26530612244898	0.0177681023446248\\
6	-5.02040816326531	0.0179329560330488\\
6	-4.77551020408163	0.0181611444435462\\
6	-4.53061224489796	0.0184526675761162\\
6	-4.28571428571429	0.0188075254307583\\
6	-4.04081632653061	0.0191796081044585\\
6	-3.79591836734694	0.0192162670589569\\
6	-3.55102040816327	0.0184859136020316\\
6	-3.30612244897959	0.0168631287974824\\
6	-3.06122448979592	0.0145592631688914\\
6	-2.81632653061224	0.0136287790694174\\
6	-2.57142857142857	0.016500947135625\\
6	-2.3265306122449	0.0201369975647281\\
6	-2.08163265306122	0.0191359253887623\\
6	-1.83673469387755	0.0154159560093007\\
6	-1.59183673469388	0.0147587719858119\\
6	-1.3469387755102	0.0172360984094283\\
6	-1.10204081632653	0.0150695668209257\\
6	-0.857142857142857	0.0101331384824674\\
6	-0.612244897959184	0.0102497524250154\\
6	-0.36734693877551	0.00676063398795709\\
6	-0.122448979591836	0.00226235533275117\\
6	0.122448979591836	0.000743534386218935\\
6	0.36734693877551	-0.00411141168125161\\
6	0.612244897959184	-0.0081590859393816\\
6	0.857142857142857	-0.0112474834438656\\
6	1.10204081632653	-0.0132149005324252\\
6	1.3469387755102	-0.0145480434598993\\
6	1.59183673469388	-0.0163490811150279\\
6	1.83673469387755	-0.0175532442287011\\
6	2.08163265306122	-0.0191030778079686\\
6	2.3265306122449	-0.0192465980950572\\
6	2.57142857142857	-0.0175718998205761\\
6	2.81632653061224	-0.0168684920426298\\
6	3.06122448979592	-0.0185086781132252\\
6	3.30612244897959	-0.0207528556591039\\
6	3.55102040816327	-0.0221851807157794\\
6	3.79591836734694	-0.0226601739809613\\
6	4.04081632653061	-0.0223234512787001\\
6	4.28571428571429	-0.0216761023564615\\
6	4.53061224489796	-0.0211275646489279\\
6	4.77551020408163	-0.0207313733855303\\
6	5.02040816326531	-0.020487528566268\\
6	5.26530612244898	-0.0203960301911413\\
6	5.51020408163265	-0.0204568782601504\\
6	5.75510204081633	-0.020670072773295\\
6	6	-0.020814756640901\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/RSM_Lsqd_1100W_zoom.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.903118425031427\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-6,
xmax=6,
tick align=outside,
xlabel={$\isd$ / A},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-6,
ymax=6,
ylabel={$\isq$ / A},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-0.03,
zmax=0.03,
zlabel={$\LsQD$ / H},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=50]
table[row sep=crcr,header=false] {%
%
-6	-6	-0.0189441537997072\\
-6	-5.75510204081633	-0.0187807016581853\\
-6	-5.51020408163265	-0.0186178905414795\\
-6	-5.26530612244898	-0.0184707204869141\\
-6	-5.02040816326531	-0.0183541915318125\\
-6	-4.77551020408163	-0.0182833037134985\\
-6	-4.53061224489796	-0.0182730570692958\\
-6	-4.28571428571429	-0.0183384516365284\\
-6	-4.04081632653061	-0.01849448745252\\
-6	-3.79591836734694	-0.0187368413389318\\
-6	-3.55102040816327	-0.0189327293797024\\
-6	-3.30612244897959	-0.0188969630978941\\
-6	-3.06122448979592	-0.0184441994308438\\
-6	-2.81632653061224	-0.0174799585337731\\
-6	-2.57142857142857	-0.0167006070879346\\
-6	-2.3265306122449	-0.0170372454561499\\
-6	-2.08163265306122	-0.0176947783202251\\
-6	-1.83673469387755	-0.0170659874912051\\
-6	-1.59183673469388	-0.0156881592294927\\
-6	-1.3469387755102	-0.0150987557287778\\
-6	-1.10204081632653	-0.0148530300135227\\
-6	-0.857142857142857	-0.0111782582581391\\
-6	-0.612244897959184	-0.00961651665518917\\
-6	-0.36734693877551	-0.00366921437472115\\
-6	-0.122448979591836	-0.00107152921246992\\
-6	0.122448979591836	0.00101971070231206\\
-6	0.36734693877551	0.00738172894694252\\
-6	0.612244897959184	0.0100886015415451\\
-6	0.857142857142857	0.0132769782979367\\
-6	1.10204081632653	0.0142412630877648\\
-6	1.3469387755102	0.015811251471594\\
-6	1.59183673469388	0.0160559264714626\\
-6	1.83673469387755	0.0157657799882282\\
-6	2.08163265306122	0.0161285288963123\\
-6	2.3265306122449	0.0173453753112663\\
-6	2.57142857142857	0.0181205315795409\\
-6	2.81632653061224	0.0178573503787665\\
-6	3.06122448979592	0.017393124096654\\
-6	3.30612244897959	0.0173604106274448\\
-6	3.55102040816327	0.0177158792857728\\
-6	3.79591836734694	0.0183385441026571\\
-6	4.04081632653061	0.0191074920944097\\
-6	4.28571428571429	0.0199265522915985\\
-6	4.53061224489796	0.0207602045031009\\
-6	4.77551020408163	0.0215820516993925\\
-6	5.02040816326531	0.022365696850949\\
-6	5.26530612244898	0.0230847429282463\\
-6	5.51020408163265	0.0237127929017604\\
-6	5.75510204081633	0.024223449741967\\
-6	6	0.0245903164193417\\
-5.75510204081633	-6	-0.019660933157916\\
-5.75510204081633	-5.75510204081633	-0.0194442923516244\\
-5.75510204081633	-5.51020408163265	-0.0192199986739631\\
-5.75510204081633	-5.26530612244898	-0.019006997432345\\
-5.75510204081633	-5.02040816326531	-0.0188242339341827\\
-5.75510204081633	-4.77551020408163	-0.0186906534868887\\
-5.75510204081633	-4.53061224489796	-0.0186252013978755\\
-5.75510204081633	-4.28571428571429	-0.0186468229745559\\
-5.75510204081633	-4.04081632653061	-0.0187744635243427\\
-5.75510204081633	-3.79591836734694	-0.0190083522649638\\
-5.75510204081633	-3.55102040816327	-0.0192242938499271\\
-5.75510204081633	-3.30612244897959	-0.0192473348975166\\
-5.75510204081633	-3.06122448979592	-0.0189023722972986\\
-5.75510204081633	-2.81632653061224	-0.0180923361279612\\
-5.75510204081633	-2.57142857142857	-0.0173993342253604\\
-5.75510204081633	-2.3265306122449	-0.017616436699953\\
-5.75510204081633	-2.08163265306122	-0.0181482582776213\\
-5.75510204081633	-1.83673469387755	-0.0177273629831017\\
-5.75510204081633	-1.59183673469388	-0.0165936348807669\\
-5.75510204081633	-1.3469387755102	-0.0158559907137489\\
-5.75510204081633	-1.10204081632653	-0.0155812555824454\\
-5.75510204081633	-0.857142857142857	-0.0120535672760221\\
-5.75510204081633	-0.612244897959184	-0.0102519311909858\\
-5.75510204081633	-0.36734693877551	-0.00419967331984293\\
-5.75510204081633	-0.122448979591836	-0.00131794576870348\\
-5.75510204081633	0.122448979591836	0.00101105556136732\\
-5.75510204081633	0.36734693877551	0.0073651470379001\\
-5.75510204081633	0.612244897959184	0.0104821952857558\\
-5.75510204081633	0.857142857142857	0.0138599957369431\\
-5.75510204081633	1.10204081632653	0.0146389329880318\\
-5.75510204081633	1.3469387755102	0.0163608280456081\\
-5.75510204081633	1.59183673469388	0.0168271193849325\\
-5.75510204081633	1.83673469387755	0.0163649423246561\\
-5.75510204081633	2.08163265306122	0.0164998366436556\\
-5.75510204081633	2.3265306122449	0.0177274104835221\\
-5.75510204081633	2.57142857142857	0.0186201208745104\\
-5.75510204081633	2.81632653061224	0.0184560251501998\\
-5.75510204081633	3.06122448979592	0.0180221345975894\\
-5.75510204081633	3.30612244897959	0.017930150332765\\
-5.75510204081633	3.55102040816327	0.0181585386758285\\
-5.75510204081633	3.79591836734694	0.0186130113107472\\
-5.75510204081633	4.04081632653061	0.0191993347732292\\
-5.75510204081633	4.28571428571429	0.0198418703389106\\
-5.75510204081633	4.53061224489796	0.020510561079537\\
-5.75510204081633	4.77551020408163	0.021182206534379\\
-5.75510204081633	5.02040816326531	0.0218336062427072\\
-5.75510204081633	5.26530612244898	0.0224415597437924\\
-5.75510204081633	5.51020408163265	0.0229828665769052\\
-5.75510204081633	5.75510204081633	0.0234343262813163\\
-5.75510204081633	6	0.0237727383962964\\
-5.51020408163265	-6	-0.021437825857237\\
-5.51020408163265	-5.75510204081633	-0.0211187188204378\\
-5.51020408163265	-5.51020408163265	-0.0207779278756681\\
-5.51020408163265	-5.26530612244898	-0.0204352619269715\\
-5.51020408163265	-5.02040816326531	-0.0201105298783914\\
-5.51020408163265	-4.77551020408163	-0.0198235406339714\\
-5.51020408163265	-4.53061224489796	-0.0195941030977546\\
-5.51020408163265	-4.28571428571429	-0.0194420261737846\\
-5.51020408163265	-4.04081632653061	-0.019387118766105\\
-5.51020408163265	-3.79591836734694	-0.0194413162819371\\
-5.51020408163265	-3.55102040816327	-0.0195642111216311\\
-5.51020408163265	-3.30612244897959	-0.0196940427621562\\
-5.51020408163265	-3.06122448979592	-0.0197689876925072\\
-5.51020408163265	-2.81632653061224	-0.019735566739114\\
-5.51020408163265	-2.57142857142857	-0.0196129273690499\\
-5.51020408163265	-2.3265306122449	-0.0194606368479095\\
-5.51020408163265	-2.08163265306122	-0.0193689051177579\\
-5.51020408163265	-1.83673469387755	-0.019393113707947\\
-5.51020408163265	-1.59183673469388	-0.0189805939193779\\
-5.51020408163265	-1.3469387755102	-0.0177685227269925\\
-5.51020408163265	-1.10204081632653	-0.0169253160888125\\
-5.51020408163265	-0.857142857142857	-0.0142211003793728\\
-5.51020408163265	-0.612244897959184	-0.011090812323785\\
-5.51020408163265	-0.36734693877551	-0.00588291262460513\\
-5.51020408163265	-0.122448979591836	-0.00189574230258805\\
-5.51020408163265	0.122448979591836	0.00165103561475479\\
-5.51020408163265	0.36734693877551	0.0070892135395125\\
-5.51020408163265	0.612244897959184	0.0113797637064254\\
-5.51020408163265	0.857142857142857	0.0148319919083943\\
-5.51020408163265	1.10204081632653	0.0157731084003487\\
-5.51020408163265	1.3469387755102	0.0175182940846349\\
-5.51020408163265	1.59183673469388	0.0186335154821013\\
-5.51020408163265	1.83673469387755	0.0181110086648759\\
-5.51020408163265	2.08163265306122	0.0177317166368085\\
-5.51020408163265	2.3265306122449	0.0185820646616362\\
-5.51020408163265	2.57142857142857	0.0194990932770688\\
-5.51020408163265	2.81632653061224	0.0197433270322565\\
-5.51020408163265	3.06122448979592	0.0196449499968691\\
-5.51020408163265	3.30612244897959	0.01950889202486\\
-5.51020408163265	3.55102040816327	0.0193836665151668\\
-5.51020408163265	3.79591836734694	0.019288326252747\\
-5.51020408163265	4.04081632653061	0.0192419028887441\\
-5.51020408163265	4.28571428571429	0.01925626371146\\
-5.51020408163265	4.53061224489796	0.0193257138100174\\
-5.51020408163265	4.77551020408163	0.0194419165468278\\
-5.51020408163265	5.02040816326531	0.0195965352843023\\
-5.51020408163265	5.26530612244898	0.0197812333848521\\
-5.51020408163265	5.51020408163265	0.0199876742108886\\
-5.51020408163265	5.75510204081633	0.0202075211248229\\
-5.51020408163265	6	0.0204324374890666\\
-5.26530612244898	-6	-0.0225747943539446\\
-5.26530612244898	-5.75510204081633	-0.0221908413525212\\
-5.26530612244898	-5.51020408163265	-0.0217834254836645\\
-5.26530612244898	-5.26530612244898	-0.021370123745206\\
-5.26530612244898	-5.02040816326531	-0.0209685131349771\\
-5.26530612244898	-4.77551020408163	-0.0205961706508092\\
-5.26530612244898	-4.53061224489796	-0.0202706732905339\\
-5.26530612244898	-4.28571428571429	-0.0200095980519824\\
-5.26530612244898	-4.04081632653061	-0.0198305219329862\\
-5.26530612244898	-3.79591836734694	-0.0197535976466801\\
-5.26530612244898	-3.55102040816327	-0.0198161012615358\\
-5.26530612244898	-3.30612244897959	-0.0200622941859277\\
-5.26530612244898	-3.06122448979592	-0.0205364584339527\\
-5.26530612244898	-2.81632653061224	-0.0212266208458258\\
-5.26530612244898	-2.57142857142857	-0.0216311798964943\\
-5.26530612244898	-2.3265306122449	-0.0211323877691503\\
-5.26530612244898	-2.08163265306122	-0.0204738620299996\\
-5.26530612244898	-1.83673469387755	-0.0209606730826048\\
-5.26530612244898	-1.59183673469388	-0.0212917718893711\\
-5.26530612244898	-1.3469387755102	-0.0196522852535009\\
-5.26530612244898	-1.10204081632653	-0.0180638601823121\\
-5.26530612244898	-0.857142857142857	-0.0161957837299335\\
-5.26530612244898	-0.612244897959184	-0.0119292123926503\\
-5.26530612244898	-0.36734693877551	-0.00771509130865145\\
-5.26530612244898	-0.122448979591836	-0.00253802752786635\\
-5.26530612244898	0.122448979591836	0.00287962369296437\\
-5.26530612244898	0.36734693877551	0.00701132755411561\\
-5.26530612244898	0.612244897959184	0.0123884445119819\\
-5.26530612244898	0.857142857142857	0.0154894510998561\\
-5.26530612244898	1.10204081632653	0.017041562741163\\
-5.26530612244898	1.3469387755102	0.0183173767492727\\
-5.26530612244898	1.59183673469388	0.019903249384066\\
-5.26530612244898	1.83673469387755	0.0197386294186931\\
-5.26530612244898	2.08163265306122	0.019161873482979\\
-5.26530612244898	2.3265306122449	0.019452180373353\\
-5.26530612244898	2.57142857142857	0.0201278846258262\\
-5.26530612244898	2.81632653061224	0.0207050539859783\\
-5.26530612244898	3.06122448979592	0.0209595970461735\\
-5.26530612244898	3.30612244897959	0.0208014847732838\\
-5.26530612244898	3.55102040816327	0.0203509078700537\\
-5.26530612244898	3.79591836734694	0.0197522099450506\\
-5.26530612244898	4.04081632653061	0.0191496203207515\\
-5.26530612244898	4.28571428571429	0.0186486253349622\\
-5.26530612244898	4.53061224489796	0.0182597395842999\\
-5.26530612244898	4.77551020408163	0.0179791919040732\\
-5.26530612244898	5.02040816326531	0.01780321112959\\
-5.26530612244898	5.26530612244898	0.0177280260961586\\
-5.26530612244898	5.51020408163265	0.0177498656390868\\
-5.26530612244898	5.75510204081633	0.0178649585936832\\
-5.26530612244898	6	0.0180695337952558\\
-5.02040816326531	-6	-0.0217185642988411\\
-5.02040816326531	-5.75510204081633	-0.0213534356497778\\
-5.02040816326531	-5.51020408163265	-0.0209822852694048\\
-5.02040816326531	-5.26530612244898	-0.0206279686023363\\
-5.02040816326531	-5.02040816326531	-0.0203133410931867\\
-5.02040816326531	-4.77551020408163	-0.0200612581865707\\
-5.02040816326531	-4.53061224489796	-0.0198945753271027\\
-5.02040816326531	-4.28571428571429	-0.0198361479593969\\
-5.02040816326531	-4.04081632653061	-0.019908831528068\\
-5.02040816326531	-3.79591836734694	-0.0201274849394009\\
-5.02040816326531	-3.55102040816327	-0.0204538061128651\\
-5.02040816326531	-3.30612244897959	-0.0208278063559803\\
-5.02040816326531	-3.06122448979592	-0.0211894330039597\\
-5.02040816326531	-2.81632653061224	-0.0214640978959134\\
-5.02040816326531	-2.57142857142857	-0.0214507002196858\\
-5.02040816326531	-2.3265306122449	-0.0209672430936806\\
-5.02040816326531	-2.08163265306122	-0.0206760196253846\\
-5.02040816326531	-1.83673469387755	-0.021521439423209\\
-5.02040816326531	-1.59183673469388	-0.02206848339439\\
-5.02040816326531	-1.3469387755102	-0.0205547549060054\\
-5.02040816326531	-1.10204081632653	-0.0190610055459844\\
-5.02040816326531	-0.857142857142857	-0.0168680083006432\\
-5.02040816326531	-0.612244897959184	-0.0136673203351686\\
-5.02040816326531	-0.36734693877551	-0.0084712801064204\\
-5.02040816326531	-0.122448979591836	-0.00308998194380392\\
-5.02040816326531	0.122448979591836	0.00374131610380182\\
-5.02040816326531	0.36734693877551	0.0079073909812547\\
-5.02040816326531	0.612244897959184	0.0133759807612546\\
-5.02040816326531	0.857142857142857	0.0159860873545092\\
-5.02040816326531	1.10204081632653	0.0178313895320059\\
-5.02040816326531	1.3469387755102	0.018341442683747\\
-5.02040816326531	1.59183673469388	0.0195496048102689\\
-5.02040816326531	1.83673469387755	0.0199320697216414\\
-5.02040816326531	2.08163265306122	0.0199167914843245\\
-5.02040816326531	2.3265306122449	0.0201481935421446\\
-5.02040816326531	2.57142857142857	0.0205029712622026\\
-5.02040816326531	2.81632653061224	0.0207946728805714\\
-5.02040816326531	3.06122448979592	0.0208427366536381\\
-5.02040816326531	3.30612244897959	0.0205716490629491\\
-5.02040816326531	3.55102040816327	0.0201089425011767\\
-5.02040816326531	3.79591836734694	0.0196054780401436\\
-5.02040816326531	4.04081632653061	0.0192119736977777\\
-5.02040816326531	4.28571428571429	0.0190306522216942\\
-5.02040816326531	4.53061224489796	0.0190448585729883\\
-5.02040816326531	4.77551020408163	0.0192200559759146\\
-5.02040816326531	5.02040816326531	0.0195217076547276\\
-5.02040816326531	5.26530612244898	0.019915276833682\\
-5.02040816326531	5.51020408163265	0.0203662267370315\\
-5.02040816326531	5.75510204081633	0.0208400205890314\\
-5.02040816326531	6	0.021302121613936\\
-4.77551020408163	-6	-0.020636906082304\\
-4.77551020408163	-5.75510204081633	-0.0204306910003322\\
-4.77551020408163	-5.51020408163265	-0.0202436736812847\\
-4.77551020408163	-5.26530612244898	-0.0200933770557567\\
-4.77551020408163	-5.02040816326531	-0.0199973240543436\\
-4.77551020408163	-4.77551020408163	-0.0199730376076406\\
-4.77551020408163	-4.53061224489796	-0.0200380406462432\\
-4.77551020408163	-4.28571428571429	-0.0202098561007464\\
-4.77551020408163	-4.04081632653061	-0.0205060069017456\\
-4.77551020408163	-3.79591836734694	-0.0209270316249578\\
-4.77551020408163	-3.55102040816327	-0.0213605568548693\\
-4.77551020408163	-3.30612244897959	-0.0216481476055364\\
-4.77551020408163	-3.06122448979592	-0.0216312330161764\\
-4.77551020408163	-2.81632653061224	-0.021198754869735\\
-4.77551020408163	-2.57142857142857	-0.0206531909223476\\
-4.77551020408163	-2.3265306122449	-0.0204743509794597\\
-4.77551020408163	-2.08163265306122	-0.0207868476736702\\
-4.77551020408163	-1.83673469387755	-0.0214532242147569\\
-4.77551020408163	-1.59183673469388	-0.0216805602299437\\
-4.77551020408163	-1.3469387755102	-0.0208932414166033\\
-4.77551020408163	-1.10204081632653	-0.0201641532356992\\
-4.77551020408163	-0.857142857142857	-0.0172234199406748\\
-4.77551020408163	-0.612244897959184	-0.0152737689310547\\
-4.77551020408163	-0.36734693877551	-0.00895330977232601\\
-4.77551020408163	-0.122448979591836	-0.00340186949227515\\
-4.77551020408163	0.122448979591836	0.00388358454633931\\
-4.77551020408163	0.36734693877551	0.00934897195104344\\
-4.77551020408163	0.612244897959184	0.0143631935146274\\
-4.77551020408163	0.857142857142857	0.0167071854355059\\
-4.77551020408163	1.10204081632653	0.0185069108925287\\
-4.77551020408163	1.3469387755102	0.0186406462821815\\
-4.77551020408163	1.59183673469388	0.018987537919982\\
-4.77551020408163	1.83673469387755	0.0198336989940853\\
-4.77551020408163	2.08163265306122	0.0205598303108339\\
-4.77551020408163	2.3265306122449	0.0207648690212126\\
-4.77551020408163	2.57142857142857	0.0206769294370953\\
-4.77551020408163	2.81632653061224	0.0204960856455739\\
-4.77551020408163	3.06122448979592	0.0202798525573387\\
-4.77551020408163	3.30612244897959	0.0200754994603191\\
-4.77551020408163	3.55102040816327	0.0199380124790582\\
-4.77551020408163	3.79591836734694	0.0199232643533695\\
-4.77551020408163	4.04081632653061	0.0200870481246266\\
-4.77551020408163	4.28571428571429	0.0204581390632136\\
-4.77551020408163	4.53061224489796	0.0209990830362921\\
-4.77551020408163	4.77551020408163	0.0216624636060857\\
-4.77551020408163	5.02040816326531	0.0224008643348187\\
-4.77551020408163	5.26530612244898	0.0231668687847151\\
-4.77551020408163	5.51020408163265	0.0239130605179989\\
-4.77551020408163	5.75510204081633	0.0245920230968943\\
-4.77551020408163	6	0.025156340083625\\
-4.53061224489796	-6	-0.0214679983992541\\
-4.53061224489796	-5.75510204081633	-0.0215664278202476\\
-4.53061224489796	-5.51020408163265	-0.0217004492611503\\
-4.53061224489796	-5.26530612244898	-0.0218548811666547\\
-4.53061224489796	-5.02040816326531	-0.0220145419814531\\
-4.53061224489796	-4.77551020408163	-0.0221642501502375\\
-4.53061224489796	-4.53061224489796	-0.0222888241177003\\
-4.53061224489796	-4.28571428571429	-0.0223730823285337\\
-4.53061224489796	-4.04081632653061	-0.0224018432274298\\
-4.53061224489796	-3.79591836734694	-0.0223615382302323\\
-4.53061224489796	-3.55102040816327	-0.022249321784998\\
-4.53061224489796	-3.30612244897959	-0.0220667227175464\\
-4.53061224489796	-3.06122448979592	-0.0218152827574657\\
-4.53061224489796	-2.81632653061224	-0.0215162462446896\\
-4.53061224489796	-2.57142857142857	-0.021362343201788\\
-4.53061224489796	-2.3265306122449	-0.0215769495668343\\
-4.53061224489796	-2.08163265306122	-0.0218060302475929\\
-4.53061224489796	-1.83673469387755	-0.0214569838051528\\
-4.53061224489796	-1.59183673469388	-0.021036531791541\\
-4.53061224489796	-1.3469387755102	-0.0213769728106494\\
-4.53061224489796	-1.10204081632653	-0.0215424207879036\\
-4.53061224489796	-0.857142857142857	-0.0185784816723908\\
-4.53061224489796	-0.612244897959184	-0.0155930408118207\\
-4.53061224489796	-0.36734693877551	-0.0102844396021263\\
-4.53061224489796	-0.122448979591836	-0.00342354188323766\\
-4.53061224489796	0.122448979591836	0.00326694132944849\\
-4.53061224489796	0.36734693877551	0.0106176402818319\\
-4.53061224489796	0.612244897959184	0.0153933504710543\\
-4.53061224489796	0.857142857142857	0.0179818499456364\\
-4.53061224489796	1.10204081632653	0.0195658630305742\\
-4.53061224489796	1.3469387755102	0.0203018763236086\\
-4.53061224489796	1.59183673469388	0.0199126992605137\\
-4.53061224489796	1.83673469387755	0.0208796257325871\\
-4.53061224489796	2.08163265306122	0.0217920851823428\\
-4.53061224489796	2.3265306122449	0.0214270644587963\\
-4.53061224489796	2.57142857142857	0.0207640718941649\\
-4.53061224489796	2.81632653061224	0.0205149448730121\\
-4.53061224489796	3.06122448979592	0.0205984007199283\\
-4.53061224489796	3.30612244897959	0.020881709509768\\
-4.53061224489796	3.55102040816327	0.0212858685238561\\
-4.53061224489796	3.79591836734694	0.0217380479566014\\
-4.53061224489796	4.04081632653061	0.022165482933245\\
-4.53061224489796	4.28571428571429	0.022517420131232\\
-4.53061224489796	4.53061224489796	0.0227970637497815\\
-4.53061224489796	4.77551020408163	0.0230157343421697\\
-4.53061224489796	5.02040816326531	0.0231847524616731\\
-4.53061224489796	5.26530612244898	0.023315438661568\\
-4.53061224489796	5.51020408163265	0.0234191134951311\\
-4.53061224489796	5.75510204081633	0.0235070975156386\\
-4.53061224489796	6	0.023590711276367\\
-4.28571428571429	-6	-0.0232047912862739\\
-4.28571428571429	-5.75510204081633	-0.0234422922914006\\
-4.28571428571429	-5.51020408163265	-0.0237075746491731\\
-4.28571428571429	-5.26530612244898	-0.023965524391742\\
-4.28571428571429	-5.02040816326531	-0.0241810275512584\\
-4.28571428571429	-4.77551020408163	-0.0243189701598728\\
-4.28571428571429	-4.53061224489796	-0.0243442382497357\\
-4.28571428571429	-4.28571428571429	-0.0242217178529981\\
-4.28571428571429	-4.04081632653061	-0.0239162950018107\\
-4.28571428571429	-3.79591836734694	-0.0234130476713309\\
-4.28571428571429	-3.55102040816327	-0.022831289873824\\
-4.28571428571429	-3.30612244897959	-0.0223450961709893\\
-4.28571428571429	-3.06122448979592	-0.0221287026600704\\
-4.28571428571429	-2.81632653061224	-0.0223242164605158\\
-4.28571428571429	-2.57142857142857	-0.0227941035887487\\
-4.28571428571429	-2.3265306122449	-0.0232346711313592\\
-4.28571428571429	-2.08163265306122	-0.0231186737652112\\
-4.28571428571429	-1.83673469387755	-0.0219521505995386\\
-4.28571428571429	-1.59183673469388	-0.0211175278767768\\
-4.28571428571429	-1.3469387755102	-0.0221098477176816\\
-4.28571428571429	-1.10204081632653	-0.022588124779763\\
-4.28571428571429	-0.857142857142857	-0.0206289943964015\\
-4.28571428571429	-0.612244897959184	-0.0160263640478296\\
-4.28571428571429	-0.36734693877551	-0.0120369392834316\\
-4.28571428571429	-0.122448979591836	-0.00368618433296162\\
-4.28571428571429	0.122448979591836	0.00269270362400016\\
-4.28571428571429	0.36734693877551	0.0113358118847378\\
-4.28571428571429	0.612244897959184	0.0163840798467726\\
-4.28571428571429	0.857142857142857	0.0194032335910302\\
-4.28571428571429	1.10204081632653	0.0206334396575984\\
-4.28571428571429	1.3469387755102	0.022119715011085\\
-4.28571428571429	1.59183673469388	0.0214051537068877\\
-4.28571428571429	1.83673469387755	0.0220543303511453\\
-4.28571428571429	2.08163265306122	0.0226889589833872\\
-4.28571428571429	2.3265306122449	0.0219554387890793\\
-4.28571428571429	2.57142857142857	0.0211426681199484\\
-4.28571428571429	2.81632653061224	0.021104785886037\\
-4.28571428571429	3.06122448979592	0.0215476731785\\
-4.28571428571429	3.30612244897959	0.0221537011025049\\
-4.28571428571429	3.55102040816327	0.0227821062177613\\
-4.28571428571429	3.79591836734694	0.0233124457957773\\
-4.28571428571429	4.04081632653061	0.0236244200624658\\
-4.28571428571429	4.28571428571429	0.0236461907868912\\
-4.28571428571429	4.53061224489796	0.023424714848322\\
-4.28571428571429	4.77551020408163	0.0230248184265992\\
-4.28571428571429	5.02040816326531	0.0225113277015636\\
-4.28571428571429	5.26530612244898	0.0219490688530558\\
-4.28571428571429	5.51020408163265	0.0214028680609171\\
-4.28571428571429	5.75510204081633	0.0209375515049878\\
-4.28571428571429	6	0.020617945365109\\
-4.04081632653061	-6	-0.0240573746414379\\
-4.04081632653061	-5.75510204081633	-0.023962222888328\\
-4.04081632653061	-5.51020408163265	-0.0238552458182551\\
-4.04081632653061	-5.26530612244898	-0.0237388171180393\\
-4.04081632653061	-5.02040816326531	-0.023615310474501\\
-4.04081632653061	-4.77551020408163	-0.0234870995744604\\
-4.04081632653061	-4.53061224489796	-0.0233565581047377\\
-4.04081632653061	-4.28571428571429	-0.0232260597521531\\
-4.04081632653061	-4.04081632653061	-0.023097978203527\\
-4.04081632653061	-3.79591836734694	-0.0229776389956354\\
-4.04081632653061	-3.55102040816327	-0.0228899915637608\\
-4.04081632653061	-3.30612244897959	-0.0228679907602665\\
-4.04081632653061	-3.06122448979592	-0.0229446150523146\\
-4.04081632653061	-2.81632653061224	-0.0231460078954492\\
-4.04081632653061	-2.57142857142857	-0.0234388228292713\\
-4.04081632653061	-2.3265306122449	-0.0237381937365272\\
-4.04081632653061	-2.08163265306122	-0.0237495235743177\\
-4.04081632653061	-1.83673469387755	-0.02314850502377\\
-4.04081632653061	-1.59183673469388	-0.0226686088995344\\
-4.04081632653061	-1.3469387755102	-0.0229945150434086\\
-4.04081632653061	-1.10204081632653	-0.0226639034839521\\
-4.04081632653061	-0.857142857142857	-0.0225784742534617\\
-4.04081632653061	-0.612244897959184	-0.0183869794250175\\
-4.04081632653061	-0.36734693877551	-0.0134248615319801\\
-4.04081632653061	-0.122448979591836	-0.00473117693967844\\
-4.04081632653061	0.122448979591836	0.00303092305220157\\
-4.04081632653061	0.36734693877551	0.011379054396754\\
-4.04081632653061	0.612244897959184	0.0172421153721223\\
-4.04081632653061	0.857142857142857	0.0203822560622587\\
-4.04081632653061	1.10204081632653	0.0211572880294776\\
-4.04081632653061	1.3469387755102	0.0224510328210982\\
-4.04081632653061	1.59183673469388	0.0219541471156441\\
-4.04081632653061	1.83673469387755	0.0218904793170778\\
-4.04081632653061	2.08163265306122	0.0221189077505875\\
-4.04081632653061	2.3265306122449	0.0221098943012375\\
-4.04081632653061	2.57142857142857	0.0220956924532861\\
-4.04081632653061	2.81632653061224	0.0222251370003226\\
-4.04081632653061	3.06122448979592	0.0223889334797428\\
-4.04081632653061	3.30612244897959	0.0224969415355803\\
-4.04081632653061	3.55102040816327	0.0225462839563973\\
-4.04081632653061	3.79591836734694	0.0225441095090638\\
-4.04081632653061	4.04081632653061	0.0224975749320662\\
-4.04081632653061	4.28571428571429	0.0224165393419225\\
-4.04081632653061	4.53061224489796	0.0223174862685553\\
-4.04081632653061	4.77551020408163	0.0222178956939644\\
-4.04081632653061	5.02040816326531	0.0221352476001491\\
-4.04081632653061	5.26530612244898	0.0220870219691087\\
-4.04081632653061	5.51020408163265	0.0220906987828427\\
-4.04081632653061	5.75510204081633	0.0221637580233503\\
-4.04081632653061	6	0.0223236796726309\\
-3.79591836734694	-6	-0.0239175677799595\\
-3.79591836734694	-5.75510204081633	-0.0234592818617463\\
-3.79591836734694	-5.51020408163265	-0.0229607207028415\\
-3.79591836734694	-5.26530612244898	-0.0224671594210397\\
-3.79591836734694	-5.02040816326531	-0.0220238731341358\\
-3.79591836734694	-4.77551020408163	-0.0216761369599247\\
-3.79591836734694	-4.53061224489796	-0.0214692260162014\\
-3.79591836734694	-4.28571428571429	-0.0214484154207605\\
-3.79591836734694	-4.04081632653061	-0.0216589802913971\\
-3.79591836734694	-3.79591836734694	-0.0221241104931828\\
-3.79591836734694	-3.55102040816327	-0.0227201731310845\\
-3.79591836734694	-3.30612244897959	-0.0232636401046844\\
-3.79591836734694	-3.06122448979592	-0.0235708066315418\\
-3.79591836734694	-2.81632653061224	-0.0235031882109042\\
-3.79591836734694	-2.57142857142857	-0.0233158842752189\\
-3.79591836734694	-2.3265306122449	-0.0234279177199277\\
-3.79591836734694	-2.08163265306122	-0.0238715865746627\\
-3.79591836734694	-1.83673469387755	-0.0244317687514493\\
-3.79591836734694	-1.59183673469388	-0.0246187787525595\\
-3.79591836734694	-1.3469387755102	-0.0238937721553801\\
-3.79591836734694	-1.10204081632653	-0.0226687027919135\\
-3.79591836734694	-0.857142857142857	-0.0238863571997747\\
-3.79591836734694	-0.612244897959184	-0.0215760620274389\\
-3.79591836734694	-0.36734693877551	-0.014670286247336\\
-3.79591836734694	-0.122448979591836	-0.0058632989578026\\
-3.79591836734694	0.122448979591836	0.00371902329416566\\
-3.79591836734694	0.36734693877551	0.0116042111535137\\
-3.79591836734694	0.612244897959184	0.0180807037288392\\
-3.79591836734694	0.857142857142857	0.0207453213450388\\
-3.79591836734694	1.10204081632653	0.021323827401832\\
-3.79591836734694	1.3469387755102	0.0218047607725731\\
-3.79591836734694	1.59183673469388	0.0218552949122303\\
-3.79591836734694	1.83673469387755	0.0213058208503201\\
-3.79591836734694	2.08163265306122	0.0211709327195439\\
-3.79591836734694	2.3265306122449	0.0219199469597053\\
-3.79591836734694	2.57142857142857	0.0226677783957062\\
-3.79591836734694	2.81632653061224	0.0228343554267759\\
-3.79591836734694	3.06122448979592	0.0225709616738941\\
-3.79591836734694	3.30612244897959	0.0220797840840306\\
-3.79591836734694	3.55102040816327	0.0215201968193012\\
-3.79591836734694	3.79591836734694	0.0210466551261154\\
-3.79591836734694	4.04081632653061	0.0208134472032253\\
-3.79591836734694	4.28571428571429	0.0209182320935677\\
-3.79591836734694	4.53061224489796	0.0213198522368856\\
-3.79591836734694	4.77551020408163	0.0219562691157633\\
-3.79591836734694	5.02040816326531	0.0227654442127848\\
-3.79591836734694	5.26530612244898	0.0236853390105343\\
-3.79591836734694	5.51020408163265	0.0246539149915957\\
-3.79591836734694	5.75510204081633	0.0256091336385535\\
-3.79591836734694	6	0.0264889564339915\\
-3.55102040816327	-6	-0.0232899719153974\\
-3.55102040816327	-5.75510204081633	-0.0230417756152783\\
-3.55102040816327	-5.51020408163265	-0.022786115497787\\
-3.55102040816327	-5.26530612244898	-0.0225427536252827\\
-3.55102040816327	-5.02040816326531	-0.0223314520601245\\
-3.55102040816327	-4.77551020408163	-0.0221719728646719\\
-3.55102040816327	-4.53061224489796	-0.0220840781012839\\
-3.55102040816327	-4.28571428571429	-0.0220875298323197\\
-3.55102040816327	-4.04081632653061	-0.0222020901201388\\
-3.55102040816327	-3.79591836734694	-0.0224364432260648\\
-3.55102040816327	-3.55102040816327	-0.0227256281901406\\
-3.55102040816327	-3.30612244897959	-0.0229746410560013\\
-3.55102040816327	-3.06122448979592	-0.0230883892448737\\
-3.55102040816327	-2.81632653061224	-0.0230044491717597\\
-3.55102040816327	-2.57142857142857	-0.0229447384937748\\
-3.55102040816327	-2.3265306122449	-0.0232488938025302\\
-3.55102040816327	-2.08163265306122	-0.0239700844828795\\
-3.55102040816327	-1.83673469387755	-0.0249426730271474\\
-3.55102040816327	-1.59183673469388	-0.0253844110497503\\
-3.55102040816327	-1.3469387755102	-0.0246161323895171\\
-3.55102040816327	-1.10204081632653	-0.0237844764650832\\
-3.55102040816327	-0.857142857142857	-0.0241755692915301\\
-3.55102040816327	-0.612244897959184	-0.0236150872679682\\
-3.55102040816327	-0.36734693877551	-0.0162498813169013\\
-3.55102040816327	-0.122448979591836	-0.00609825407482662\\
-3.55102040816327	0.122448979591836	0.00385777351445406\\
-3.55102040816327	0.36734693877551	0.0130623418041114\\
-3.55102040816327	0.612244897959184	0.0190737489710349\\
-3.55102040816327	0.857142857142857	0.0205474896464391\\
-3.55102040816327	1.10204081632653	0.021558937443143\\
-3.55102040816327	1.3469387755102	0.0213803881502143\\
-3.55102040816327	1.59183673469388	0.0219692713626149\\
-3.55102040816327	1.83673469387755	0.0218361986869513\\
-3.55102040816327	2.08163265306122	0.0214830724379059\\
-3.55102040816327	2.3265306122449	0.0215449223680464\\
-3.55102040816327	2.57142857142857	0.021738224918566\\
-3.55102040816327	2.81632653061224	0.021823319950156\\
-3.55102040816327	3.06122448979592	0.0217741010528225\\
-3.55102040816327	3.30612244897959	0.0216218084254525\\
-3.55102040816327	3.55102040816327	0.0214677573632096\\
-3.55102040816327	3.79591836734694	0.021421314342532\\
-3.55102040816327	4.04081632653061	0.0215917141511492\\
-3.55102040816327	4.28571428571429	0.0220435491044286\\
-3.55102040816327	4.53061224489796	0.0227319782005336\\
-3.55102040816327	4.77551020408163	0.023595699348998\\
-3.55102040816327	5.02040816326531	0.0245734104593562\\
-3.55102040816327	5.26530612244898	0.0256038094411423\\
-3.55102040816327	5.51020408163265	0.0266255942038904\\
-3.55102040816327	5.75510204081633	0.0275774626571349\\
-3.55102040816327	6	0.0283981127104096\\
-3.30612244897959	-6	-0.0226398708581564\\
-3.30612244897959	-5.75510204081633	-0.0228611104359416\\
-3.30612244897959	-5.51020408163265	-0.0231261253995251\\
-3.30612244897959	-5.26530612244898	-0.0233987401452226\\
-3.30612244897959	-5.02040816326531	-0.0236427790693488\\
-3.30612244897959	-4.77551020408163	-0.0238220665682191\\
-3.30612244897959	-4.53061224489796	-0.023900427038149\\
-3.30612244897959	-4.28571428571429	-0.0238416848754534\\
-3.30612244897959	-4.04081632653061	-0.0236096644764478\\
-3.30612244897959	-3.79591836734694	-0.0231857262265441\\
-3.30612244897959	-3.55102040816327	-0.0226678097666727\\
-3.30612244897959	-3.30612244897959	-0.0222014123401938\\
-3.30612244897959	-3.06122448979592	-0.0219321714783817\\
-3.30612244897959	-2.81632653061224	-0.021989357154966\\
-3.30612244897959	-2.57142857142857	-0.0223597809724648\\
-3.30612244897959	-2.3265306122449	-0.0229547930711642\\
-3.30612244897959	-2.08163265306122	-0.023663972111033\\
-3.30612244897959	-1.83673469387755	-0.0243507372694202\\
-3.30612244897959	-1.59183673469388	-0.0247161902201837\\
-3.30612244897959	-1.3469387755102	-0.0246878781546524\\
-3.30612244897959	-1.10204081632653	-0.0249213516516845\\
-3.30612244897959	-0.857142857142857	-0.0236669952215451\\
-3.30612244897959	-0.612244897959184	-0.0241441319331916\\
-3.30612244897959	-0.36734693877551	-0.0177222413059236\\
-3.30612244897959	-0.122448979591836	-0.00581131290565032\\
-3.30612244897959	0.122448979591836	0.00407679667772529\\
-3.30612244897959	0.36734693877551	0.0154175164726007\\
-3.30612244897959	0.612244897959184	0.0202624795647429\\
-3.30612244897959	0.857142857142857	0.0204406285899267\\
-3.30612244897959	1.10204081632653	0.0220139594989951\\
-3.30612244897959	1.3469387755102	0.0215292940279107\\
-3.30612244897959	1.59183673469388	0.0223518250340661\\
-3.30612244897959	1.83673469387755	0.0229117573389807\\
-3.30612244897959	2.08163265306122	0.0225007819159875\\
-3.30612244897959	2.3265306122449	0.0213712197462175\\
-3.30612244897959	2.57142857142857	0.0205253634041133\\
-3.30612244897959	2.81632653061224	0.0205127574619206\\
-3.30612244897959	3.06122448979592	0.0209862666660074\\
-3.30612244897959	3.30612244897959	0.0216311874440891\\
-3.30612244897959	3.55102040816327	0.0223696558017601\\
-3.30612244897959	3.79591836734694	0.0231510191003712\\
-3.30612244897959	4.04081632653061	0.0239246600914349\\
-3.30612244897959	4.28571428571429	0.0246519587912835\\
-3.30612244897959	4.53061224489796	0.0253237044406331\\
-3.30612244897959	4.77551020408163	0.0259351100504125\\
-3.30612244897959	5.02040816326531	0.026481388631551\\
-3.30612244897959	5.26530612244898	0.0269577531949783\\
-3.30612244897959	5.51020408163265	0.0273594167516236\\
-3.30612244897959	5.75510204081633	0.0276815923124161\\
-3.30612244897959	6	0.0279194928882855\\
-3.06122448979592	-6	-0.0223394264903674\\
-3.06122448979592	-5.75510204081633	-0.0226618548345781\\
-3.06122448979592	-5.51020408163265	-0.0230249236580848\\
-3.06122448979592	-5.26530612244898	-0.0233822014689228\\
-3.06122448979592	-5.02040816326531	-0.0236872567751275\\
-3.06122448979592	-4.77551020408163	-0.0238936580847338\\
-3.06122448979592	-4.53061224489796	-0.0239549739057774\\
-3.06122448979592	-4.28571428571429	-0.0238247727462934\\
-3.06122448979592	-4.04081632653061	-0.0234566231143171\\
-3.06122448979592	-3.79591836734694	-0.0228278583341482\\
-3.06122448979592	-3.55102040816327	-0.0220738002286138\\
-3.06122448979592	-3.30612244897959	-0.0213942208022497\\
-3.06122448979592	-3.06122448979592	-0.0209890821781224\\
-3.06122448979592	-2.81632653061224	-0.021026843746197\\
-3.06122448979592	-2.57142857142857	-0.0214017744416686\\
-3.06122448979592	-2.3265306122449	-0.0218757767958914\\
-3.06122448979592	-2.08163265306122	-0.0222979610100937\\
-3.06122448979592	-1.83673469387755	-0.0225902313695998\\
-3.06122448979592	-1.59183673469388	-0.0229287460037561\\
-3.06122448979592	-1.3469387755102	-0.0235893307093478\\
-3.06122448979592	-1.10204081632653	-0.0242522214437644\\
-3.06122448979592	-0.857142857142857	-0.0227897981992703\\
-3.06122448979592	-0.612244897959184	-0.0234777723074126\\
-3.06122448979592	-0.36734693877551	-0.0183383554512516\\
-3.06122448979592	-0.122448979591836	-0.0058347915205497\\
-3.06122448979592	0.122448979591836	0.0055004307203128\\
-3.06122448979592	0.36734693877551	0.017810131199726\\
-3.06122448979592	0.612244897959184	0.0216127046978925\\
-3.06122448979592	0.857142857142857	0.0212117148758606\\
-3.06122448979592	1.10204081632653	0.0226996075026098\\
-3.06122448979592	1.3469387755102	0.0222144184447804\\
-3.06122448979592	1.59183673469388	0.022735053110957\\
-3.06122448979592	1.83673469387755	0.0232231973082163\\
-3.06122448979592	2.08163265306122	0.0228891245886723\\
-3.06122448979592	2.3265306122449	0.0218039279251783\\
-3.06122448979592	2.57142857142857	0.0209652708048156\\
-3.06122448979592	2.81632653061224	0.0209643140538914\\
-3.06122448979592	3.06122448979592	0.0215489252371772\\
-3.06122448979592	3.30612244897959	0.0224436015850903\\
-3.06122448979592	3.55102040816327	0.02349086696184\\
-3.06122448979592	3.79591836734694	0.0245468057384971\\
-3.06122448979592	4.04081632653061	0.0254676385127776\\
-3.06122448979592	4.28571428571429	0.0261557667152098\\
-3.06122448979592	4.53061224489796	0.0266267961187026\\
-3.06122448979592	4.77551020408163	0.0269133608268479\\
-3.06122448979592	5.02040816326531	0.0270480949432371\\
-3.06122448979592	5.26530612244898	0.0270636325714625\\
-3.06122448979592	5.51020408163265	0.026992607815116\\
-3.06122448979592	5.75510204081633	0.0268676547777889\\
-3.06122448979592	6	0.0267214075630734\\
-2.81632653061224	-6	-0.0220078108749389\\
-2.81632653061224	-5.75510204081633	-0.022096391342074\\
-2.81632653061224	-5.51020408163265	-0.0221800045997671\\
-2.81632653061224	-5.26530612244898	-0.0222422767960977\\
-2.81632653061224	-5.02040816326531	-0.0222668340791449\\
-2.81632653061224	-4.77551020408163	-0.0222373025969882\\
-2.81632653061224	-4.53061224489796	-0.0221373084977068\\
-2.81632653061224	-4.28571428571429	-0.0219504779293798\\
-2.81632653061224	-4.04081632653061	-0.0216604370400868\\
-2.81632653061224	-3.79591836734694	-0.0212604977626705\\
-2.81632653061224	-3.55102040816327	-0.0208083631270832\\
-2.81632653061224	-3.30612244897959	-0.0203880040115562\\
-2.81632653061224	-3.06122448979592	-0.0200834687805987\\
-2.81632653061224	-2.81632653061224	-0.0199650206958974\\
-2.81632653061224	-2.57142857142857	-0.0199829415686432\\
-2.81632653061224	-2.3265306122449	-0.0200305072870526\\
-2.81632653061224	-2.08163265306122	-0.0200483357844447\\
-2.81632653061224	-1.83673469387755	-0.0200416506072536\\
-2.81632653061224	-1.59183673469388	-0.0204461599407478\\
-2.81632653061224	-1.3469387755102	-0.0215149161641258\\
-2.81632653061224	-1.10204081632653	-0.0219884966599101\\
-2.81632653061224	-0.857142857142857	-0.0215741891266043\\
-2.81632653061224	-0.612244897959184	-0.0219894086824431\\
-2.81632653061224	-0.36734693877551	-0.0180896392703636\\
-2.81632653061224	-0.122448979591836	-0.00597096636006779\\
-2.81632653061224	0.122448979591836	0.00788781114429716\\
-2.81632653061224	0.36734693877551	0.0199223137749537\\
-2.81632653061224	0.612244897959184	0.0229079150944863\\
-2.81632653061224	0.857142857142857	0.0225346621322081\\
-2.81632653061224	1.10204081632653	0.0233717056248446\\
-2.81632653061224	1.3469387755102	0.0230333680021233\\
-2.81632653061224	1.59183673469388	0.022948309266479\\
-2.81632653061224	1.83673469387755	0.0227804552425362\\
-2.81632653061224	2.08163265306122	0.0225881536646646\\
-2.81632653061224	2.3265306122449	0.0225138398822027\\
-2.81632653061224	2.57142857142857	0.0225181363673426\\
-2.81632653061224	2.81632653061224	0.0226168357303782\\
-2.81632653061224	3.06122448979592	0.0229478419153993\\
-2.81632653061224	3.30612244897959	0.023567182160778\\
-2.81632653061224	3.55102040816327	0.0243480673714242\\
-2.81632653061224	3.79591836734694	0.0251427040224459\\
-2.81632653061224	4.04081632653061	0.0258034429441276\\
-2.81632653061224	4.28571428571429	0.0262315713717246\\
-2.81632653061224	4.53061224489796	0.0264483356924996\\
-2.81632653061224	4.77551020408163	0.026493026690828\\
-2.81632653061224	5.02040816326531	0.0264049351510854\\
-2.81632653061224	5.26530612244898	0.0262233518576471\\
-2.81632653061224	5.51020408163265	0.0259875675948891\\
-2.81632653061224	5.75510204081633	0.0257368731471866\\
-2.81632653061224	6	0.0255105592989149\\
-2.57142857142857	-6	-0.0209457619654159\\
-2.57142857142857	-5.75510204081633	-0.0207899511190806\\
-2.57142857142857	-5.51020408163265	-0.0205900303536157\\
-2.57142857142857	-5.26530612244898	-0.0203587632864512\\
-2.57142857142857	-5.02040816326531	-0.0201089135350165\\
-2.57142857142857	-4.77551020408163	-0.0198532447167413\\
-2.57142857142857	-4.53061224489796	-0.0196045204490552\\
-2.57142857142857	-4.28571428571429	-0.019375504349388\\
-2.57142857142857	-4.04081632653061	-0.0191789600351691\\
-2.57142857142857	-3.79591836734694	-0.0190235743608744\\
-2.57142857142857	-3.55102040816327	-0.0188909318608597\\
-2.57142857142857	-3.30612244897959	-0.01875156088835\\
-2.57142857142857	-3.06122448979592	-0.0185759571824664\\
-2.57142857142857	-2.81632653061224	-0.0183387581033829\\
-2.57142857142857	-2.57142857142857	-0.0180506484537748\\
-2.57142857142857	-2.3265306122449	-0.0177418639370287\\
-2.57142857142857	-2.08163265306122	-0.0174527246944089\\
-2.57142857142857	-1.83673469387755	-0.0172681013249265\\
-2.57142857142857	-1.59183673469388	-0.017724217641154\\
-2.57142857142857	-1.3469387755102	-0.0189674951333897\\
-2.57142857142857	-1.10204081632653	-0.0192357703156926\\
-2.57142857142857	-0.857142857142857	-0.0198726059760951\\
-2.57142857142857	-0.612244897959184	-0.020063525840008\\
-2.57142857142857	-0.36734693877551	-0.0172955533901843\\
-2.57142857142857	-0.122448979591836	-0.00557360158648794\\
-2.57142857142857	0.122448979591836	0.0104029683575184\\
-2.57142857142857	0.36734693877551	0.0216883113360195\\
-2.57142857142857	0.612244897959184	0.0238592431029513\\
-2.57142857142857	0.857142857142857	0.0236034158576273\\
-2.57142857142857	1.10204081632653	0.023682763307203\\
-2.57142857142857	1.3469387755102	0.0234378829391918\\
-2.57142857142857	1.59183673469388	0.0228707800536353\\
-2.57142857142857	1.83673469387755	0.0221772548334621\\
-2.57142857142857	2.08163265306122	0.022104830451713\\
-2.57142857142857	2.3265306122449	0.0228594917296231\\
-2.57142857142857	2.57142857142857	0.0235689921149754\\
-2.57142857142857	2.81632653061224	0.0237698378424831\\
-2.57142857142857	3.06122448979592	0.0238673043386664\\
-2.57142857142857	3.30612244897959	0.0241629446225202\\
-2.57142857142857	3.55102040816327	0.0245883105666053\\
-2.57142857142857	3.79591836734694	0.0250324432734675\\
-2.57142857142857	4.04081632653061	0.0253844941203442\\
-2.57142857142857	4.28571428571429	0.0255709976052899\\
-2.57142857142857	4.53061224489796	0.025610126495971\\
-2.57142857142857	4.77551020408163	0.0255338378966376\\
-2.57142857142857	5.02040816326531	0.0253740889115408\\
-2.57142857142857	5.26530612244898	0.0251628366449306\\
-2.57142857142857	5.51020408163265	0.0249320382010577\\
-2.57142857142857	5.75510204081633	0.0247136506841724\\
-2.57142857142857	6	0.0245396311985254\\
-2.3265306122449	-6	-0.0189134054246731\\
-2.3265306122449	-5.75510204081633	-0.0186142307276713\\
-2.3265306122449	-5.51020408163265	-0.0182550823688112\\
-2.3265306122449	-5.26530612244898	-0.0178627658866494\\
-2.3265306122449	-5.02040816326531	-0.0174640868197432\\
-2.3265306122449	-4.77551020408163	-0.0170858507066497\\
-2.3265306122449	-4.53061224489796	-0.0167548630859257\\
-2.3265306122449	-4.28571428571429	-0.0164979294961288\\
-2.3265306122449	-4.04081632653061	-0.0163418554758157\\
-2.3265306122449	-3.79591836734694	-0.0163030150900902\\
-2.3265306122449	-3.55102040816327	-0.0163284339685376\\
-2.3265306122449	-3.30612244897959	-0.0163368475847372\\
-2.3265306122449	-3.06122448979592	-0.0162469079604814\\
-2.3265306122449	-2.81632653061224	-0.0159883165233459\\
-2.3265306122449	-2.57142857142857	-0.0155869454549512\\
-2.3265306122449	-2.3265306122449	-0.0151208885207007\\
-2.3265306122449	-2.08163265306122	-0.0146957639858991\\
-2.3265306122449	-1.83673469387755	-0.0144626189187327\\
-2.3265306122449	-1.59183673469388	-0.0149189565628933\\
-2.3265306122449	-1.3469387755102	-0.0161197108026972\\
-2.3265306122449	-1.10204081632653	-0.0163740038691317\\
-2.3265306122449	-0.857142857142857	-0.0176342311717369\\
-2.3265306122449	-0.612244897959184	-0.017831723473874\\
-2.3265306122449	-0.36734693877551	-0.0160660122714651\\
-2.3265306122449	-0.122448979591836	-0.00442073676291235\\
-2.3265306122449	0.122448979591836	0.0127587480123723\\
-2.3265306122449	0.36734693877551	0.0230860731577569\\
-2.3265306122449	0.612244897959184	0.0243677017645806\\
-2.3265306122449	0.857142857142857	0.0241412655361971\\
-2.3265306122449	1.10204081632653	0.0235136760032671\\
-2.3265306122449	1.3469387755102	0.0232400745122279\\
-2.3265306122449	1.59183673469388	0.0224612094705723\\
-2.3265306122449	1.83673469387755	0.0216178278476362\\
-2.3265306122449	2.08163265306122	0.0216136643383065\\
-2.3265306122449	2.3265306122449	0.0226208000976881\\
-2.3265306122449	2.57142857142857	0.0235632322809923\\
-2.3265306122449	2.81632653061224	0.0238393338673702\\
-2.3265306122449	3.06122448979592	0.0238556092128704\\
-2.3265306122449	3.30612244897959	0.0239431469065687\\
-2.3265306122449	3.55102040816327	0.0240910433314978\\
-2.3265306122449	3.79591836734694	0.0242491021491438\\
-2.3265306122449	4.04081632653061	0.024367178425945\\
-2.3265306122449	4.28571428571429	0.0244125535067779\\
-2.3265306122449	4.53061224489796	0.024395226250923\\
-2.3265306122449	4.77551020408163	0.0243316211365542\\
-2.3265306122449	5.02040816326531	0.0242381626418457\\
-2.3265306122449	5.26530612244898	0.0241312752449713\\
-2.3265306122449	5.51020408163265	0.0240273834241049\\
-2.3265306122449	5.75510204081633	0.0239429116574205\\
-2.3265306122449	6	0.0238942844230922\\
-2.08163265306122	-6	-0.0159450029880966\\
-2.08163265306122	-5.75510204081633	-0.0156019785853767\\
-2.08163265306122	-5.51020408163265	-0.0152057575927897\\
-2.08163265306122	-5.26530612244898	-0.0147824502105809\\
-2.08163265306122	-5.02040816326531	-0.014358166638997\\
-2.08163265306122	-4.77551020408163	-0.013959017078284\\
-2.08163265306122	-4.53061224489796	-0.0136111117286876\\
-2.08163265306122	-4.28571428571429	-0.0133405607904545\\
-2.08163265306122	-4.04081632653061	-0.0131734744638302\\
-2.08163265306122	-3.79591836734694	-0.0131263986277173\\
-2.08163265306122	-3.55102040816327	-0.0131522955527247\\
-2.08163265306122	-3.30612244897959	-0.0131781890699769\\
-2.08163265306122	-3.06122448979592	-0.0131310264960278\\
-2.08163265306122	-2.81632653061224	-0.0129450204324046\\
-2.08163265306122	-2.57142857142857	-0.0126176183683637\\
-2.08163265306122	-2.3265306122449	-0.0121884625676364\\
-2.08163265306122	-2.08163265306122	-0.0117940923339722\\
-2.08163265306122	-1.83673469387755	-0.0116372934924139\\
-2.08163265306122	-1.59183673469388	-0.0120436920926884\\
-2.08163265306122	-1.3469387755102	-0.0129933074254983\\
-2.08163265306122	-1.10204081632653	-0.0134179798508298\\
-2.08163265306122	-0.857142857142857	-0.0148801191565384\\
-2.08163265306122	-0.612244897959184	-0.0153070077046161\\
-2.08163265306122	-0.36734693877551	-0.0144108706388834\\
-2.08163265306122	-0.122448979591836	-0.00256123144670107\\
-2.08163265306122	0.122448979591836	0.0149192667451756\\
-2.08163265306122	0.36734693877551	0.0240865530674822\\
-2.08163265306122	0.612244897959184	0.0244190608403913\\
-2.08163265306122	0.857142857142857	0.0241363047634712\\
-2.08163265306122	1.10204081632653	0.0228634542238904\\
-2.08163265306122	1.3469387755102	0.0224455043073588\\
-2.08163265306122	1.59183673469388	0.021718047085141\\
-2.08163265306122	1.83673469387755	0.0210887036382967\\
-2.08163265306122	2.08163265306122	0.0211028002727127\\
-2.08163265306122	2.3265306122449	0.0218049833643601\\
-2.08163265306122	2.57142857142857	0.0225229839597632\\
-2.08163265306122	2.81632653061224	0.022847064589657\\
-2.08163265306122	3.06122448979592	0.0229296685653139\\
-2.08163265306122	3.30612244897959	0.0229236967368299\\
-2.08163265306122	3.55102040816327	0.0228739736595261\\
-2.08163265306122	3.79591836734694	0.0228129066123025\\
-2.08163265306122	4.04081632653061	0.0227728727107536\\
-2.08163265306122	4.28571428571429	0.0227760237098534\\
-2.08163265306122	4.53061224489796	0.0228194456575678\\
-2.08163265306122	4.77551020408163	0.0228964541886551\\
-2.08163265306122	5.02040816326531	0.0230003649378732\\
-2.08163265306122	5.26530612244898	0.0231244935399805\\
-2.08163265306122	5.51020408163265	0.0232621556297345\\
-2.08163265306122	5.75510204081633	0.0234066668418938\\
-2.08163265306122	6	0.0235513428112162\\
-1.83673469387755	-6	-0.0124979321264641\\
-1.83673469387755	-5.75510204081633	-0.0121799207660069\\
-1.83673469387755	-5.51020408163265	-0.0118283340582788\\
-1.83673469387755	-5.26530612244898	-0.0114598399208718\\
-1.83673469387755	-5.02040816326531	-0.0110911062713773\\
-1.83673469387755	-4.77551020408163	-0.0107388010273873\\
-1.83673469387755	-4.53061224489796	-0.0104195921064936\\
-1.83673469387755	-4.28571428571429	-0.0101501474262875\\
-1.83673469387755	-4.04081632653061	-0.00994713490436105\\
-1.83673469387755	-3.79591836734694	-0.00982266538340516\\
-1.83673469387755	-3.55102040816327	-0.00975855427216954\\
-1.83673469387755	-3.30612244897959	-0.00972425819227349\\
-1.83673469387755	-3.06122448979592	-0.00968919730873671\\
-1.83673469387755	-2.81632653061224	-0.00962087176177693\\
-1.83673469387755	-2.57142857142857	-0.00947007036463195\\
-1.83673469387755	-2.3265306122449	-0.00919672438528651\\
-1.83673469387755	-2.08163265306122	-0.00893866618659228\\
-1.83673469387755	-1.83673469387755	-0.00892478660672613\\
-1.83673469387755	-1.59183673469388	-0.00925038366901221\\
-1.83673469387755	-1.3469387755102	-0.00984494046211103\\
-1.83673469387755	-1.10204081632653	-0.0105150079276123\\
-1.83673469387755	-0.857142857142857	-0.0118813410595254\\
-1.83673469387755	-0.612244897959184	-0.012639962393557\\
-1.83673469387755	-0.36734693877551	-0.0124431700466811\\
-1.83673469387755	-0.122448979591836	-0.000634906816047578\\
-1.83673469387755	0.122448979591836	0.0164612128569558\\
-1.83673469387755	0.36734693877551	0.0243253250236313\\
-1.83673469387755	0.612244897959184	0.0238439070907143\\
-1.83673469387755	0.857142857142857	0.0234668501854748\\
-1.83673469387755	1.10204081632653	0.02173193103662\\
-1.83673469387755	1.3469387755102	0.0211438307542745\\
-1.83673469387755	1.59183673469388	0.0206259880113264\\
-1.83673469387755	1.83673469387755	0.020398680650291\\
-1.83673469387755	2.08163265306122	0.0204045093659134\\
-1.83673469387755	2.3265306122449	0.0205259485722637\\
-1.83673469387755	2.57142857142857	0.0207849943226643\\
-1.83673469387755	2.81632653061224	0.0211279404466998\\
-1.83673469387755	3.06122448979592	0.0213497406266629\\
-1.83673469387755	3.30612244897959	0.0213352057141314\\
-1.83673469387755	3.55102040816327	0.0211731402492396\\
-1.83673469387755	3.79591836734694	0.0209757863448495\\
-1.83673469387755	4.04081632653061	0.020855276276704\\
-1.83673469387755	4.28571428571429	0.0208865075370965\\
-1.83673469387755	4.53061224489796	0.0210531029721658\\
-1.83673469387755	4.77551020408163	0.0213249557881357\\
-1.83673469387755	5.02040816326531	0.0216719591912304\\
-1.83673469387755	5.26530612244898	0.0220640063876734\\
-1.83673469387755	5.51020408163265	0.0224709905836886\\
-1.83673469387755	5.75510204081633	0.0228628049855003\\
-1.83673469387755	6	0.0232093427993318\\
-1.59183673469388	-6	-0.00926505178065633\\
-1.59183673469388	-5.75510204081633	-0.00899448389622419\\
-1.59183673469388	-5.51020408163265	-0.00870796561683683\\
-1.59183673469388	-5.26530612244898	-0.00841305007080621\\
-1.59183673469388	-5.02040816326531	-0.00811729038644517\\
-1.59183673469388	-4.77551020408163	-0.00782823969206555\\
-1.59183673469388	-4.53061224489796	-0.0075534511159801\\
-1.59183673469388	-4.28571428571429	-0.00730047778650063\\
-1.59183673469388	-4.04081632653061	-0.00707687283193979\\
-1.59183673469388	-3.79591836734694	-0.00689011122523607\\
-1.59183673469388	-3.55102040816327	-0.00674714836240163\\
-1.59183673469388	-3.30612244897959	-0.00665472768207533\\
-1.59183673469388	-3.06122448979592	-0.00661959199765282\\
-1.59183673469388	-2.81632653061224	-0.00663999224885178\\
-1.59183673469388	-2.57142857142857	-0.00664026862301152\\
-1.59183673469388	-2.3265306122449	-0.0065276260631562\\
-1.59183673469388	-2.08163265306122	-0.00641875620255697\\
-1.59183673469388	-1.83673469387755	-0.00652606082400289\\
-1.59183673469388	-1.59183673469388	-0.00676922727291761\\
-1.59183673469388	-1.3469387755102	-0.00706340481776938\\
-1.59183673469388	-1.10204081632653	-0.00788824036704652\\
-1.59183673469388	-0.857142857142857	-0.00904852938308368\\
-1.59183673469388	-0.612244897959184	-0.0100586997266609\\
-1.59183673469388	-0.36734693877551	-0.0103341516611847\\
-1.59183673469388	-0.122448979591836	0.000389003067032283\\
-1.59183673469388	0.122448979591836	0.016743331991844\\
-1.59183673469388	0.36734693877551	0.0232503376959141\\
-1.59183673469388	0.612244897959184	0.0223856046178331\\
-1.59183673469388	0.857142857142857	0.021948569592721\\
-1.59183673469388	1.10204081632653	0.0201188535635818\\
-1.59183673469388	1.3469387755102	0.0194708730583477\\
-1.59183673469388	1.59183673469388	0.0191618476198187\\
-1.59183673469388	1.83673469387755	0.0192581169238337\\
-1.59183673469388	2.08163265306122	0.0192647072612772\\
-1.59183673469388	2.3265306122449	0.0189562479740871\\
-1.59183673469388	2.57142857142857	0.0188593853223744\\
-1.59183673469388	2.81632653061224	0.0191893010119202\\
-1.59183673469388	3.06122448979592	0.0195100779641637\\
-1.59183673469388	3.30612244897959	0.0195270161644796\\
-1.59183673469388	3.55102040816327	0.0193461066736878\\
-1.59183673469388	3.79591836734694	0.0191193773995733\\
-1.59183673469388	4.04081632653061	0.0189987058881118\\
-1.59183673469388	4.28571428571429	0.019084997031624\\
-1.59183673469388	4.53061224489796	0.0193542050581611\\
-1.59183673469388	4.77551020408163	0.0197634889695008\\
-1.59183673469388	5.02040816326531	0.0202700077674207\\
-1.59183673469388	5.26530612244898	0.0208309204536983\\
-1.59183673469388	5.51020408163265	0.0214033860301113\\
-1.59183673469388	5.75510204081633	0.021944563498437\\
-1.59183673469388	6	0.0224116118604532\\
-1.3469387755102	-6	-0.00652259982906395\\
-1.3469387755102	-5.75510204081633	-0.00630339362456756\\
-1.3469387755102	-5.51020408163265	-0.00607794890209102\\
-1.3469387755102	-5.26530612244898	-0.00584864940711883\\
-1.3469387755102	-5.02040816326531	-0.00561787888513656\\
-1.3469387755102	-4.77551020408163	-0.00538802108162893\\
-1.3469387755102	-4.53061224489796	-0.00516145974208104\\
-1.3469387755102	-4.28571428571429	-0.00494057861197798\\
-1.3469387755102	-4.04081632653061	-0.00472776143680472\\
-1.3469387755102	-3.79591836734694	-0.00452740313329536\\
-1.3469387755102	-3.55102040816327	-0.00435726888464496\\
-1.3469387755102	-3.30612244897959	-0.00424057817047614\\
-1.3469387755102	-3.06122448979592	-0.00420056655978084\\
-1.3469387755102	-2.81632653061224	-0.00425121474317647\\
-1.3469387755102	-2.57142857142857	-0.00432595169209419\\
-1.3469387755102	-2.3265306122449	-0.00433344915327026\\
-1.3469387755102	-2.08163265306122	-0.00434969251380515\\
-1.3469387755102	-1.83673469387755	-0.00452123847301759\\
-1.3469387755102	-1.59183673469388	-0.00469200038704644\\
-1.3469387755102	-1.3469387755102	-0.00480371022593274\\
-1.3469387755102	-1.10204081632653	-0.00562664637384879\\
-1.3469387755102	-0.857142857142857	-0.00654540035365473\\
-1.3469387755102	-0.612244897959184	-0.00765416639244959\\
-1.3469387755102	-0.36734693877551	-0.00815208810426305\\
-1.3469387755102	-0.122448979591836	0.000124071550362244\\
-1.3469387755102	0.122448979591836	0.0155099606484805\\
-1.3469387755102	0.36734693877551	0.0206414921879406\\
-1.3469387755102	0.612244897959184	0.0199418345344229\\
-1.3469387755102	0.857142857142857	0.0195079710585517\\
-1.3469387755102	1.10204081632653	0.0180241209841854\\
-1.3469387755102	1.3469387755102	0.0174807813602823\\
-1.3469387755102	1.59183673469388	0.0173163823655987\\
-1.3469387755102	1.83673469387755	0.0175515342919512\\
-1.3469387755102	2.08163265306122	0.0175820923525653\\
-1.3469387755102	2.3265306122449	0.0171646769124056\\
-1.3469387755102	2.57142857142857	0.0169495389138831\\
-1.3469387755102	2.81632653061224	0.0172334189257021\\
-1.3469387755102	3.06122448979592	0.0175678662418819\\
-1.3469387755102	3.30612244897959	0.0176384083616421\\
-1.3469387755102	3.55102040816327	0.017535430958727\\
-1.3469387755102	3.79591836734694	0.0173958353269321\\
-1.3469387755102	4.04081632653061	0.0173563858758484\\
-1.3469387755102	4.28571428571429	0.0175074432694498\\
-1.3469387755102	4.53061224489796	0.0178256173970578\\
-1.3469387755102	4.77551020408163	0.0182704076223239\\
-1.3469387755102	5.02040816326531	0.0188013133089\\
-1.3469387755102	5.26530612244898	0.0193778338204379\\
-1.3469387755102	5.51020408163265	0.019959468520589\\
-1.3469387755102	5.75510204081633	0.0205057167730049\\
-1.3469387755102	6	0.0209760779413377\\
-1.10204081632653	-6	-0.00425959654965928\\
-1.10204081632653	-5.75510204081633	-0.00409519757098727\\
-1.10204081632653	-5.51020408163265	-0.00392645133073964\\
-1.10204081632653	-5.26530612244898	-0.00375450420910967\\
-1.10204081632653	-5.02040816326531	-0.0035805025862902\\
-1.10204081632653	-4.77551020408163	-0.00340559284247439\\
-1.10204081632653	-4.53061224489796	-0.00323092135785508\\
-1.10204081632653	-4.28571428571429	-0.00305763451262521\\
-1.10204081632653	-4.04081632653061	-0.00288687868697807\\
-1.10204081632653	-3.79591836734694	-0.00272153008778163\\
-1.10204081632653	-3.55102040816327	-0.00257596480964056\\
-1.10204081632653	-3.30612244897959	-0.00246925023710239\\
-1.10204081632653	-3.06122448979592	-0.00242046759332812\\
-1.10204081632653	-2.81632653061224	-0.00244437693966897\\
-1.10204081632653	-2.57142857142857	-0.00251812822542813\\
-1.10204081632653	-2.3265306122449	-0.0026048691573629\\
-1.10204081632653	-2.08163265306122	-0.002721368770547\\
-1.10204081632653	-1.83673469387755	-0.00290103364035448\\
-1.10204081632653	-1.59183673469388	-0.00301043615917775\\
-1.10204081632653	-1.3469387755102	-0.00305721852290313\\
-1.10204081632653	-1.10204081632653	-0.00372450453376338\\
-1.10204081632653	-0.857142857142857	-0.00437052326259466\\
-1.10204081632653	-0.612244897959184	-0.00542651160452259\\
-1.10204081632653	-0.36734693877551	-0.0059060480260428\\
-1.10204081632653	-0.122448979591836	-0.00139336356387112\\
-1.10204081632653	0.122448979591836	0.0127896977926325\\
-1.10204081632653	0.36734693877551	0.0165387152836329\\
-1.10204081632653	0.612244897959184	0.0165381399280944\\
-1.10204081632653	0.857142857142857	0.0161708769525138\\
-1.10204081632653	1.10204081632653	0.015459278537514\\
-1.10204081632653	1.3469387755102	0.0151809962949706\\
-1.10204081632653	1.59183673469388	0.0150974706868592\\
-1.10204081632653	1.83673469387755	0.0152898542682605\\
-1.10204081632653	2.08163265306122	0.0153670946747857\\
-1.10204081632653	2.3265306122449	0.0151558548999477\\
-1.10204081632653	2.57142857142857	0.0150562936498536\\
-1.10204081632653	2.81632653061224	0.0152626925325856\\
-1.10204081632653	3.06122448979592	0.0155273646514502\\
-1.10204081632653	3.30612244897959	0.0156722734755293\\
-1.10204081632653	3.55102040816327	0.0157404307059606\\
-1.10204081632653	3.79591836734694	0.0158002450747989\\
-1.10204081632653	4.04081632653061	0.0159200544185574\\
-1.10204081632653	4.28571428571429	0.0161441629851417\\
-1.10204081632653	4.53061224489796	0.0164579608273751\\
-1.10204081632653	4.77551020408163	0.0168379760553787\\
-1.10204081632653	5.02040816326531	0.017260736779274\\
-1.10204081632653	5.26530612244898	0.0177027711091819\\
-1.10204081632653	5.51020408163265	0.0181406071552239\\
-1.10204081632653	5.75510204081633	0.0185507730275213\\
-1.10204081632653	6	0.0189097968361953\\
-0.857142857142857	-6	-0.00221244755465993\\
-0.857142857142857	-5.75510204081633	-0.00210342580057216\\
-0.857142857142857	-5.51020408163265	-0.00198734753960893\\
-0.857142857142857	-5.26530612244898	-0.00186681813371106\\
-0.857142857142857	-5.02040816326531	-0.00174444294481904\\
-0.857142857142857	-4.77551020408163	-0.0016228273348736\\
-0.857142857142857	-4.53061224489796	-0.00150457666581521\\
-0.857142857142857	-4.28571428571429	-0.00139229629958435\\
-0.857142857142857	-4.04081632653061	-0.00128859159812199\\
-0.857142857142857	-3.79591836734694	-0.00119598597265829\\
-0.857142857142857	-3.55102040816327	-0.00111645802610495\\
-0.857142857142857	-3.30612244897959	-0.00105176411104695\\
-0.857142857142857	-3.06122448979592	-0.00100365992446496\\
-0.857142857142857	-2.81632653061224	-0.000977414312729994\\
-0.857142857142857	-2.57142857142857	-0.00100887353358088\\
-0.857142857142857	-2.3265306122449	-0.00114096494717682\\
-0.857142857142857	-2.08163265306122	-0.00132987081874952\\
-0.857142857142857	-1.83673469387755	-0.00148528752637832\\
-0.857142857142857	-1.59183673469388	-0.00155844925837457\\
-0.857142857142857	-1.3469387755102	-0.00163391408463368\\
-0.857142857142857	-1.10204081632653	-0.00205977704077636\\
-0.857142857142857	-0.857142857142857	-0.00245396222522604\\
-0.857142857142857	-0.612244897959184	-0.00335293010733889\\
-0.857142857142857	-0.36734693877551	-0.00373114850625005\\
-0.857142857142857	-0.122448979591836	-0.00343799137504151\\
-0.857142857142857	0.122448979591836	0.0091398807281645\\
-0.857142857142857	0.36734693877551	0.0116819744222818\\
-0.857142857142857	0.612244897959184	0.0126371890280748\\
-0.857142857142857	0.857142857142857	0.0123966701171453\\
-0.857142857142857	1.10204081632653	0.0126205897211214\\
-0.857142857142857	1.3469387755102	0.0126828985280218\\
-0.857142857142857	1.59183673469388	0.0126415986918039\\
-0.857142857142857	1.83673469387755	0.0126908876638788\\
-0.857142857142857	2.08163265306122	0.0128252211683525\\
-0.857142857142857	2.3265306122449	0.0129891310006327\\
-0.857142857142857	2.57142857142857	0.0131372319843313\\
-0.857142857142857	2.81632653061224	0.0132615253012589\\
-0.857142857142857	3.06122448979592	0.0134171687049291\\
-0.857142857142857	3.30612244897959	0.0136389438083547\\
-0.857142857142857	3.55102040816327	0.0139097846597093\\
-0.857142857142857	3.79591836734694	0.014206668352909\\
-0.857142857142857	4.04081632653061	0.0145065901006732\\
-0.857142857142857	4.28571428571429	0.0147926873903446\\
-0.857142857142857	4.53061224489796	0.0150631544355519\\
-0.857142857142857	4.77551020408163	0.0153184503004489\\
-0.857142857142857	5.02040816326531	0.0155590340491889\\
-0.857142857142857	5.26530612244898	0.0157853647459253\\
-0.857142857142857	5.51020408163265	0.0159979014548117\\
-0.857142857142857	5.75510204081633	0.0161971032400017\\
-0.857142857142857	6	0.0163834291656485\\
-0.612244897959184	-6	6.64602672631048e-05\\
-0.612244897959184	-5.75510204081633	0.000124417802563977\\
-0.612244897959184	-5.51020408163265	0.000191273465370065\\
-0.612244897959184	-5.26530612244898	0.000262364873342311\\
-0.612244897959184	-5.02040816326531	0.000333029644141773\\
-0.612244897959184	-4.77551020408163	0.000398605395429053\\
-0.612244897959184	-4.53061224489796	0.000454429744865437\\
-0.612244897959184	-4.28571428571429	0.000495840310111299\\
-0.612244897959184	-4.04081632653061	0.000518174708828038\\
-0.612244897959184	-3.79591836734694	0.000518767899684057\\
-0.612244897959184	-3.55102040816327	0.000508233164367911\\
-0.612244897959184	-3.30612244897959	0.000502600573381227\\
-0.612244897959184	-3.06122448979592	0.000517916175953531\\
-0.612244897959184	-2.81632653061224	0.00056072610563964\\
-0.612244897959184	-2.57142857142857	0.000554892044748303\\
-0.612244897959184	-2.3265306122449	0.000399450298856615\\
-0.612244897959184	-2.08163265306122	0.000171070659756446\\
-0.612244897959184	-1.83673469387755	3.19299060275689e-05\\
-0.612244897959184	-1.59183673469388	-5.40079905929577e-05\\
-0.612244897959184	-1.3469387755102	-0.000211128870290025\\
-0.612244897959184	-1.10204081632653	-0.000425229884675333\\
-0.612244897959184	-0.857142857142857	-0.000676958192096401\\
-0.612244897959184	-0.612244897959184	-0.00139469599526264\\
-0.612244897959184	-0.36734693877551	-0.00185683364253288\\
-0.612244897959184	-0.122448979591836	-0.00477815186321762\\
-0.612244897959184	0.122448979591836	0.00550693129182731\\
-0.612244897959184	0.36734693877551	0.00732781808570137\\
-0.612244897959184	0.612244897959184	0.00902464486512767\\
-0.612244897959184	0.857142857142857	0.00896543462468026\\
-0.612244897959184	1.10204081632653	0.00984133217236282\\
-0.612244897959184	1.3469387755102	0.0101756250387717\\
-0.612244897959184	1.59183673469388	0.0101805352434204\\
-0.612244897959184	1.83673469387755	0.0101245018939106\\
-0.612244897959184	2.08163265306122	0.0103054458830257\\
-0.612244897959184	2.3265306122449	0.010765286643758\\
-0.612244897959184	2.57142857142857	0.0111203241222983\\
-0.612244897959184	2.81632653061224	0.0112034325559098\\
-0.612244897959184	3.06122448979592	0.0112858368190257\\
-0.612244897959184	3.30612244897959	0.011555964778972\\
-0.612244897959184	3.55102040816327	0.0119563435178769\\
-0.612244897959184	3.79591836734694	0.0124012476872286\\
-0.612244897959184	4.04081632653061	0.0128050320278392\\
-0.612244897959184	4.28571428571429	0.0131092015614359\\
-0.612244897959184	4.53061224489796	0.0133218155381823\\
-0.612244897959184	4.77551020408163	0.0134609443737709\\
-0.612244897959184	5.02040816326531	0.0135446584838942\\
-0.612244897959184	5.26530612244898	0.0135910282842447\\
-0.612244897959184	5.51020408163265	0.0136181241905149\\
-0.612244897959184	5.75510204081633	0.0136440166183972\\
-0.612244897959184	6	0.0136867759835845\\
-0.36734693877551	-6	0.00278230553219198\\
-0.36734693877551	-5.75510204081633	0.00279575014487451\\
-0.36734693877551	-5.51020408163265	0.00281656038026633\\
-0.36734693877551	-5.26530612244898	0.00283838062763198\\
-0.36734693877551	-5.02040816326531	0.00285485527623633\\
-0.36734693877551	-4.77551020408163	0.00285962871534415\\
-0.36734693877551	-4.53061224489796	0.00284634533422022\\
-0.36734693877551	-4.28571428571429	0.00280864952212917\\
-0.36734693877551	-4.04081632653061	0.00274018566833602\\
-0.36734693877551	-3.79591836734694	0.0026379604751418\\
-0.36734693877551	-3.55102040816327	0.00252133330191549\\
-0.36734693877551	-3.30612244897959	0.0024187821009808\\
-0.36734693877551	-3.06122448979592	0.00235881172316594\\
-0.36734693877551	-2.81632653061224	0.00235846435269064\\
-0.36734693877551	-2.57142857142857	0.00233501451996158\\
-0.36734693877551	-2.3265306122449	0.00217277110561419\\
-0.36734693877551	-2.08163265306122	0.00194017992414798\\
-0.36734693877551	-1.83673469387755	0.00179085204155356\\
-0.36734693877551	-1.59183673469388	0.00163216641462868\\
-0.36734693877551	-1.3469387755102	0.00135904293520938\\
-0.36734693877551	-1.10204081632653	0.00127412965558446\\
-0.36734693877551	-0.857142857142857	0.00101492606572515\\
-0.36734693877551	-0.612244897959184	0.000465942060976436\\
-0.36734693877551	-0.36734693877551	-0.000388276901065638\\
-0.36734693877551	-0.122448979591836	-0.00484927198087938\\
-0.36734693877551	0.122448979591836	0.00232467395788104\\
-0.36734693877551	0.36734693877551	0.00405222779010095\\
-0.36734693877551	0.612244897959184	0.00606064267497061\\
-0.36734693877551	0.857142857142857	0.00623474840641155\\
-0.36734693877551	1.10204081632653	0.00727427497389641\\
-0.36734693877551	1.3469387755102	0.00774587316178837\\
-0.36734693877551	1.59183673469388	0.00782051944274264\\
-0.36734693877551	1.83673469387755	0.00776023820378497\\
-0.36734693877551	2.08163265306122	0.00796773288323056\\
-0.36734693877551	2.3265306122449	0.00853051840772267\\
-0.36734693877551	2.57142857142857	0.00897255276983665\\
-0.36734693877551	2.81632653061224	0.00907627414918096\\
-0.36734693877551	3.06122448979592	0.00915562738717568\\
-0.36734693877551	3.30612244897959	0.0094313789238215\\
-0.36734693877551	3.55102040816327	0.0098401594488557\\
-0.36734693877551	3.79591836734694	0.010285954267943\\
-0.36734693877551	4.04081632653061	0.0106728407517129\\
-0.36734693877551	4.28571428571429	0.0109361062940324\\
-0.36734693877551	4.53061224489796	0.0110875442749334\\
-0.36734693877551	4.77551020408163	0.0111504561951106\\
-0.36734693877551	5.02040816326531	0.0111481435552585\\
-0.36734693877551	5.26530612244898	0.0111039078560719\\
-0.36734693877551	5.51020408163265	0.0110410505982457\\
-0.36734693877551	5.75510204081633	0.0109828732824742\\
-0.36734693877551	6	0.0109526774094521\\
-0.122448979591836	-6	0.00593045353428683\\
-0.122448979591836	-5.75510204081633	0.00590581451698762\\
-0.122448979591836	-5.51020408163265	0.00588362184678097\\
-0.122448979591836	-5.26530612244898	0.00585624397478035\\
-0.122448979591836	-5.02040816326531	0.00581604935209981\\
-0.122448979591836	-4.77551020408163	0.00575540642985328\\
-0.122448979591836	-4.53061224489796	0.00566668365915425\\
-0.122448979591836	-4.28571428571429	0.00554224949111688\\
-0.122448979591836	-4.04081632653061	0.00537447237685488\\
-0.122448979591836	-3.79591836734694	0.00515986747904224\\
-0.122448979591836	-3.55102040816327	0.00492251729880575\\
-0.122448979591836	-3.30612244897959	0.00469775021902376\\
-0.122448979591836	-3.06122448979592	0.00452092779626689\\
-0.122448979591836	-2.81632653061224	0.00441804484084802\\
-0.122448979591836	-2.57142857142857	0.00433357077898664\\
-0.122448979591836	-2.3265306122449	0.00418063434971121\\
-0.122448979591836	-2.08163265306122	0.00397868042534316\\
-0.122448979591836	-1.83673469387755	0.00379271384354197\\
-0.122448979591836	-1.59183673469388	0.00350289986883199\\
-0.122448979591836	-1.3469387755102	0.00308234851067095\\
-0.122448979591836	-1.10204081632653	0.00304352735385686\\
-0.122448979591836	-0.857142857142857	0.00263060085847978\\
-0.122448979591836	-0.612244897959184	0.0022364829120126\\
-0.122448979591836	-0.36734693877551	0.000689095959795414\\
-0.122448979591836	-0.122448979591836	-0.00364440473941233\\
-0.122448979591836	0.122448979591836	-0.000389539569337256\\
-0.122448979591836	0.36734693877551	0.00185741545560502\\
-0.122448979591836	0.612244897959184	0.00374793863952449\\
-0.122448979591836	0.857142857142857	0.00420533818966498\\
-0.122448979591836	1.10204081632653	0.00492347180707791\\
-0.122448979591836	1.3469387755102	0.00539792325891488\\
-0.122448979591836	1.59183673469388	0.00556581021411737\\
-0.122448979591836	1.83673469387755	0.00560215080435301\\
-0.122448979591836	2.08163265306122	0.00581594074007634\\
-0.122448979591836	2.3265306122449	0.00628852803363164\\
-0.122448979591836	2.57142857142857	0.00669694996602604\\
-0.122448979591836	2.81632653061224	0.00688187604989971\\
-0.122448979591836	3.06122448979592	0.00702759999997449\\
-0.122448979591836	3.30612244897959	0.00726652445992883\\
-0.122448979591836	3.55102040816327	0.00756358523179725\\
-0.122448979591836	3.79591836734694	0.00786447724644665\\
-0.122448979591836	4.04081632653061	0.00811494985418078\\
-0.122448979591836	4.28571428571429	0.00827920059441959\\
-0.122448979591836	4.53061224489796	0.00836664955866498\\
-0.122448979591836	4.77551020408163	0.00839351926803401\\
-0.122448979591836	5.02040816326531	0.0083760322436437\\
-0.122448979591836	5.26530612244898	0.00833041100661121\\
-0.122448979591836	5.51020408163265	0.00827287807805359\\
-0.122448979591836	5.75510204081633	0.00821965597908777\\
-0.122448979591836	6	0.00818696723083089\\
0.122448979591836	-6	0.00926403099662913\\
0.122448979591836	-5.75510204081633	0.00920332985885157\\
0.122448979591836	-5.51020408163265	0.00913812254025747\\
0.122448979591836	-5.26530612244898	0.009060566950854\\
0.122448979591836	-5.02040816326531	0.00896282100064912\\
0.122448979591836	-4.77551020408163	0.00883704259965046\\
0.122448979591836	-4.53061224489796	0.0086753896578654\\
0.122448979591836	-4.28571428571429	0.00847002008530156\\
0.122448979591836	-4.04081632653061	0.0082130917919668\\
0.122448979591836	-3.79591836734694	0.0079008218684483\\
0.122448979591836	-3.55102040816327	0.00755641283782684\\
0.122448979591836	-3.30612244897959	0.00721407572091523\\
0.122448979591836	-3.06122448979592	0.00690805401197094\\
0.122448979591836	-2.81632653061224	0.00666877196286245\\
0.122448979591836	-2.57142857142857	0.00649341227132908\\
0.122448979591836	-2.3265306122449	0.00635893512398004\\
0.122448979591836	-2.08163265306122	0.00621100488895739\\
0.122448979591836	-1.83673469387755	0.00597444836035784\\
0.122448979591836	-1.59183673469388	0.00554055009930543\\
0.122448979591836	-1.3469387755102	0.0049989419532558\\
0.122448979591836	-1.10204081632653	0.00494558359771828\\
0.122448979591836	-0.857142857142857	0.00434792604121385\\
0.122448979591836	-0.612244897959184	0.00408516385015036\\
0.122448979591836	-0.36734693877551	0.00179459525393828\\
0.122448979591836	-0.122448979591836	-0.00137005272114033\\
0.122448979591836	0.122448979591836	-0.00250606288172236\\
0.122448979591836	0.36734693877551	0.000415694897984649\\
0.122448979591836	0.612244897959184	0.00191460141860002\\
0.122448979591836	0.857142857142857	0.00265825631746418\\
0.122448979591836	1.10204081632653	0.00278521780100645\\
0.122448979591836	1.3469387755102	0.00317718977821735\\
0.122448979591836	1.59183673469388	0.00344838875307961\\
0.122448979591836	1.83673469387755	0.00363545972116588\\
0.122448979591836	2.08163265306122	0.003836925448137\\
0.122448979591836	2.3265306122449	0.0040976174809394\\
0.122448979591836	2.57142857142857	0.00438811185939011\\
0.122448979591836	2.81632653061224	0.00467208716925474\\
0.122448979591836	3.06122448979592	0.00491247015998482\\
0.122448979591836	3.30612244897959	0.00508820180232778\\
0.122448979591836	3.55102040816327	0.00520949644576217\\
0.122448979591836	3.79591836734694	0.00529016155136502\\
0.122448979591836	4.04081632653061	0.00534399587455941\\
0.122448979591836	4.28571428571429	0.00538184695394357\\
0.122448979591836	4.53061224489796	0.00540732792935025\\
0.122448979591836	4.77551020408163	0.00542296373381859\\
0.122448979591836	5.02040816326531	0.00543127930038774\\
0.122448979591836	5.26530612244898	0.00543479956209661\\
0.122448979591836	5.51020408163265	0.00543604945198423\\
0.122448979591836	5.75510204081633	0.00543755390308986\\
0.122448979591836	6	0.00544183784845252\\
0.36734693877551	-6	0.0123098641384581\\
0.36734693877551	-5.75510204081633	0.0122066741387009\\
0.36734693877551	-5.51020408163265	0.0120925864217711\\
0.36734693877551	-5.26530612244898	0.011961855958314\\
0.36734693877551	-5.02040816326531	0.0118087377189749\\
0.36734693877551	-4.77551020408163	0.0116274866743991\\
0.36734693877551	-4.53061224489796	0.0114123577952319\\
0.36734693877551	-4.28571428571429	0.0111576060521185\\
0.36734693877551	-4.04081632653061	0.0108574864157042\\
0.36734693877551	-3.79591836734694	0.0105087951443977\\
0.36734693877551	-3.55102040816327	0.0101252229776558\\
0.36734693877551	-3.30612244897959	0.0097273526273485\\
0.36734693877551	-3.06122448979592	0.00933578713564828\\
0.36734693877551	-2.81632653061224	0.00897514580483893\\
0.36734693877551	-2.57142857142857	0.00870500427520838\\
0.36734693877551	-2.3265306122449	0.00858480568968259\\
0.36734693877551	-2.08163265306122	0.00849231603908696\\
0.36734693877551	-1.83673469387755	0.0082151772680337\\
0.36734693877551	-1.59183673469388	0.00771130275001822\\
0.36734693877551	-1.3469387755102	0.00718578528252279\\
0.36734693877551	-1.10204081632653	0.00710032079669007\\
0.36734693877551	-0.857142857142857	0.00650779966943286\\
0.36734693877551	-0.612244897959184	0.00633443968564013\\
0.36734693877551	-0.36734693877551	0.00373189908298174\\
0.36734693877551	-0.122448979591836	0.00157798745781597\\
0.36734693877551	0.122448979591836	-0.003776407030406\\
0.36734693877551	0.36734693877551	-0.000900999069199021\\
0.36734693877551	0.612244897959184	0.00023109594350123\\
0.36734693877551	0.857142857142857	0.00117385311393783\\
0.36734693877551	1.10204081632653	0.000852411953121511\\
0.36734693877551	1.3469387755102	0.00117071707848906\\
0.36734693877551	1.59183673469388	0.00152955235107161\\
0.36734693877551	1.83673469387755	0.00183183666986309\\
0.36734693877551	2.08163265306122	0.00200549433034625\\
0.36734693877551	2.3265306122449	0.00206953217193368\\
0.36734693877551	2.57142857142857	0.0022273477345992\\
0.36734693877551	2.81632653061224	0.00254628458702379\\
0.36734693877551	3.06122448979592	0.00283077591378515\\
0.36734693877551	3.30612244897959	0.00294777841316643\\
0.36734693877551	3.55102040816327	0.00293673795061643\\
0.36734693877551	3.79591836734694	0.00285691829589684\\
0.36734693877551	4.04081632653061	0.00276753217987323\\
0.36734693877551	4.28571428571429	0.002710490147685\\
0.36734693877551	4.53061224489796	0.00268528942193831\\
0.36734693877551	4.77551020408163	0.00268504736324623\\
0.36734693877551	5.02040816326531	0.00270288133222148\\
0.36734693877551	5.26530612244898	0.0027319086894769\\
0.36734693877551	5.51020408163265	0.00276524679562532\\
0.36734693877551	5.75510204081633	0.00279601301127981\\
0.36734693877551	6	0.00281732469705286\\
0.612244897959184	-6	0.0148210796828551\\
0.612244897959184	-5.75510204081633	0.0146645662964841\\
0.612244897959184	-5.51020408163265	0.0144926781666657\\
0.612244897959184	-5.26530612244898	0.0143047230332271\\
0.612244897959184	-5.02040816326531	0.0141000086359939\\
0.612244897959184	-4.77551020408163	0.0138778427147931\\
0.612244897959184	-4.53061224489796	0.0136375330094512\\
0.612244897959184	-4.28571428571429	0.0133783872597944\\
0.612244897959184	-4.04081632653061	0.0130997132056494\\
0.612244897959184	-3.79591836734694	0.0128001202639538\\
0.612244897959184	-3.55102040816327	0.0124735754010807\\
0.612244897959184	-3.30612244897959	0.0121121517317286\\
0.612244897959184	-3.06122448979592	0.0117079167840134\\
0.612244897959184	-2.81632653061224	0.0112664707595279\\
0.612244897959184	-2.57142857142857	0.0109111982401306\\
0.612244897959184	-2.3265306122449	0.0107941411396513\\
0.612244897959184	-2.08163265306122	0.0107470466013473\\
0.612244897959184	-1.83673469387755	0.0104518336149343\\
0.612244897959184	-1.59183673469388	0.00999751554825884\\
0.612244897959184	-1.3469387755102	0.0096830325956332\\
0.612244897959184	-1.10204081632653	0.00957035933834867\\
0.612244897959184	-0.857142857142857	0.00928808159818304\\
0.612244897959184	-0.612244897959184	0.00915254771078638\\
0.612244897959184	-0.36734693877551	0.00692031776081382\\
0.612244897959184	-0.122448979591836	0.00499321321513276\\
0.612244897959184	0.122448979591836	-0.00407092560728298\\
0.612244897959184	0.36734693877551	-0.00242035263017498\\
0.612244897959184	0.612244897959184	-0.00147450912596117\\
0.612244897959184	0.857142857142857	-0.000466819077890388\\
0.612244897959184	1.10204081632653	-0.000878650607478025\\
0.612244897959184	1.3469387755102	-0.00057608039220374\\
0.612244897959184	1.59183673469388	-0.000158717796371531\\
0.612244897959184	1.83673469387755	0.000176501675995762\\
0.612244897959184	2.08163265306122	0.000308503381278209\\
0.612244897959184	2.3265306122449	0.000262574066069033\\
0.612244897959184	2.57142857142857	0.000309253740176848\\
0.612244897959184	2.81632653061224	0.000556317214395439\\
0.612244897959184	3.06122448979592	0.000793232763938169\\
0.612244897959184	3.30612244897959	0.000872054707478304\\
0.612244897959184	3.55102040816327	0.000828185325420782\\
0.612244897959184	3.79591836734694	0.000718092408667658\\
0.612244897959184	4.04081632653061	0.00059819530943931\\
0.612244897959184	4.28571428571429	0.000508492666990078\\
0.612244897959184	4.53061224489796	0.000448730576402572\\
0.612244897959184	4.77551020408163	0.00041260029759423\\
0.612244897959184	5.02040816326531	0.000393793090482941\\
0.612244897959184	5.26530612244898	0.000386000214986482\\
0.612244897959184	5.51020408163265	0.000382912931022515\\
0.612244897959184	5.75510204081633	0.000378222498509044\\
0.612244897959184	6	0.000365620177363618\\
0.857142857142857	-6	0.0167899538425888\\
0.857142857142857	-5.75510204081633	0.0165695343906444\\
0.857142857142857	-5.51020408163265	0.0163312157571687\\
0.857142857142857	-5.26530612244898	0.0160822862827711\\
0.857142857142857	-5.02040816326531	0.0158300343080599\\
0.857142857142857	-4.77551020408163	0.0155817481736444\\
0.857142857142857	-4.53061224489796	0.0153447162201335\\
0.857142857142857	-4.28571428571429	0.0151262267881361\\
0.857142857142857	-4.04081632653061	0.0149335682182614\\
0.857142857142857	-3.79591836734694	0.0147683970560404\\
0.857142857142857	-3.55102040816327	0.0145949296733306\\
0.857142857142857	-3.30612244897959	0.0143621090137386\\
0.857142857142857	-3.06122448979592	0.0140188329665111\\
0.857142857142857	-2.81632653061224	0.0135385987839582\\
0.857142857142857	-2.57142857142857	0.0131090092857996\\
0.857142857142857	-2.3265306122449	0.012983476326755\\
0.857142857142857	-2.08163265306122	0.0129707402002426\\
0.857142857142857	-1.83673469387755	0.0126807018895402\\
0.857142857142857	-1.59183673469388	0.0123964742957543\\
0.857142857142857	-1.3469387755102	0.0124872579260956\\
0.857142857142857	-1.10204081632653	0.0123534845036021\\
0.857142857142857	-0.857142857142857	0.0126871263586424\\
0.857142857142857	-0.612244897959184	0.0125384102828658\\
0.857142857142857	-0.36734693877551	0.0113595078641843\\
0.857142857142857	-0.122448979591836	0.00885460254908253\\
0.857142857142857	0.122448979591836	-0.00339478378347964\\
0.857142857142857	0.36734693877551	-0.00415470362089429\\
0.857142857142857	0.612244897959184	-0.00321138317972696\\
0.857142857142857	0.857142857142857	-0.00227352317024132\\
0.857142857142857	1.10204081632653	-0.00241207045741453\\
0.857142857142857	1.3469387755102	-0.00206593796026627\\
0.857142857142857	1.59183673469388	-0.00161947153183042\\
0.857142857142857	1.83673469387755	-0.00133441083408332\\
0.857142857142857	2.08163265306122	-0.00125735917876918\\
0.857142857142857	2.3265306122449	-0.00132426632788467\\
0.857142857142857	2.57142857142857	-0.00136559571616757\\
0.857142857142857	2.81632653061224	-0.0012975325756648\\
0.857142857142857	3.06122448979592	-0.00120051091742994\\
0.857142857142857	3.30612244897959	-0.00113917822453871\\
0.857142857142857	3.55102040816327	-0.00111566111021954\\
0.857142857142857	3.79591836734694	-0.00112490293882492\\
0.857142857142857	4.04081632653061	-0.00116184763409702\\
0.857142857142857	4.28571428571429	-0.00122162875284433\\
0.857142857142857	4.53061224489796	-0.00129984470461263\\
0.857142857142857	4.77551020408163	-0.00139216382264504\\
0.857142857142857	5.02040816326531	-0.00149425444018422\\
0.857142857142857	5.26530612244898	-0.0016017848904734\\
0.857142857142857	5.51020408163265	-0.0017104235067557\\
0.857142857142857	5.75510204081633	-0.00181583862227354\\
0.857142857142857	6	-0.00191369857027028\\
1.10204081632653	-6	0.0183095192228873\\
1.10204081632653	-5.75510204081633	0.0180304215384124\\
1.10204081632653	-5.51020408163265	0.017732187787821\\
1.10204081632653	-5.26530612244898	0.0174310223300457\\
1.10204081632653	-5.02040816326531	0.0171431295240196\\
1.10204081632653	-4.77551020408163	0.0168847137286755\\
1.10204081632653	-4.53061224489796	0.0166719793029462\\
1.10204081632653	-4.28571428571429	0.0165211306057648\\
1.10204081632653	-4.04081632653061	0.0164483719960638\\
1.10204081632653	-3.79591836734694	0.016459100723537\\
1.10204081632653	-3.55102040816327	0.0164868683756552\\
1.10204081632653	-3.30612244897959	0.0164359176596323\\
1.10204081632653	-3.06122448979592	0.0162104048258086\\
1.10204081632653	-2.81632653061224	0.0157478782146664\\
1.10204081632653	-2.57142857142857	0.0152765210253378\\
1.10204081632653	-2.3265306122449	0.0151239819057813\\
1.10204081632653	-2.08163265306122	0.0151159206768301\\
1.10204081632653	-1.83673469387755	0.0148622934371565\\
1.10204081632653	-1.59183673469388	0.0148363296162552\\
1.10204081632653	-1.3469387755102	0.0154133452221024\\
1.10204081632653	-1.10204081632653	0.0152745693575931\\
1.10204081632653	-0.857142857142857	0.0163761541766334\\
1.10204081632653	-0.612244897959184	0.0161984177162894\\
1.10204081632653	-0.36734693877551	0.0164027250206069\\
1.10204081632653	-0.122448979591836	0.0127113422818115\\
1.10204081632653	0.122448979591836	-0.00213160973155941\\
1.10204081632653	0.36734693877551	-0.00605628486971243\\
1.10204081632653	0.612244897959184	-0.00505233694290533\\
1.10204081632653	0.857142857142857	-0.00426949710592813\\
1.10204081632653	1.10204081632653	-0.00389111069567296\\
1.10204081632653	1.3469387755102	-0.00346685583728588\\
1.10204081632653	1.59183673469388	-0.0030118072287945\\
1.10204081632653	1.83673469387755	-0.00281887947138301\\
1.10204081632653	2.08163265306122	-0.00279244170122222\\
1.10204081632653	2.3265306122449	-0.00281582901021977\\
1.10204081632653	2.57142857142857	-0.00291943977761436\\
1.10204081632653	2.81632653061224	-0.00308344363468504\\
1.10204081632653	3.06122448979592	-0.00317942961218884\\
1.10204081632653	3.30612244897959	-0.00313404473881179\\
1.10204081632653	3.55102040816327	-0.00300200087928607\\
1.10204081632653	3.79591836734694	-0.00285272373057036\\
1.10204081632653	4.04081632653061	-0.00275557036142745\\
1.10204081632653	4.28571428571429	-0.00275663288218167\\
1.10204081632653	4.53061224489796	-0.00284497337229637\\
1.10204081632653	4.77551020408163	-0.00300107538673668\\
1.10204081632653	5.02040816326531	-0.00320542248046749\\
1.10204081632653	5.26530612244898	-0.00343849820845424\\
1.10204081632653	5.51020408163265	-0.00368078612566219\\
1.10204081632653	5.75510204081633	-0.00391276978705644\\
1.10204081632653	6	-0.00411493274760222\\
1.3469387755102	-6	0.019582733688837\\
1.3469387755102	-5.75510204081633	0.0192846774666682\\
1.3469387755102	-5.51020408163265	0.0189660850223847\\
1.3469387755102	-5.26530612244898	0.0186486655445279\\
1.3469387755102	-5.02040816326531	0.0183541282216398\\
1.3469387755102	-4.77551020408163	0.0181041822422614\\
1.3469387755102	-4.53061224489796	0.0179205367949345\\
1.3469387755102	-4.28571428571429	0.0178249010682005\\
1.3469387755102	-4.04081632653061	0.0178389842506008\\
1.3469387755102	-3.79591836734694	0.0179714389589296\\
1.3469387755102	-3.55102040816327	0.0181441177210047\\
1.3469387755102	-3.30612244897959	0.0182434636420651\\
1.3469387755102	-3.06122448979592	0.0181558153747759\\
1.3469387755102	-2.81632653061224	0.0177990795522503\\
1.3469387755102	-2.57142857142857	0.0173659211559494\\
1.3469387755102	-2.3265306122449	0.0171527644175849\\
1.3469387755102	-2.08163265306122	0.0170790150973203\\
1.3469387755102	-1.83673469387755	0.0169104606858393\\
1.3469387755102	-1.59183673469388	0.0171603365064857\\
1.3469387755102	-1.3469387755102	0.018057449416907\\
1.3469387755102	-1.10204081632653	0.0179515608692318\\
1.3469387755102	-0.857142857142857	0.0196379063998071\\
1.3469387755102	-0.612244897959184	0.0194920376427606\\
1.3469387755102	-0.36734693877551	0.0206390460728288\\
1.3469387755102	-0.122448979591836	0.0155799483981691\\
1.3469387755102	0.122448979591836	-0.00111831815147346\\
1.3469387755102	0.36734693877551	-0.00802088857599472\\
1.3469387755102	0.612244897959184	-0.00715621267609176\\
1.3469387755102	0.857142857142857	-0.00650543626482051\\
1.3469387755102	1.10204081632653	-0.00562831091677731\\
1.3469387755102	1.3469387755102	-0.00514533955316889\\
1.3469387755102	1.59183673469388	-0.0046828103649074\\
1.3469387755102	1.83673469387755	-0.00453428375308824\\
1.3469387755102	2.08163265306122	-0.00451566192057121\\
1.3469387755102	2.3265306122449	-0.00448446215257414\\
1.3469387755102	2.57142857142857	-0.00461895264369816\\
1.3469387755102	2.81632653061224	-0.00495015343074077\\
1.3469387755102	3.06122448979592	-0.00520673340639155\\
1.3469387755102	3.30612244897959	-0.00521753186127312\\
1.3469387755102	3.55102040816327	-0.00506469807995322\\
1.3469387755102	3.79591836734694	-0.00485948504843162\\
1.3469387755102	4.04081632653061	-0.00471303892276074\\
1.3469387755102	4.28571428571429	-0.00470029050696244\\
1.3469387755102	4.53061224489796	-0.0048073949191065\\
1.3469387755102	4.77551020408163	-0.00500715353388868\\
1.3469387755102	5.02040816326531	-0.00527236772600477\\
1.3469387755102	5.26530612244898	-0.00557583887014996\\
1.3469387755102	5.51020408163265	-0.00589036834102025\\
1.3469387755102	5.75510204081633	-0.00618875751331141\\
1.3469387755102	6	-0.00644380776171888\\
1.59183673469388	-6	0.0207291168721\\
1.59183673469388	-5.75510204081633	0.0204721336812412\\
1.59183673469388	-5.51020408163265	0.020192196466187\\
1.59183673469388	-5.26530612244898	0.0199105483882434\\
1.59183673469388	-5.02040816326531	0.0196484326087165\\
1.59183673469388	-4.77551020408163	0.0194270922889119\\
1.59183673469388	-4.53061224489796	0.0192677705901357\\
1.59183673469388	-4.28571428571429	0.019191710673694\\
1.59183673469388	-4.04081632653061	0.0192201557008925\\
1.59183673469388	-3.79591836734694	0.0193638340700157\\
1.59183673469388	-3.55102040816327	0.0195635720347835\\
1.59183673469388	-3.30612244897959	0.019731679811601\\
1.59183673469388	-3.06122448979592	0.0197803834987701\\
1.59183673469388	-2.81632653061224	0.0196361232026175\\
1.59183673469388	-2.57142857142857	0.0193490535437651\\
1.59183673469388	-2.3265306122449	0.0190327866028916\\
1.59183673469388	-2.08163265306122	0.0187990305118148\\
1.59183673469388	-1.83673469387755	0.0187744722876663\\
1.59183673469388	-1.59183673469388	0.0192761895756272\\
1.59183673469388	-1.3469387755102	0.0201817506378696\\
1.59183673469388	-1.10204081632653	0.0201594722535426\\
1.59183673469388	-0.857142857142857	0.0220499973773357\\
1.59183673469388	-0.612244897959184	0.0220420676676157\\
1.59183673469388	-0.36734693877551	0.0232375940504677\\
1.59183673469388	-0.122448979591836	0.0168812580892334\\
1.59183673469388	0.122448979591836	-0.000847758810970781\\
1.59183673469388	0.36734693877551	-0.00998714792381178\\
1.59183673469388	0.612244897959184	-0.00961655082163678\\
1.59183673469388	0.857142857142857	-0.00901119459284177\\
1.59183673469388	1.10204081632653	-0.00780772221528059\\
1.59183673469388	1.3469387755102	-0.00731722014219344\\
1.59183673469388	1.59183673469388	-0.00683687572144796\\
1.59183673469388	1.83673469387755	-0.00663219161709678\\
1.59183673469388	2.08163265306122	-0.00655593805823824\\
1.59183673469388	2.3265306122449	-0.00649054856713436\\
1.59183673469388	2.57142857142857	-0.00662117578747833\\
1.59183673469388	2.81632653061224	-0.00698525180614329\\
1.59183673469388	3.06122448979592	-0.00731964601738046\\
1.59183673469388	3.30612244897959	-0.00745146528497149\\
1.59183673469388	3.55102040816327	-0.00744147268114589\\
1.59183673469388	3.79591836734694	-0.00737727688506112\\
1.59183673469388	4.04081632653061	-0.00734640332544239\\
1.59183673469388	4.28571428571429	-0.00740815553446231\\
1.59183673469388	4.53061224489796	-0.00755265593504601\\
1.59183673469388	4.77551020408163	-0.0077596206460793\\
1.59183673469388	5.02040816326531	-0.00800876578644911\\
1.59183673469388	5.26530612244898	-0.00827980747504125\\
1.59183673469388	5.51020408163265	-0.00855246183074221\\
1.59183673469388	5.75510204081633	-0.00880644497243835\\
1.59183673469388	6	-0.00902147301901582\\
1.83673469387755	-6	0.0217573096838365\\
1.83673469387755	-5.75510204081633	0.0216021296552263\\
1.83673469387755	-5.51020408163265	0.021420545925339\\
1.83673469387755	-5.26530612244898	0.0212272355058702\\
1.83673469387755	-5.02040816326531	0.021036875408516\\
1.83673469387755	-4.77551020408163	0.0208641426449721\\
1.83673469387755	-4.53061224489796	0.0207237142269341\\
1.83673469387755	-4.28571428571429	0.0206302671660984\\
1.83673469387755	-4.04081632653061	0.0205984784741601\\
1.83673469387755	-3.79591836734694	0.0206399230755313\\
1.83673469387755	-3.55102040816327	0.02074555321836\\
1.83673469387755	-3.30612244897959	0.02089790829008\\
1.83673469387755	-3.06122448979592	0.0210795028614269\\
1.83673469387755	-2.81632653061224	0.0212540440801162\\
1.83673469387755	-2.57142857142857	0.021221544856468\\
1.83673469387755	-2.3265306122449	0.0207600589933352\\
1.83673469387755	-2.08163265306122	0.0202719671727595\\
1.83673469387755	-1.83673469387755	0.0204500598794725\\
1.83673469387755	-1.59183673469388	0.0211764274193115\\
1.83673469387755	-1.3469387755102	0.0217725213423163\\
1.83673469387755	-1.10204081632653	0.0218852038113726\\
1.83673469387755	-0.857142857142857	0.0235884223425351\\
1.83673469387755	-0.612244897959184	0.0238261090594516\\
1.83673469387755	-0.36734693877551	0.0241539991365881\\
1.83673469387755	-0.122448979591836	0.0165858923927234\\
1.83673469387755	0.122448979591836	-0.00134600120546529\\
1.83673469387755	0.36734693877551	-0.0119505496875596\\
1.83673469387755	0.612244897959184	-0.0124359127958852\\
1.83673469387755	0.857142857142857	-0.0117864804898847\\
1.83673469387755	1.10204081632653	-0.0104378549055297\\
1.83673469387755	1.3469387755102	-0.00999266355683174\\
1.83673469387755	1.59183673469388	-0.00948354527644945\\
1.83673469387755	1.83673469387755	-0.00911991720913373\\
1.83673469387755	2.08163265306122	-0.00891996387554366\\
1.83673469387755	2.3265306122449	-0.00884267656148216\\
1.83673469387755	2.57142857142857	-0.00893486151555941\\
1.83673469387755	2.81632653061224	-0.00919436039815995\\
1.83673469387755	3.06122448979592	-0.00952120734360052\\
1.83673469387755	3.30612244897959	-0.00983942620859124\\
1.83673469387755	3.55102040816327	-0.0101386285963353\\
1.83673469387755	3.79591836734694	-0.010415961723463\\
1.83673469387755	4.04081632653061	-0.0106685761737869\\
1.83673469387755	4.28571428571429	-0.0108947640060292\\
1.83673469387755	4.53061224489796	-0.0110956154076712\\
1.83673469387755	4.77551020408163	-0.0112726414640218\\
1.83673469387755	5.02040816326531	-0.0114273532603906\\
1.83673469387755	5.26530612244898	-0.0115612618820867\\
1.83673469387755	5.51020408163265	-0.0116758784144192\\
1.83673469387755	5.75510204081633	-0.0117727139426975\\
1.83673469387755	6	-0.0118532795522305\\
2.08163265306122	-6	0.0227654695824948\\
2.08163265306122	-5.75510204081633	0.0227425388397839\\
2.08163265306122	-5.51020408163265	0.0226909211028881\\
2.08163265306122	-5.26530612244898	0.0226139281811062\\
2.08163265306122	-5.02040816326531	0.0225148718837373\\
2.08163265306122	-4.77551020408163	0.0223970640200805\\
2.08163265306122	-4.53061224489796	0.0222638163994346\\
2.08163265306122	-4.28571428571429	0.0221184408310991\\
2.08163265306122	-4.04081632653061	0.0219642491243728\\
2.08163265306122	-3.79591836734694	0.0218118951739177\\
2.08163265306122	-3.55102040816327	0.0217208430578902\\
2.08163265306122	-3.30612244897959	0.0217704685899512\\
2.08163265306122	-3.06122448979592	0.0220402063204444\\
2.08163265306122	-2.81632653061224	0.0225512332545212\\
2.08163265306122	-2.57142857142857	0.0228176699854713\\
2.08163265306122	-2.3265306122449	0.0222241452151209\\
2.08163265306122	-2.08163265306122	0.0214727350746568\\
2.08163265306122	-1.83673469387755	0.0218589205453414\\
2.08163265306122	-1.59183673469388	0.0227371746441483\\
2.08163265306122	-1.3469387755102	0.0228458814606254\\
2.08163265306122	-1.10204081632653	0.0231371178912922\\
2.08163265306122	-0.857142857142857	0.0243047695966512\\
2.08163265306122	-0.612244897959184	0.0248315623079063\\
2.08163265306122	-0.36734693877551	0.0236635959545964\\
2.08163265306122	-0.122448979591836	0.0149802635033249\\
2.08163265306122	0.122448979591836	-0.00243452028580238\\
2.08163265306122	0.36734693877551	-0.0138560234501028\\
2.08163265306122	0.612244897959184	-0.0154348423071322\\
2.08163265306122	0.857142857142857	-0.0147063649925326\\
2.08163265306122	1.10204081632653	-0.0133773062499324\\
2.08163265306122	1.3469387755102	-0.0130172075239237\\
2.08163265306122	1.59183673469388	-0.0124713373213775\\
2.08163265306122	1.83673469387755	-0.0118996687075114\\
2.08163265306122	2.08163265306122	-0.0115533905545522\\
2.08163265306122	2.3265306122449	-0.0114891429187863\\
2.08163265306122	2.57142857142857	-0.0115303021190268\\
2.08163265306122	2.81632653061224	-0.0116060522069196\\
2.08163265306122	3.06122448979592	-0.0118632608234759\\
2.08163265306122	3.30612244897959	-0.0123779845656512\\
2.08163265306122	3.55102040816327	-0.0130464481304893\\
2.08163265306122	3.79591836734694	-0.0137442146775978\\
2.08163265306122	4.04081632653061	-0.0143469665361817\\
2.08163265306122	4.28571428571429	-0.0147707845292949\\
2.08163265306122	4.53061224489796	-0.0150307794162368\\
2.08163265306122	4.77551020408163	-0.0151569581561039\\
2.08163265306122	5.02040816326531	-0.0151793277079922\\
2.08163265306122	5.26530612244898	-0.0151278950309983\\
2.08163265306122	5.51020408163265	-0.0150326670842182\\
2.08163265306122	5.75510204081633	-0.0149236508267484\\
2.08163265306122	6	-0.0148308532176848\\
2.3265306122449	-6	0.023999794783525\\
2.3265306122449	-5.75510204081633	0.0240636012025781\\
2.3265306122449	-5.51020408163265	0.0241031173851666\\
2.3265306122449	-5.26530612244898	0.0241087542238814\\
2.3265306122449	-5.02040816326531	0.0240709226113126\\
2.3265306122449	-4.77551020408163	0.0239800334400507\\
2.3265306122449	-4.53061224489796	0.0238264976026859\\
2.3265306122449	-4.28571428571429	0.0236007259918087\\
2.3265306122449	-4.04081632653061	0.0232931295000096\\
2.3265306122449	-3.79591836734694	0.0229103232727411\\
2.3265306122449	-3.55102040816327	0.0225666483284857\\
2.3265306122449	-3.30612244897959	0.0224203916194881\\
2.3265306122449	-3.06122448979592	0.0226299697320163\\
2.3265306122449	-2.81632653061224	0.0232728355401855\\
2.3265306122449	-2.57142857142857	0.0237217577567779\\
2.3265306122449	-2.3265306122449	0.0231480491175825\\
2.3265306122449	-2.08163265306122	0.022338403547979\\
2.3265306122449	-1.83673469387755	0.0228046551683017\\
2.3265306122449	-1.59183673469388	0.0236477273945842\\
2.3265306122449	-1.3469387755102	0.023442262949318\\
2.3265306122449	-1.10204081632653	0.0239361889085675\\
2.3265306122449	-0.857142857142857	0.0243284327477271\\
2.3265306122449	-0.612244897959184	0.025026825362399\\
2.3265306122449	-0.36734693877551	0.0224569779041836\\
2.3265306122449	-0.122448979591836	0.012782749548692\\
2.3265306122449	0.122448979591836	-0.00366554010902037\\
2.3265306122449	0.36734693877551	-0.0155654417717404\\
2.3265306122449	0.612244897959184	-0.0181632276729043\\
2.3265306122449	0.857142857142857	-0.0174575016843465\\
2.3265306122449	1.10204081632653	-0.0162714103656746\\
2.3265306122449	1.3469387755102	-0.0160034302763621\\
2.3265306122449	1.59183673469388	-0.0154203059315465\\
2.3265306122449	1.83673469387755	-0.0147261649857009\\
2.3265306122449	2.08163265306122	-0.0143199005683111\\
2.3265306122449	2.3265306122449	-0.0143002658001087\\
2.3265306122449	2.57142857142857	-0.0143329848197829\\
2.3265306122449	2.81632653061224	-0.0142919939376636\\
2.3265306122449	3.06122448979592	-0.0144758399992827\\
2.3265306122449	3.30612244897959	-0.0150585370746487\\
2.3265306122449	3.55102040816327	-0.0158897377206582\\
2.3265306122449	3.79591836734694	-0.0167818274267435\\
2.3265306122449	4.04081632653061	-0.0175473709284176\\
2.3265306122449	4.28571428571429	-0.0180596973824174\\
2.3265306122449	4.53061224489796	-0.0183410894382174\\
2.3265306122449	4.77551020408163	-0.01843623550533\\
2.3265306122449	5.02040816326531	-0.0183898239932682\\
2.3265306122449	5.26530612244898	-0.0182465433115447\\
2.3265306122449	5.51020408163265	-0.018051081869672\\
2.3265306122449	5.75510204081633	-0.017848128077163\\
2.3265306122449	6	-0.0176823703435303\\
2.57142857142857	-6	0.0256228082918983\\
2.57142857142857	-5.75510204081633	0.0256776973758575\\
2.57142857142857	-5.51020408163265	0.0257230127723027\\
2.57142857142857	-5.26530612244898	0.0257368829727776\\
2.57142857142857	-5.02040816326531	0.0256974364688251\\
2.57142857142857	-4.77551020408163	0.0255828017519887\\
2.57142857142857	-4.53061224489796	0.0253711073138118\\
2.57142857142857	-4.28571428571429	0.0250404816458376\\
2.57142857142857	-4.04081632653061	0.0245690532396093\\
2.57142857142857	-3.79591836734694	0.0239553894874541\\
2.57142857142857	-3.55102040816327	0.0233339355941092\\
2.57142857142857	-3.30612244897959	0.0228945670632378\\
2.57142857142857	-3.06122448979592	0.0228273229097088\\
2.57142857142857	-2.81632653061224	0.0232506132001787\\
2.57142857142857	-2.57142857142857	0.023659410859449\\
2.57142857142857	-2.3265306122449	0.0233489170326336\\
2.57142857142857	-2.08163265306122	0.0228274301246071\\
2.57142857142857	-1.83673469387755	0.0231576146580652\\
2.57142857142857	-1.59183673469388	0.0237029805110712\\
2.57142857142857	-1.3469387755102	0.0235883561849215\\
2.57142857142857	-1.10204081632653	0.0242962627190279\\
2.57142857142857	-0.857142857142857	0.0237448284912685\\
2.57142857142857	-0.612244897959184	0.0243910367385598\\
2.57142857142857	-0.36734693877551	0.0209900269027933\\
2.57142857142857	-0.122448979591836	0.0104675739987145\\
2.57142857142857	0.122448979591836	-0.00474347001996164\\
2.57142857142857	0.36734693877551	-0.0169876224863957\\
2.57142857142857	0.612244897959184	-0.0203239363446411\\
2.57142857142857	0.857142857142857	-0.0198330409701613\\
2.57142857142857	1.10204081632653	-0.0188860414085457\\
2.57142857142857	1.3469387755102	-0.0186955828044884\\
2.57142857142857	1.59183673469388	-0.0180796371305305\\
2.57142857142857	1.83673469387755	-0.0174374884373013\\
2.57142857142857	2.08163265306122	-0.0171295065297472\\
2.57142857142857	2.3265306122449	-0.0171904382398761\\
2.57142857142857	2.57142857142857	-0.0172937214440505\\
2.57142857142857	2.81632653061224	-0.0172994949840475\\
2.57142857142857	3.06122448979592	-0.0174447840067718\\
2.57142857142857	3.30612244897959	-0.0178754044451806\\
2.57142857142857	3.55102040816327	-0.0184868336422804\\
2.57142857142857	3.79591836734694	-0.0191457866349994\\
2.57142857142857	4.04081632653061	-0.0197191060047092\\
2.57142857142857	4.28571428571429	-0.0201168718993447\\
2.57142857142857	4.53061224489796	-0.0203551538999198\\
2.57142857142857	4.77551020408163	-0.0204659646429654\\
2.57142857142857	5.02040816326531	-0.0204813167650128\\
2.57142857142857	5.26530612244898	-0.0204332229025929\\
2.57142857142857	5.51020408163265	-0.0203536956922369\\
2.57142857142857	5.75510204081633	-0.0202747477704758\\
2.57142857142857	6	-0.0202283917738408\\
2.81632653061224	-6	0.0276421343667965\\
2.81632653061224	-5.75510204081633	0.027588655249393\\
2.81632653061224	-5.51020408163265	0.0275507952900472\\
2.81632653061224	-5.26530612244898	0.0274952614207209\\
2.81632653061224	-5.02040816326531	0.027388760573376\\
2.81632653061224	-4.77551020408163	0.0271979996799746\\
2.81632653061224	-4.53061224489796	0.0268896856724786\\
2.81632653061224	-4.28571428571429	0.0264305254828498\\
2.81632653061224	-4.04081632653061	0.0257872260430501\\
2.81632653061224	-3.79591836734694	0.0249462811685\\
2.81632653061224	-3.55102040816327	0.0240257278758503\\
2.81632653061224	-3.30612244897959	0.0231972652096915\\
2.81632653061224	-3.06122448979592	0.0226327505096808\\
2.81632653061224	-2.81632653061224	0.0224749080381349\\
2.81632653061224	-2.57142857142857	0.0226128963842116\\
2.81632653061224	-2.3265306122449	0.0228143662181159\\
2.81632653061224	-2.08163265306122	0.0229366595692785\\
2.81632653061224	-1.83673469387755	0.0229091219576506\\
2.81632653061224	-1.59183673469388	0.0228901185977823\\
2.81632653061224	-1.3469387755102	0.02328743882312\\
2.81632653061224	-1.10204081632653	0.0242183122393206\\
2.81632653061224	-0.857142857142857	0.022563622316171\\
2.81632653061224	-0.612244897959184	0.0229253553511553\\
2.81632653061224	-0.36734693877551	0.0192996369590575\\
2.81632653061224	-0.122448979591836	0.00807396050469145\\
2.81632653061224	0.122448979591836	-0.00564443187510189\\
2.81632653061224	0.36734693877551	-0.0181140559717904\\
2.81632653061224	0.612244897959184	-0.0218934741214679\\
2.81632653061224	0.857142857142857	-0.0218157108741068\\
2.81632653061224	1.10204081632653	-0.0212022948090282\\
2.81632653061224	1.3469387755102	-0.021072622895743\\
2.81632653061224	1.59183673469388	-0.020428902035469\\
2.81632653061224	1.83673469387755	-0.0200196069679865\\
2.81632653061224	2.08163265306122	-0.0199729462784928\\
2.81632653061224	2.3265306122449	-0.0201501027646341\\
2.81632653061224	2.57142857142857	-0.0204048768867266\\
2.81632653061224	2.81632653061224	-0.020627292815766\\
2.81632653061224	3.06122448979592	-0.0207715543540785\\
2.81632653061224	3.30612244897959	-0.0208241184291484\\
2.81632653061224	3.55102040816327	-0.0208216942758425\\
2.81632653061224	3.79591836734694	-0.0208067647983868\\
2.81632653061224	4.04081632653061	-0.0208217732345754\\
2.81632653061224	4.28571428571429	-0.0208957159019466\\
2.81632653061224	4.53061224489796	-0.0210246263135158\\
2.81632653061224	4.77551020408163	-0.0211995796783693\\
2.81632653061224	5.02040816326531	-0.0214116512055934\\
2.81632653061224	5.26530612244898	-0.0216519161042742\\
2.81632653061224	5.51020408163265	-0.0219114495834981\\
2.81632653061224	5.75510204081633	-0.0221813268523512\\
2.81632653061224	6	-0.0224526231199197\\
3.06122448979592	-6	0.0294174132931496\\
3.06122448979592	-5.75510204081633	0.0291775021565784\\
3.06122448979592	-5.51020408163265	0.0289728008311837\\
3.06122448979592	-5.26530612244898	0.0287682021655082\\
3.06122448979592	-5.02040816326531	0.028528599008095\\
3.06122448979592	-4.77551020408163	0.0282188842074871\\
3.06122448979592	-4.53061224489796	0.0278039506122276\\
3.06122448979592	-4.28571428571429	0.0272486910708592\\
3.06122448979592	-4.04081632653061	0.0265179984319251\\
3.06122448979592	-3.79591836734694	0.0255888278948841\\
3.06122448979592	-3.55102040816327	0.0245183251680814\\
3.06122448979592	-3.30612244897959	0.0233963490555463\\
3.06122448979592	-3.06122448979592	0.022312854860115\\
3.06122448979592	-2.81632653061224	0.0213931629809511\\
3.06122448979592	-2.57142857142857	0.0210704011371056\\
3.06122448979592	-2.3265306122449	0.0218006841113887\\
3.06122448979592	-2.08163265306122	0.0226825932678657\\
3.06122448979592	-1.83673469387755	0.022253422769942\\
3.06122448979592	-1.59183673469388	0.0216276696580158\\
3.06122448979592	-1.3469387755102	0.0226814659712798\\
3.06122448979592	-1.10204081632653	0.0236872357231862\\
3.06122448979592	-0.857142857142857	0.0211385910476971\\
3.06122448979592	-0.612244897959184	0.0209727609674416\\
3.06122448979592	-0.36734693877551	0.017481523151544\\
3.06122448979592	-0.122448979591836	0.0058045994101144\\
3.06122448979592	0.122448979591836	-0.00631169295093849\\
3.06122448979592	0.36734693877551	-0.0187876949840976\\
3.06122448979592	0.612244897959184	-0.0228768491639224\\
3.06122448979592	0.857142857142857	-0.0232971937546535\\
3.06122448979592	1.10204081632653	-0.0231762568873886\\
3.06122448979592	1.3469387755102	-0.023038796988373\\
3.06122448979592	1.59183673469388	-0.022399484273897\\
3.06122448979592	1.83673469387755	-0.0223252742169649\\
3.06122448979592	2.08163265306122	-0.0225898173366109\\
3.06122448979592	2.3265306122449	-0.0228404990821932\\
3.06122448979592	2.57142857142857	-0.0232102916678629\\
3.06122448979592	2.81632653061224	-0.0236641907334652\\
3.06122448979592	3.06122448979592	-0.023804960018835\\
3.06122448979592	3.30612244897959	-0.0234144338222411\\
3.06122448979592	3.55102040816327	-0.0226927251611861\\
3.06122448979592	3.79591836734694	-0.0218880046081479\\
3.06122448979592	4.04081632653061	-0.0212482068050515\\
3.06122448979592	4.28571428571429	-0.0209412859361788\\
3.06122448979592	4.53061224489796	-0.0209391378958375\\
3.06122448979592	4.77551020408163	-0.0211841672591458\\
3.06122448979592	5.02040816326531	-0.0216187786012218\\
3.06122448979592	5.26530612244898	-0.0221853764971832\\
3.06122448979592	5.51020408163265	-0.0228263655221482\\
3.06122448979592	5.75510204081633	-0.0234841502512347\\
3.06122448979592	6	-0.024101135259561\\
3.30612244897959	-6	0.0290845568085886\\
3.30612244897959	-5.75510204081633	0.0286427850085902\\
3.30612244897959	-5.51020408163265	0.0282034881913683\\
3.30612244897959	-5.26530612244898	0.0277647442446722\\
3.30612244897959	-5.02040816326531	0.0273246310562513\\
3.30612244897959	-4.77551020408163	0.0268812265138549\\
3.30612244897959	-4.53061224489796	0.0264326085052324\\
3.30612244897959	-4.28571428571429	0.025976854918133\\
3.30612244897959	-4.04081632653061	0.0255120436403061\\
3.30612244897959	-3.79591836734694	0.0250271998449424\\
3.30612244897959	-3.55102040816327	0.0244511662588467\\
3.30612244897959	-3.30612244897959	0.0236882346469409\\
3.30612244897959	-3.06122448979592	0.0226426243524303\\
3.30612244897959	-2.81632653061224	0.0213078164185674\\
3.30612244897959	-2.57142857142857	0.0204541992779077\\
3.30612244897959	-2.3265306122449	0.021055348224871\\
3.30612244897959	-2.08163265306122	0.0221141976126187\\
3.30612244897959	-1.83673469387755	0.0217565782702617\\
3.30612244897959	-1.59183673469388	0.0211344156681532\\
3.30612244897959	-1.3469387755102	0.0221839749340491\\
3.30612244897959	-1.10204081632653	0.0226601903417311\\
3.30612244897959	-0.857142857142857	0.0204994501908816\\
3.30612244897959	-0.612244897959184	0.0195327327881061\\
3.30612244897959	-0.36734693877551	0.0158145331360819\\
3.30612244897959	-0.122448979591836	0.00424989001121639\\
3.30612244897959	0.122448979591836	-0.00657963578165417\\
3.30612244897959	0.36734693877551	-0.0185511376653414\\
3.30612244897959	0.612244897959184	-0.0232882070429751\\
3.30612244897959	0.857142857142857	-0.0239624020545695\\
3.30612244897959	1.10204081632653	-0.0246787641284209\\
3.30612244897959	1.3469387755102	-0.0243148273977993\\
3.30612244897959	1.59183673469388	-0.0237913381930146\\
3.30612244897959	1.83673469387755	-0.023925328355764\\
3.30612244897959	2.08163265306122	-0.0242214288517377\\
3.30612244897959	2.3265306122449	-0.0242750443562313\\
3.30612244897959	2.57142857142857	-0.0243819941534918\\
3.30612244897959	2.81632653061224	-0.0246312280849002\\
3.30612244897959	3.06122448979592	-0.0246497785256428\\
3.30612244897959	3.30612244897959	-0.0242195874892837\\
3.30612244897959	3.55102040816327	-0.0235132346276268\\
3.30612244897959	3.79591836734694	-0.0227481813636778\\
3.30612244897959	4.04081632653061	-0.022141679459628\\
3.30612244897959	4.28571428571429	-0.0218399056615198\\
3.30612244897959	4.53061224489796	-0.0218148085784667\\
3.30612244897959	4.77551020408163	-0.0220121292177573\\
3.30612244897959	5.02040816326531	-0.0223776085866799\\
3.30612244897959	5.26530612244898	-0.0228569876925233\\
3.30612244897959	5.51020408163265	-0.023396007542576\\
3.30612244897959	5.75510204081633	-0.0239404091441263\\
3.30612244897959	6	-0.0244359335044633\\
3.55102040816327	-6	0.0261333277153307\\
3.55102040816327	-5.75510204081633	0.025563818065515\\
3.55102040816327	-5.51020408163265	0.0249145153216804\\
3.55102040816327	-5.26530612244898	0.0242452370734505\\
3.55102040816327	-5.02040816326531	0.023615800910449\\
3.55102040816327	-4.77551020408163	0.0230860244222996\\
3.55102040816327	-4.53061224489796	0.0227157251986259\\
3.55102040816327	-4.28571428571429	0.0225647208290513\\
3.55102040816327	-4.04081632653061	0.0226928289031997\\
3.55102040816327	-3.79591836734694	0.023123211176142\\
3.55102040816327	-3.55102040816327	0.0236353414148446\\
3.55102040816327	-3.30612244897959	0.0239092827629668\\
3.55102040816327	-3.06122448979592	0.0236248051174921\\
3.55102040816327	-2.81632653061224	0.022562180050092\\
3.55102040816327	-2.57142857142857	0.0213764159306561\\
3.55102040816327	-2.3265306122449	0.021056198567746\\
3.55102040816327	-2.08163265306122	0.0214234442551078\\
3.55102040816327	-1.83673469387755	0.0216908569553142\\
3.55102040816327	-1.59183673469388	0.0218295628455018\\
3.55102040816327	-1.3469387755102	0.0219668108194763\\
3.55102040816327	-1.10204081632653	0.0213399974979004\\
3.55102040816327	-0.857142857142857	0.020903217785667\\
3.55102040816327	-0.612244897959184	0.019083058017305\\
3.55102040816327	-0.36734693877551	0.0144173686601844\\
3.55102040816327	-0.122448979591836	0.00364190749826781\\
3.55102040816327	0.122448979591836	-0.00631306917121209\\
3.55102040816327	0.36734693877551	-0.0172337082749787\\
3.55102040816327	0.612244897959184	-0.0230483166363994\\
3.55102040816327	0.857142857142857	-0.0237683091815069\\
3.55102040816327	1.10204081632653	-0.0254191797189798\\
3.55102040816327	1.3469387755102	-0.0247208893032667\\
3.55102040816327	1.59183673469388	-0.0244915283677855\\
3.55102040816327	1.83673469387755	-0.0246011216452115\\
3.55102040816327	2.08163265306122	-0.0245337333872141\\
3.55102040816327	2.3265306122449	-0.0240971674361806\\
3.55102040816327	2.57142857142857	-0.0235391156717377\\
3.55102040816327	2.81632653061224	-0.023086362716551\\
3.55102040816327	3.06122448979592	-0.0228631690368035\\
3.55102040816327	3.30612244897959	-0.022914563434419\\
3.55102040816327	3.55102040816327	-0.0231514400309229\\
3.55102040816327	3.79591836734694	-0.0234692817292422\\
3.55102040816327	4.04081632653061	-0.0237636628567553\\
3.55102040816327	4.28571428571429	-0.0239611506300521\\
3.55102040816327	4.53061224489796	-0.0240642859852951\\
3.55102040816327	4.77551020408163	-0.0240870379151402\\
3.55102040816327	5.02040816326531	-0.0240433754122434\\
3.55102040816327	5.26530612244898	-0.0239472674692612\\
3.55102040816327	5.51020408163265	-0.0238126830788494\\
3.55102040816327	5.75510204081633	-0.0236535912336643\\
3.55102040816327	6	-0.0234839609263619\\
3.79591836734694	-6	0.0231578442892265\\
3.79591836734694	-5.75510204081633	0.0226771385890098\\
3.79591836734694	-5.51020408163265	0.0220991981927177\\
3.79591836734694	-5.26530612244898	0.0214963577457559\\
3.79591836734694	-5.02040816326531	0.0209409518935311\\
3.79591836734694	-4.77551020408163	0.0205053152814492\\
3.79591836734694	-4.53061224489796	0.0202617825549164\\
3.79591836734694	-4.28571428571429	0.0202826883593391\\
3.79591836734694	-4.04081632653061	0.0206403673401237\\
3.79591836734694	-3.79591836734694	0.0213725563256692\\
3.79591836734694	-3.55102040816327	0.022286985856913\\
3.79591836734694	-3.30612244897959	0.0230975571950692\\
3.79591836734694	-3.06122448979592	0.0235178948188164\\
3.79591836734694	-2.81632653061224	0.0233027545392127\\
3.79591836734694	-2.57142857142857	0.0225648870972861\\
3.79591836734694	-2.3265306122449	0.0216297350163085\\
3.79591836734694	-2.08163265306122	0.0211086914203132\\
3.79591836734694	-1.83673469387755	0.0216413272277191\\
3.79591836734694	-1.59183673469388	0.0222895657941574\\
3.79591836734694	-1.3469387755102	0.0216409253791971\\
3.79591836734694	-1.10204081632653	0.0204665393766584\\
3.79591836734694	-0.857142857142857	0.0208391495274947\\
3.79591836734694	-0.612244897959184	0.0188808533186169\\
3.79591836734694	-0.36734693877551	0.0130368903797532\\
3.79591836734694	-0.122448979591836	0.00338314086474037\\
3.79591836734694	0.122448979591836	-0.00545806868133811\\
3.79591836734694	0.36734693877551	-0.0153278191356635\\
3.79591836734694	0.612244897959184	-0.0218745452879274\\
3.79591836734694	0.857142857142857	-0.0232901672124531\\
3.79591836734694	1.10204081632653	-0.0247683007717887\\
3.79591836734694	1.3469387755102	-0.0243179793359777\\
3.79591836734694	1.59183673469388	-0.0245937681716496\\
3.79591836734694	1.83673469387755	-0.0246286729638762\\
3.79591836734694	2.08163265306122	-0.0241813058088955\\
3.79591836734694	2.3265306122449	-0.0234048378475362\\
3.79591836734694	2.57142857142857	-0.0224737619272348\\
3.79591836734694	2.81632653061224	-0.0216465225528195\\
3.79591836734694	3.06122448979592	-0.0213222414258535\\
3.79591836734694	3.30612244897959	-0.0216919874884243\\
3.79591836734694	3.55102040816327	-0.0225151600050643\\
3.79591836734694	3.79591836734694	-0.0235015621496936\\
3.79591836734694	4.04081632653061	-0.0243612619137654\\
3.79591836734694	4.28571428571429	-0.0248941004324378\\
3.79591836734694	4.53061224489796	-0.0251199822108359\\
3.79591836734694	4.77551020408163	-0.0250919139457163\\
3.79591836734694	5.02040816326531	-0.0248629023338358\\
3.79591836734694	5.26530612244898	-0.024485954071951\\
3.79591836734694	5.51020408163265	-0.0240140758568183\\
3.79591836734694	5.75510204081633	-0.0235002743851951\\
3.79591836734694	6	-0.0229975563538374\\
4.04081632653061	-6	0.0222229013147194\\
4.04081632653061	-5.75510204081633	0.0220536018975984\\
4.04081632653061	-5.51020408163265	0.0218799896486225\\
4.04081632653061	-5.26530612244898	0.0217056071197671\\
4.04081632653061	-5.02040816326531	0.0215339968630073\\
4.04081632653061	-4.77551020408163	0.0213687014303185\\
4.04081632653061	-4.53061224489796	0.0212132633736756\\
4.04081632653061	-4.28571428571429	0.0210712252450544\\
4.04081632653061	-4.04081632653061	0.0209461295964299\\
4.04081632653061	-3.79591836734694	0.0208503870180405\\
4.04081632653061	-3.55102040816327	0.0208553628184963\\
4.04081632653061	-3.30612244897959	0.0210564724261771\\
4.04081632653061	-3.06122448979592	0.0215492022137681\\
4.04081632653061	-2.81632653061224	0.0223574586027437\\
4.04081632653061	-2.57142857142857	0.022882137328106\\
4.04081632653061	-2.3265306122449	0.0223464427011071\\
4.04081632653061	-2.08163265306122	0.0214059043666356\\
4.04081632653061	-1.83673469387755	0.0213762610563512\\
4.04081632653061	-1.59183673469388	0.0216360298589814\\
4.04081632653061	-1.3469387755102	0.020969837478018\\
4.04081632653061	-1.10204081632653	0.0203052219871873\\
4.04081632653061	-0.857142857142857	0.0194749458626536\\
4.04081632653061	-0.612244897959184	0.0182093336083314\\
4.04081632653061	-0.36734693877551	0.011595553007387\\
4.04081632653061	-0.122448979591836	0.00311702659790638\\
4.04081632653061	0.122448979591836	-0.00427976693517696\\
4.04081632653061	0.36734693877551	-0.0133170170222441\\
4.04081632653061	0.612244897959184	-0.0198519810247936\\
4.04081632653061	0.857142857142857	-0.0228305531984097\\
4.04081632653061	1.10204081632653	-0.0227676371044239\\
4.04081632653061	1.3469387755102	-0.02335553520384\\
4.04081632653061	1.59183673469388	-0.0241892798284287\\
4.04081632653061	1.83673469387755	-0.0242398112117254\\
4.04081632653061	2.08163265306122	-0.0236941002863067\\
4.04081632653061	2.3265306122449	-0.0229827137403\\
4.04081632653061	2.57142857142857	-0.022353394317983\\
4.04081632653061	2.81632653061224	-0.0219646709067637\\
4.04081632653061	3.06122448979592	-0.0218472538241055\\
4.04081632653061	3.30612244897959	-0.0219845202490527\\
4.04081632653061	3.55102040816327	-0.0222926181923361\\
4.04081632653061	3.79591836734694	-0.0226799714623701\\
4.04081632653061	4.04081632653061	-0.0230550821010937\\
4.04081632653061	4.28571428571429	-0.0233529733154296\\
4.04081632653061	4.53061224489796	-0.0235736803715936\\
4.04081632653061	4.77551020408163	-0.02372701772643\\
4.04081632653061	5.02040816326531	-0.0238227998367832\\
4.04081632653061	5.26530612244898	-0.0238708411594969\\
4.04081632653061	5.51020408163265	-0.0238809561514157\\
4.04081632653061	5.75510204081633	-0.0238629592693836\\
4.04081632653061	6	-0.0238266649702446\\
4.28571428571429	-6	0.0233753968271903\\
4.28571428571429	-5.75510204081633	0.0234051285914872\\
4.28571428571429	-5.51020408163265	0.02348608746077\\
4.28571428571429	-5.26530612244898	0.0235671126954078\\
4.28571428571429	-5.02040816326531	0.0235970435557696\\
4.28571428571429	-4.77551020408163	0.0235247193022245\\
4.28571428571429	-4.53061224489796	0.0232989791951416\\
4.28571428571429	-4.28571428571429	0.0228686624948899\\
4.28571428571429	-4.04081632653061	0.0221826084618383\\
4.28571428571429	-3.79591836734694	0.0212292165494999\\
4.28571428571429	-3.55102040816327	0.0202598823754061\\
4.28571428571429	-3.30612244897959	0.0196332888008944\\
4.28571428571429	-3.06122448979592	0.0197084351688471\\
4.28571428571429	-2.81632653061224	0.0207320814209944\\
4.28571428571429	-2.57142857142857	0.0219740890075547\\
4.28571428571429	-2.3265306122449	0.0223206015351195\\
4.28571428571429	-2.08163265306122	0.0218497898675647\\
4.28571428571429	-1.83673469387755	0.0212800049756268\\
4.28571428571429	-1.59183673469388	0.0207590693784312\\
4.28571428571429	-1.3469387755102	0.0202249298135355\\
4.28571428571429	-1.10204081632653	0.0198503273574459\\
4.28571428571429	-0.857142857142857	0.0180480000543913\\
4.28571428571429	-0.612244897959184	0.0167137525146143\\
4.28571428571429	-0.36734693877551	0.010534884988653\\
4.28571428571429	-0.122448979591836	0.00327407937401068\\
4.28571428571429	0.122448979591836	-0.00379887266009172\\
4.28571428571429	0.36734693877551	-0.0115060226245368\\
4.28571428571429	0.612244897959184	-0.0180071615124166\\
4.28571428571429	0.857142857142857	-0.021884104196433\\
4.28571428571429	1.10204081632653	-0.0211613009313656\\
4.28571428571429	1.3469387755102	-0.0224810427164258\\
4.28571428571429	1.59183673469388	-0.0233113320249252\\
4.28571428571429	1.83673469387755	-0.0234363977948545\\
4.28571428571429	2.08163265306122	-0.0230586195480438\\
4.28571428571429	2.3265306122449	-0.0225047252017534\\
4.28571428571429	2.57142857142857	-0.0223105409407226\\
4.28571428571429	2.81632653061224	-0.0226265130701117\\
4.28571428571429	3.06122448979592	-0.0229051633681622\\
4.28571428571429	3.30612244897959	-0.0227839032478367\\
4.28571428571429	3.55102040816327	-0.0223947998630644\\
4.28571428571429	3.79591836734694	-0.0219267531550344\\
4.28571428571429	4.04081632653061	-0.021568483694266\\
4.28571428571429	4.28571428571429	-0.0214479053943367\\
4.28571428571429	4.53061224489796	-0.0215438751425138\\
4.28571428571429	4.77551020408163	-0.0218128284923843\\
4.28571428571429	5.02040816326531	-0.0222112009975346\\
4.28571428571429	5.26530612244898	-0.0226954282115514\\
4.28571428571429	5.51020408163265	-0.0232219456880214\\
4.28571428571429	5.75510204081633	-0.0237471889805314\\
4.28571428571429	6	-0.0242275936426679\\
4.53061224489796	-6	0.0255604448502688\\
4.53061224489796	-5.75510204081633	0.025448762580663\\
4.53061224489796	-5.51020408163265	0.025319376041056\\
4.53061224489796	-5.26530612244898	0.0251476564773016\\
4.53061224489796	-5.02040816326531	0.0249089751352533\\
4.53061224489796	-4.77551020408163	0.0245787032607648\\
4.53061224489796	-4.53061224489796	0.0241322120996904\\
4.53061224489796	-4.28571428571429	0.0235448728978831\\
4.53061224489796	-4.04081632653061	0.0227920569011972\\
4.53061224489796	-3.79591836734694	0.0218690460460009\\
4.53061224489796	-3.55102040816327	0.020903488539207\\
4.53061224489796	-3.30612244897959	0.020077030380404\\
4.53061224489796	-3.06122448979592	0.0195714768547049\\
4.53061224489796	-2.81632653061224	0.0195565989296054\\
4.53061224489796	-2.57142857142857	0.020097424437781\\
4.53061224489796	-2.3265306122449	0.0211364103649083\\
4.53061224489796	-2.08163265306122	0.0219272332646592\\
4.53061224489796	-1.83673469387755	0.0214644741722274\\
4.53061224489796	-1.59183673469388	0.0203415122957432\\
4.53061224489796	-1.3469387755102	0.0196132828253584\\
4.53061224489796	-1.10204081632653	0.0185121374202278\\
4.53061224489796	-0.857142857142857	0.0174731686176844\\
4.53061224489796	-0.612244897959184	0.0145218025423368\\
4.53061224489796	-0.36734693877551	0.0100664745169745\\
4.53061224489796	-0.122448979591836	0.00390759548389961\\
4.53061224489796	0.122448979591836	-0.00439905550620434\\
4.53061224489796	0.36734693877551	-0.010069439915752\\
4.53061224489796	0.612244897959184	-0.0168653465729827\\
4.53061224489796	0.857142857142857	-0.0201932093530195\\
4.53061224489796	1.10204081632653	-0.0209964779725637\\
4.53061224489796	1.3469387755102	-0.0220062744671851\\
4.53061224489796	1.59183673469388	-0.0221221105121406\\
4.53061224489796	1.83673469387755	-0.0223181935156663\\
4.53061224489796	2.08163265306122	-0.0222504896861749\\
4.53061224489796	2.3265306122449	-0.0217584081835538\\
4.53061224489796	2.57142857142857	-0.021708218389648\\
4.53061224489796	2.81632653061224	-0.0224023253425978\\
4.53061224489796	3.06122448979592	-0.0230144205708692\\
4.53061224489796	3.30612244897959	-0.0229869069133842\\
4.53061224489796	3.55102040816327	-0.0225032697851309\\
4.53061224489796	3.79591836734694	-0.0218321402587719\\
4.53061224489796	4.04081632653061	-0.0212419062918172\\
4.53061224489796	4.28571428571429	-0.0209185398047318\\
4.53061224489796	4.53061224489796	-0.0208459840254039\\
4.53061224489796	4.77551020408163	-0.0209777927875313\\
4.53061224489796	5.02040816326531	-0.0212675199248116\\
4.53061224489796	5.26530612244898	-0.0216687192709424\\
4.53061224489796	5.51020408163265	-0.0221349446596217\\
4.53061224489796	5.75510204081633	-0.022619749924547\\
4.53061224489796	6	-0.0230766888994162\\
4.77551020408163	-6	0.0254043322770983\\
4.77551020408163	-5.75510204081633	0.0249836620496435\\
4.77551020408163	-5.51020408163265	0.0244942244277011\\
4.77551020408163	-5.26530612244898	0.0239673351455637\\
4.77551020408163	-5.02040816326531	0.0234343099375237\\
4.77551020408163	-4.77551020408163	0.0229264645378736\\
4.77551020408163	-4.53061224489796	0.0224751146809063\\
4.77551020408163	-4.28571428571429	0.0221115761009141\\
4.77551020408163	-4.04081632653061	0.0218671645321893\\
4.77551020408163	-3.79591836734694	0.0217523716434848\\
4.77551020408163	-3.55102040816327	0.0216392507158453\\
4.77551020408163	-3.30612244897959	0.0213433801645715\\
4.77551020408163	-3.06122448979592	0.02068017181244\\
4.77551020408163	-2.81632653061224	0.0195740529594897\\
4.77551020408163	-2.57142857142857	0.0188982893189686\\
4.77551020408163	-2.3265306122449	0.0197960063704863\\
4.77551020408163	-2.08163265306122	0.0212212691716486\\
4.77551020408163	-1.83673469387755	0.0210877387104109\\
4.77551020408163	-1.59183673469388	0.0199047934038298\\
4.77551020408163	-1.3469387755102	0.0189960503948413\\
4.77551020408163	-1.10204081632653	0.0172553740960434\\
4.77551020408163	-0.857142857142857	0.0170947716697339\\
4.77551020408163	-0.612244897959184	0.0129468392751626\\
4.77551020408163	-0.36734693877551	0.00960278231462726\\
4.77551020408163	-0.122448979591836	0.00376883607811883\\
4.77551020408163	0.122448979591836	-0.00448419680154009\\
4.77551020408163	0.36734693877551	-0.00890120433227028\\
4.77551020408163	0.612244897959184	-0.0152807990989\\
4.77551020408163	0.857142857142857	-0.0184487135389337\\
4.77551020408163	1.10204081632653	-0.0208716121927096\\
4.77551020408163	1.3469387755102	-0.0212050499732775\\
4.77551020408163	1.59183673469388	-0.0211620996328255\\
4.77551020408163	1.83673469387755	-0.0213375684693081\\
4.77551020408163	2.08163265306122	-0.0214088699680781\\
4.77551020408163	2.3265306122449	-0.0212261512842802\\
4.77551020408163	2.57142857142857	-0.0212311850296988\\
4.77551020408163	2.81632653061224	-0.0215999352157743\\
4.77551020408163	3.06122448979592	-0.0219601221147663\\
4.77551020408163	3.30612244897959	-0.0220517963360967\\
4.77551020408163	3.55102040816327	-0.021939614918886\\
4.77551020408163	3.79591836734694	-0.0217255301090714\\
4.77551020408163	4.04081632653061	-0.0215114071981343\\
4.77551020408163	4.28571428571429	-0.0213696339171041\\
4.77551020408163	4.53061224489796	-0.0213003388443979\\
4.77551020408163	4.77551020408163	-0.0212927812514812\\
4.77551020408163	5.02040816326531	-0.0213362204098196\\
4.77551020408163	5.26530612244898	-0.0214199155908788\\
4.77551020408163	5.51020408163265	-0.0215331260661245\\
4.77551020408163	5.75510204081633	-0.0216651111070221\\
4.77551020408163	6	-0.0218051299850372\\
5.02040816326531	-6	0.0213137936308505\\
5.02040816326531	-5.75510204081633	0.0206413613090187\\
5.02040816326531	-5.51020408163265	0.0199697206174929\\
5.02040816326531	-5.26530612244898	0.0193595767319187\\
5.02040816326531	-5.02040816326531	0.0188716348279421\\
5.02040816326531	-4.77551020408163	0.0185666000812088\\
5.02040816326531	-4.53061224489796	0.0185051776673647\\
5.02040816326531	-4.28571428571429	0.0187480727620558\\
5.02040816326531	-4.04081632653061	0.0193559905409276\\
5.02040816326531	-3.79591836734694	0.0203417825656886\\
5.02040816326531	-3.55102040816327	0.0214001695725917\\
5.02040816326531	-3.30612244897959	0.0220960932968917\\
5.02040816326531	-3.06122448979592	0.0219941126449317\\
5.02040816326531	-2.81632653061224	0.0207966898238837\\
5.02040816326531	-2.57142857142857	0.0194065565110963\\
5.02040816326531	-2.3265306122449	0.0191701928559598\\
5.02040816326531	-2.08163265306122	0.0196916300811983\\
5.02040816326531	-1.83673469387755	0.019675507259629\\
5.02040816326531	-1.59183673469388	0.0190770059070901\\
5.02040816326531	-1.3469387755102	0.018301385785536\\
5.02040816326531	-1.10204081632653	0.0168607407012777\\
5.02040816326531	-0.857142857142857	0.0163109527930069\\
5.02040816326531	-0.612244897959184	0.01280281729513\\
5.02040816326531	-0.36734693877551	0.00872186632925665\\
5.02040816326531	-0.122448979591836	0.00223401407284232\\
5.02040816326531	0.122448979591836	-0.00301631545905032\\
5.02040816326531	0.36734693877551	-0.00791122224629324\\
5.02040816326531	0.612244897959184	-0.0125933492503012\\
5.02040816326531	0.857142857142857	-0.0171323229613385\\
5.02040816326531	1.10204081632653	-0.0195812532723475\\
5.02040816326531	1.3469387755102	-0.0196623864425258\\
5.02040816326531	1.59183673469388	-0.0207395542992751\\
5.02040816326531	1.83673469387755	-0.0207681129689017\\
5.02040816326531	2.08163265306122	-0.0206357582787189\\
5.02040816326531	2.3265306122449	-0.0211459552093871\\
5.02040816326531	2.57142857142857	-0.0213158020277607\\
5.02040816326531	2.81632653061224	-0.0207121184133844\\
5.02040816326531	3.06122448979592	-0.0201194845809844\\
5.02040816326531	3.30612244897959	-0.0200873009835361\\
5.02040816326531	3.55102040816327	-0.0204718027773779\\
5.02040816326531	3.79591836734694	-0.0210495848507239\\
5.02040816326531	4.04081632653061	-0.0215974414460255\\
5.02040816326531	4.28571428571429	-0.021959747892214\\
5.02040816326531	4.53061224489796	-0.0221465428895026\\
5.02040816326531	4.77551020408163	-0.0221927844177801\\
5.02040816326531	5.02040816326531	-0.0221334304569351\\
5.02040816326531	5.26530612244898	-0.0220034389868561\\
5.02040816326531	5.51020408163265	-0.0218377679874321\\
5.02040816326531	5.75510204081633	-0.0216713754385516\\
5.02040816326531	6	-0.0215392193201032\\
5.26530612244898	-6	0.0181811050500758\\
5.26530612244898	-5.75510204081633	0.0175226702745769\\
5.26530612244898	-5.51020408163265	0.0169342748980891\\
5.26530612244898	-5.26530612244898	0.0164634382345307\\
5.26530612244898	-5.02040816326531	0.0161576795978204\\
5.26530612244898	-4.77551020408163	0.0160645183018763\\
5.26530612244898	-4.53061224489796	0.0162314736606168\\
5.26530612244898	-4.28571428571429	0.0167060649879602\\
5.26530612244898	-4.04081632653061	0.0175358115978252\\
5.26530612244898	-3.79591836734694	0.0187294160409357\\
5.26530612244898	-3.55102040816327	0.0200375270262997\\
5.26530612244898	-3.30612244897959	0.0211055222011426\\
5.26530612244898	-3.06122448979592	0.0215784686785838\\
5.26530612244898	-2.81632653061224	0.0211672688345704\\
5.26530612244898	-2.57142857142857	0.0201558356659566\\
5.26530612244898	-2.3265306122449	0.0191060604561795\\
5.26530612244898	-2.08163265306122	0.0184111778846319\\
5.26530612244898	-1.83673469387755	0.0183064243077938\\
5.26530612244898	-1.59183673469388	0.0183363906523746\\
5.26530612244898	-1.3469387755102	0.0178207373024964\\
5.26530612244898	-1.10204081632653	0.0168560696905773\\
5.26530612244898	-0.857142857142857	0.0153870567515233\\
5.26530612244898	-0.612244897959184	0.0128523151422328\\
5.26530612244898	-0.36734693877551	0.00786349675621751\\
5.26530612244898	-0.122448979591836	0.00117905168293019\\
5.26530612244898	0.122448979591836	-0.00154771279914651\\
5.26530612244898	0.36734693877551	-0.00718466184958153\\
5.26530612244898	0.612244897959184	-0.0103828247834568\\
5.26530612244898	0.857142857142857	-0.0156634321492654\\
5.26530612244898	1.10204081632653	-0.0176060264412954\\
5.26530612244898	1.3469387755102	-0.0183839761007769\\
5.26530612244898	1.59183673469388	-0.0202859411194254\\
5.26530612244898	1.83673469387755	-0.0201815547779571\\
5.26530612244898	2.08163265306122	-0.0198474021187712\\
5.26530612244898	2.3265306122449	-0.0206920952858432\\
5.26530612244898	2.57142857142857	-0.0210405602268722\\
5.26530612244898	2.81632653061224	-0.0201099486110741\\
5.26530612244898	3.06122448979592	-0.0191216682030329\\
5.26530612244898	3.30612244897959	-0.0189487211170113\\
5.26530612244898	3.55102040816327	-0.0193984174520435\\
5.26530612244898	3.79591836734694	-0.0201556260969033\\
5.26530612244898	4.04081632653061	-0.0209054923561185\\
5.26530612244898	4.28571428571429	-0.0214268664747856\\
5.26530612244898	4.53061224489796	-0.0217283001894831\\
5.26530612244898	4.77551020408163	-0.0218528972060263\\
5.26530612244898	5.02040816326531	-0.0218437612302302\\
5.26530612244898	5.26530612244898	-0.0217439959679096\\
5.26530612244898	5.51020408163265	-0.0215967051248795\\
5.26530612244898	5.75510204081633	-0.0214449924069551\\
5.26530612244898	6	-0.0213319615199514\\
5.51020408163265	-6	0.0197612110752633\\
5.51020408163265	-5.75510204081633	0.0194630959575002\\
5.51020408163265	-5.51020408163265	0.0191997079317569\\
5.51020408163265	-5.26530612244898	0.0189660020771823\\
5.51020408163265	-5.02040816326531	0.0187569334729249\\
5.51020408163265	-4.77551020408163	0.0185674571981332\\
5.51020408163265	-4.53061224489796	0.0183925283319556\\
5.51020408163265	-4.28571428571429	0.0182271019535409\\
5.51020408163265	-4.04081632653061	0.0180661331420376\\
5.51020408163265	-3.79591836734694	0.0179157661618998\\
5.51020408163265	-3.55102040816327	0.0178565309814909\\
5.51020408163265	-3.30612244897959	0.0179993026397225\\
5.51020408163265	-3.06122448979592	0.0184550456889888\\
5.51020408163265	-2.81632653061224	0.0192594220729105\\
5.51020408163265	-2.57142857142857	0.0197926821402265\\
5.51020408163265	-2.3265306122449	0.0192375080540081\\
5.51020408163265	-2.08163265306122	0.0181767416666171\\
5.51020408163265	-1.83673469387755	0.0178701416407019\\
5.51020408163265	-1.59183673469388	0.0180489960578696\\
5.51020408163265	-1.3469387755102	0.0177008282073735\\
5.51020408163265	-1.10204081632653	0.0166681063944215\\
5.51020408163265	-0.857142857142857	0.0145848559648095\\
5.51020408163265	-0.612244897959184	0.0119788475155246\\
5.51020408163265	-0.36734693877551	0.007400791913637\\
5.51020408163265	-0.122448979591836	0.00205065167760719\\
5.51020408163265	0.122448979591836	-0.00142426731122227\\
5.51020408163265	0.36734693877551	-0.0067145827016557\\
5.51020408163265	0.612244897959184	-0.00988610703955349\\
5.51020408163265	0.857142857142857	-0.0136040561886239\\
5.51020408163265	1.10204081632653	-0.0156232720982709\\
5.51020408163265	1.3469387755102	-0.0180873284313006\\
5.51020408163265	1.59183673469388	-0.019274871811163\\
5.51020408163265	1.83673469387755	-0.0192060393700867\\
5.51020408163265	2.08163265306122	-0.0189937125438866\\
5.51020408163265	2.3265306122449	-0.0192973211705384\\
5.51020408163265	2.57142857142857	-0.0197188233248991\\
5.51020408163265	2.81632653061224	-0.0199476908175957\\
5.51020408163265	3.06122448979592	-0.0199832348872348\\
5.51020408163265	3.30612244897959	-0.0198670243480228\\
5.51020408163265	3.55102040816327	-0.0196627110548112\\
5.51020408163265	3.79591836734694	-0.0194364840628658\\
5.51020408163265	4.04081632653061	-0.0192544727379906\\
5.51020408163265	4.28571428571429	-0.0191625717181105\\
5.51020408163265	4.53061224489796	-0.0191570736975906\\
5.51020408163265	4.77551020408163	-0.0192268101879506\\
5.51020408163265	5.02040816326531	-0.0193606127007095\\
5.51020408163265	5.26530612244898	-0.019547312747387\\
5.51020408163265	5.51020408163265	-0.0197757418395023\\
5.51020408163265	5.75510204081633	-0.0200347314885748\\
5.51020408163265	6	-0.0203131132061237\\
5.75510204081633	-6	0.0220704622284453\\
5.75510204081633	-5.75510204081633	0.0221243460769954\\
5.75510204081633	-5.51020408163265	0.0221577293142415\\
5.75510204081633	-5.26530612244898	0.022120216783792\\
5.75510204081633	-5.02040816326531	0.0219614133292557\\
5.75510204081633	-4.77551020408163	0.0216309237942409\\
5.75510204081633	-4.53061224489796	0.0210783530223562\\
5.75510204081633	-4.28571428571429	0.0202533058572103\\
5.75510204081633	-4.04081632653061	0.0191053871424114\\
5.75510204081633	-3.79591836734694	0.017637810057751\\
5.75510204081633	-3.55102040816327	0.0162101760019627\\
5.75510204081633	-3.30612244897959	0.0153274721815077\\
5.75510204081633	-3.06122448979592	0.0154951146695368\\
5.75510204081633	-2.81632653061224	0.0170458173178705\\
5.75510204081633	-2.57142857142857	0.0188091450149001\\
5.75510204081633	-2.3265306122449	0.0190538115341543\\
5.75510204081633	-2.08163265306122	0.0181792705775811\\
5.75510204081633	-1.83673469387755	0.0176945146292461\\
5.75510204081633	-1.59183673469388	0.0176913406513743\\
5.75510204081633	-1.3469387755102	0.0173694193586213\\
5.75510204081633	-1.10204081632653	0.0161014971049213\\
5.75510204081633	-0.857142857142857	0.0136428571281618\\
5.75510204081633	-0.612244897959184	0.0106807318274249\\
5.75510204081633	-0.36734693877551	0.00696993629235379\\
5.75510204081633	-0.122448979591836	0.00334479695700156\\
5.75510204081633	0.122448979591836	-0.00176284048500454\\
5.75510204081633	0.36734693877551	-0.0060666669562033\\
5.75510204081633	0.612244897959184	-0.00983974143591714\\
5.75510204081633	0.857142857142857	-0.0116368709147981\\
5.75510204081633	1.10204081632653	-0.0140108780875132\\
5.75510204081633	1.3469387755102	-0.0176547449790477\\
5.75510204081633	1.59183673469388	-0.0178351376059481\\
5.75510204081633	1.83673469387755	-0.0180751470157934\\
5.75510204081633	2.08163265306122	-0.0182519494355306\\
5.75510204081633	2.3265306122449	-0.0179168442858445\\
5.75510204081633	2.57142857142857	-0.0182761012831723\\
5.75510204081633	2.81632653061224	-0.0196992629578887\\
5.75510204081633	3.06122448979592	-0.0208617645796137\\
5.75510204081633	3.30612244897959	-0.0208839751671919\\
5.75510204081633	3.55102040816327	-0.0200794671881453\\
5.75510204081633	3.79591836734694	-0.0188989045700572\\
5.75510204081633	4.04081632653061	-0.0177925550027849\\
5.75510204081633	4.28571428571429	-0.0170763615872372\\
5.75510204081633	4.53061224489796	-0.0167369938744214\\
5.75510204081633	4.77551020408163	-0.0167115916996557\\
5.75510204081633	5.02040816326531	-0.0169372948982583\\
5.75510204081633	5.26530612244898	-0.0173512433055477\\
5.75510204081633	5.51020408163265	-0.0178905767568423\\
5.75510204081633	5.75510204081633	-0.01849243508746\\
5.75510204081633	6	-0.0190939581327193\\
6	-6	0.0224787745354308\\
6	-5.75510204081633	0.0226322584714716\\
6	-5.51020408163265	0.0227531850093453\\
6	-5.26530612244898	0.0227795978241298\\
6	-5.02040816326531	0.0226495405909023\\
6	-4.77551020408163	0.0223010569847407\\
6	-4.53061224489796	0.0216721906807225\\
6	-4.28571428571429	0.020700985353925\\
6	-4.04081632653061	0.0193254846794256\\
6	-3.79591836734694	0.0175466797666206\\
6	-3.55102040816327	0.0157840362682555\\
6	-3.30612244897959	0.0146277332789481\\
6	-3.06122448979592	0.0146684534727905\\
6	-2.81632653061224	0.0163081597038847\\
6	-2.57142857142857	0.0183062534301199\\
6	-2.3265306122449	0.0187920142716421\\
6	-2.08163265306122	0.0180500580874893\\
6	-1.83673469387755	0.0175067591381572\\
6	-1.59183673469388	0.017377114373282\\
6	-1.3469387755102	0.0170303705758789\\
6	-1.10204081632653	0.0157029164670763\\
6	-0.857142857142857	0.0130754502028094\\
6	-0.612244897959184	0.0100629541341299\\
6	-0.36734693877551	0.00667667096646557\\
6	-0.122448979591836	0.00374596007549368\\
6	0.122448979591836	-0.00182487428308219\\
6	0.36734693877551	-0.00561070892620081\\
6	0.612244897959184	-0.00963311949605833\\
6	0.857142857142857	-0.0108286973760334\\
6	1.10204081632653	-0.0133513481098614\\
6	1.3469387755102	-0.0171549879494646\\
6	1.59183673469388	-0.0170514526173032\\
6	1.83673469387755	-0.0175302961667479\\
6	2.08163265306122	-0.0179465194123475\\
6	2.3265306122449	-0.0174418807460057\\
6	2.57142857142857	-0.0177341208822362\\
6	2.81632653061224	-0.0194421166001274\\
6	3.06122448979592	-0.0208994923013316\\
6	3.30612244897959	-0.0209808746640402\\
6	3.55102040816327	-0.0200554067733373\\
6	3.79591836734694	-0.0186639421099932\\
6	4.04081632653061	-0.0173468596479168\\
6	4.28571428571429	-0.0164836805352267\\
6	4.53061224489796	-0.0160596107187686\\
6	4.77551020408163	-0.0160005427877955\\
6	5.02040816326531	-0.0162323693315608\\
6	5.26530612244898	-0.0166809829393179\\
6	5.51020408163265	-0.0172722762003198\\
6	5.75510204081633	-0.0179321417038198\\
6	6	-0.0185864720390711\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/RSM_Lsqq_1100W_zoom.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.950920245398773\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-6,
xmax=6,
tick align=outside,
xlabel={$\isd$ / A},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-6,
ymax=6,
ylabel={$\isq$ / A},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=0,
zmax=0.35,
zlabel={$\Lsq$ / H},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=50]
table[row sep=crcr,header=false] {%
%
-6	-6	0.0456707787292728\\
-6	-5.75510204081633	0.0458689521322926\\
-6	-5.51020408163265	0.0463290385255739\\
-6	-5.26530612244898	0.0469166040933382\\
-6	-5.02040816326531	0.0476316488355852\\
-6	-4.77551020408163	0.0484741727523149\\
-6	-4.53061224489796	0.0494441758435276\\
-6	-4.28571428571429	0.0505416581092232\\
-6	-4.04081632653061	0.0517508160700609\\
-6	-3.79591836734694	0.0529507847160448\\
-6	-3.55102040816327	0.0539936434805476\\
-6	-3.30612244897959	0.0548364068997632\\
-6	-3.06122448979592	0.0555363737723068\\
-6	-2.81632653061224	0.0566507814807684\\
-6	-2.57142857142857	0.0588745762045754\\
-6	-2.3265306122449	0.0617810979363582\\
-6	-2.08163265306122	0.0644078705250782\\
-6	-1.83673469387755	0.0666331242007296\\
-6	-1.59183673469388	0.0692521920762893\\
-6	-1.3469387755102	0.0735065380424519\\
-6	-1.10204081632653	0.0749262376331817\\
-6	-0.857142857142857	0.0782592633689456\\
-6	-0.612244897959184	0.0810732352538429\\
-6	-0.36734693877551	0.0825516418942172\\
-6	-0.122448979591836	0.0855919307777246\\
-6	0.122448979591836	0.0829287030768613\\
-6	0.36734693877551	0.0801802766448453\\
-6	0.612244897959184	0.0783455790648812\\
-6	0.857142857142857	0.0763000372389016\\
-6	1.10204081632653	0.072881405400166\\
-6	1.3469387755102	0.0685438177687377\\
-6	1.59183673469388	0.0664062309045965\\
-6	1.83673469387755	0.0639326825732523\\
-6	2.08163265306122	0.0598562350674796\\
-6	2.3265306122449	0.0564909116046924\\
-6	2.57142857142857	0.0551345598200317\\
-6	2.81632653061224	0.0544302740338895\\
-6	3.06122448979592	0.0534072286413033\\
-6	3.30612244897959	0.0521991611637846\\
-6	3.55102040816327	0.0509745171976238\\
-6	3.79591836734694	0.0497507114585433\\
-6	4.04081632653061	0.04854672220064\\
-6	4.28571428571429	0.0474278569453639\\
-6	4.53061224489796	0.0464474780777642\\
-6	4.77551020408163	0.0456125628971421\\
-6	5.02040816326531	0.0449231114034966\\
-6	5.26530612244898	0.0443791235968276\\
-6	5.51020408163265	0.0439805994771358\\
-6	5.75510204081633	0.0437275390444208\\
-6	6	0.0436373747498075\\
-5.75510204081633	-6	0.0458342308707947\\
-5.75510204081633	-5.75510204081633	0.0460320837614064\\
-5.75510204081633	-5.51020408163265	0.0464840291112095\\
-5.75510204081633	-5.26530612244898	0.0470484535981717\\
-5.75510204081633	-5.02040816326531	0.047725357222293\\
-5.75510204081633	-4.77551020408163	0.0485147399835733\\
-5.75510204081633	-4.53061224489796	0.0494166018820126\\
-5.75510204081633	-4.28571428571429	0.0504309429176111\\
-5.75510204081633	-4.04081632653061	0.0515516212188592\\
-5.75510204081633	-3.79591836734694	0.0527316637524536\\
-5.75510204081633	-3.55102040816327	0.0539135826010665\\
-5.75510204081633	-3.30612244897959	0.0550806718741925\\
-5.75510204081633	-3.06122448979592	0.0562448760543673\\
-5.75510204081633	-2.81632653061224	0.057522577652223\\
-5.75510204081633	-2.57142857142857	0.059095932743387\\
-5.75510204081633	-2.3265306122449	0.061284012320213\\
-5.75510204081633	-2.08163265306122	0.0643934995075506\\
-5.75510204081633	-1.83673469387755	0.0676364337460958\\
-5.75510204081633	-1.59183673469388	0.0702358079575029\\
-5.75510204081633	-1.3469387755102	0.0739241026504369\\
-5.75510204081633	-1.10204081632653	0.0768864863685011\\
-5.75510204081633	-0.857142857142857	0.0808775200481124\\
-5.75510204081633	-0.612244897959184	0.0848277571955519\\
-5.75510204081633	-0.36734693877551	0.0868241356155768\\
-5.75510204081633	-0.122448979591836	0.0879363933162412\\
-5.75510204081633	0.122448979591836	0.0871553321565675\\
-5.75510204081633	0.36734693877551	0.0847147220644618\\
-5.75510204081633	0.612244897959184	0.0812932037403782\\
-5.75510204081633	0.857142857142857	0.0783763680120114\\
-5.75510204081633	1.10204081632653	0.0741485419869947\\
-5.75510204081633	1.3469387755102	0.0694511494605866\\
-5.75510204081633	1.59183673469388	0.0663834951629136\\
-5.75510204081633	1.83673469387755	0.0639689837856772\\
-5.75510204081633	2.08163265306122	0.0606460327289987\\
-5.75510204081633	2.3265306122449	0.0574869129463067\\
-5.75510204081633	2.57142857142857	0.0553905473537818\\
-5.75510204081633	2.81632653061224	0.054066570292446\\
-5.75510204081633	3.06122448979592	0.0531587587656425\\
-5.75510204081633	3.30612244897959	0.052360538758344\\
-5.75510204081633	3.55102040816327	0.05146358393523\\
-5.75510204081633	3.79591836734694	0.0504465178628618\\
-5.75510204081633	4.04081632653061	0.0493407262951107\\
-5.75510204081633	4.28571428571429	0.0482542131497095\\
-5.75510204081633	4.53061224489796	0.0472752277816612\\
-5.75510204081633	4.77551020408163	0.0464153090710661\\
-5.75510204081633	5.02040816326531	0.0456744570179236\\
-5.75510204081633	5.26530612244898	0.0450526716222333\\
-5.75510204081633	5.51020408163265	0.0445499528839961\\
-5.75510204081633	5.75510204081633	0.0441663008032115\\
-5.75510204081633	6	0.0440042414271822\\
-5.51020408163265	-6	0.0461040603418561\\
-5.51020408163265	-5.75510204081633	0.0463098866162455\\
-5.51020408163265	-5.51020408163265	0.0467663334448532\\
-5.51020408163265	-5.26530612244898	0.0473123688331186\\
-5.51020408163265	-5.02040816326531	0.0479479927810416\\
-5.51020408163265	-4.77551020408163	0.0486732052886222\\
-5.51020408163265	-4.53061224489796	0.0494880063558603\\
-5.51020408163265	-4.28571428571429	0.050392395982756\\
-5.51020408163265	-4.04081632653061	0.051389286779653\\
-5.51020408163265	-3.79591836734694	0.0525009543904603\\
-5.51020408163265	-3.55102040816327	0.0537546608479949\\
-5.51020408163265	-3.30612244897959	0.0551583284523917\\
-5.51020408163265	-3.06122448979592	0.0566913725418622\\
-5.51020408163265	-2.81632653061224	0.0581538195527065\\
-5.51020408163265	-2.57142857142857	0.0593504756325836\\
-5.51020408163265	-2.3265306122449	0.0610321738840973\\
-5.51020408163265	-2.08163265306122	0.0642969442419295\\
-5.51020408163265	-1.83673469387755	0.068187747597584\\
-5.51020408163265	-1.59183673469388	0.0711235643456422\\
-5.51020408163265	-1.3469387755102	0.0745189173407735\\
-5.51020408163265	-1.10204081632653	0.0787286610709085\\
-5.51020408163265	-0.857142857142857	0.0835885877604052\\
-5.51020408163265	-0.612244897959184	0.0889271292100221\\
-5.51020408163265	-0.36734693877551	0.0914856273164995\\
-5.51020408163265	-0.122448979591836	0.0908026596589348\\
-5.51020408163265	0.122448979591836	0.0916117958834649\\
-5.51020408163265	0.36734693877551	0.0896514163692338\\
-5.51020408163265	0.612244897959184	0.0848404277639242\\
-5.51020408163265	0.857142857142857	0.0804567749411776\\
-5.51020408163265	1.10204081632653	0.075382237708831\\
-5.51020408163265	1.3469387755102	0.0707320041656383\\
-5.51020408163265	1.59183673469388	0.0664103451836444\\
-5.51020408163265	1.83673469387755	0.0636053998319755\\
-5.51020408163265	2.08163265306122	0.0612187032263457\\
-5.51020408163265	2.3265306122449	0.0586111958355471\\
-5.51020408163265	2.57142857142857	0.0558631744867094\\
-5.51020408163265	2.81632653061224	0.0538322877569684\\
-5.51020408163265	3.06122448979592	0.0528813538238686\\
-5.51020408163265	3.30612244897959	0.0523355652420237\\
-5.51020408163265	3.55102040816327	0.051657378175606\\
-5.51020408163265	3.79591836734694	0.050791507555944\\
-5.51020408163265	4.04081632653061	0.0497755812288033\\
-5.51020408163265	4.28571428571429	0.0487390832516717\\
-5.51020408163265	4.53061224489796	0.0477878142732326\\
-5.51020408163265	4.77551020408163	0.0469356080603123\\
-5.51020408163265	5.02040816326531	0.04618246461291\\
-5.51020408163265	5.26530612244898	0.0455283839310256\\
-5.51020408163265	5.51020408163265	0.0449733660146597\\
-5.51020408163265	5.75510204081633	0.044517410863812\\
-5.51020408163265	6	0.0443141989797676\\
-5.26530612244898	-6	0.0464724449443932\\
-5.26530612244898	-5.75510204081633	0.0466919817429753\\
-5.26530612244898	-5.51020408163265	0.0471674860046757\\
-5.26530612244898	-5.26530612244898	0.0477158515954484\\
-5.26530612244898	-5.02040816326531	0.0483370785152931\\
-5.26530612244898	-4.77551020408163	0.0490311667642101\\
-5.26530612244898	-4.53061224489796	0.0497981163421994\\
-5.26530612244898	-4.28571428571429	0.0506379272492607\\
-5.26530612244898	-4.04081632653061	0.0515523311107068\\
-5.26530612244898	-3.79591836734694	0.0525545713969275\\
-5.26530612244898	-3.55102040816327	0.0536608561208474\\
-5.26530612244898	-3.30612244897959	0.0548758953033164\\
-5.26530612244898	-3.06122448979592	0.0562033520774094\\
-5.26530612244898	-2.81632653061224	0.0576786379756802\\
-5.26530612244898	-2.57142857142857	0.0593708626345916\\
-5.26530612244898	-2.3265306122449	0.061528034571505\\
-5.26530612244898	-2.08163265306122	0.0644610226475131\\
-5.26530612244898	-1.83673469387755	0.0680247449444759\\
-5.26530612244898	-1.59183673469388	0.0718603989384574\\
-5.26530612244898	-1.3469387755102	0.0759793804810022\\
-5.26530612244898	-1.10204081632653	0.0804339087161207\\
-5.26530612244898	-0.857142857142857	0.0867120238131399\\
-5.26530612244898	-0.612244897959184	0.0931659449503196\\
-5.26530612244898	-0.36734693877551	0.0960192056367738\\
-5.26530612244898	-0.122448979591836	0.0954703415556011\\
-5.26530612244898	0.122448979591836	0.0961402879986681\\
-5.26530612244898	0.36734693877551	0.0944434501561325\\
-5.26530612244898	0.612244897959184	0.0890359821092601\\
-5.26530612244898	0.857142857142857	0.0827697127059348\\
-5.26530612244898	1.10204081632653	0.0768348441632352\\
-5.26530612244898	1.3469387755102	0.0723115565423392\\
-5.26530612244898	1.59183673469388	0.0669762097431546\\
-5.26530612244898	1.83673469387755	0.0630671849403843\\
-5.26530612244898	2.08163265306122	0.061117088725759\\
-5.26530612244898	2.3265306122449	0.0592542895865671\\
-5.26530612244898	2.57142857142857	0.0565518097244021\\
-5.26530612244898	2.81632653061224	0.0542124270122463\\
-5.26530612244898	3.06122448979592	0.052924323758246\\
-5.26530612244898	3.30612244897959	0.0520992552766417\\
-5.26530612244898	3.55102040816327	0.051243018163117\\
-5.26530612244898	3.79591836734694	0.050304754236439\\
-5.26530612244898	4.04081632653061	0.0493086637538237\\
-5.26530612244898	4.28571428571429	0.0483380240709828\\
-5.26530612244898	4.53061224489796	0.0474608806170289\\
-5.26530612244898	4.77551020408163	0.046686130545351\\
-5.26530612244898	5.02040816326531	0.0460137738559479\\
-5.26530612244898	5.26530612244898	0.0454438105488196\\
-5.26530612244898	5.51020408163265	0.044976240623967\\
-5.26530612244898	5.75510204081633	0.0446110640813895\\
-5.26530612244898	6	0.0444540741556696\\
-5.02040816326531	-6	0.0468719663447029\\
-5.02040816326531	-5.75510204081633	0.0471012554865256\\
-5.02040816326531	-5.51020408163265	0.0475870510521685\\
-5.02040816326531	-5.26530612244898	0.0481272811818061\\
-5.02040816326531	-5.02040816326531	0.0487219458754383\\
-5.02040816326531	-4.77551020408163	0.0493710451330654\\
-5.02040816326531	-4.53061224489796	0.0500745789546872\\
-5.02040816326531	-4.28571428571429	0.0508325473403037\\
-5.02040816326531	-4.04081632653061	0.0516452871849553\\
-5.02040816326531	-3.79591836734694	0.0525153750619106\\
-5.02040816326531	-3.55102040816327	0.0534459643087473\\
-5.02040816326531	-3.30612244897959	0.0544379712799748\\
-5.02040816326531	-3.06122448979592	0.0555270458819641\\
-5.02040816326531	-2.81632653061224	0.057059098090165\\
-5.02040816326531	-2.57142857142857	0.059444708709259\\
-5.02040816326531	-2.3265306122449	0.0621894917505919\\
-5.02040816326531	-2.08163265306122	0.064468658928475\\
-5.02040816326531	-1.83673469387755	0.0673698377382126\\
-5.02040816326531	-1.59183673469388	0.072431952174746\\
-5.02040816326531	-1.3469387755102	0.0777468290478324\\
-5.02040816326531	-1.10204081632653	0.0821851625944759\\
-5.02040816326531	-0.857142857142857	0.0897232355500669\\
-5.02040816326531	-0.612244897959184	0.0974078216313041\\
-5.02040816326531	-0.36734693877551	0.100876812181284\\
-5.02040816326531	-0.122448979591836	0.101397374660551\\
-5.02040816326531	0.122448979591836	0.101161150965447\\
-5.02040816326531	0.36734693877551	0.0991602371882512\\
-5.02040816326531	0.612244897959184	0.0933185513096646\\
-5.02040816326531	0.857142857142857	0.0851098931703588\\
-5.02040816326531	1.10204081632653	0.0782101633582477\\
-5.02040816326531	1.3469387755102	0.0735936908085414\\
-5.02040816326531	1.59183673469388	0.0678315978530648\\
-5.02040816326531	1.83673469387755	0.0628640239308886\\
-5.02040816326531	2.08163265306122	0.0609322541810055\\
-5.02040816326531	2.3265306122449	0.0595772069783943\\
-5.02040816326531	2.57142857142857	0.0571160480993347\\
-5.02040816326531	2.81632653061224	0.0546640001773157\\
-5.02040816326531	3.06122448979592	0.0529777846111741\\
-5.02040816326531	3.30612244897959	0.0517268760659039\\
-5.02040816326531	3.55102040816327	0.0506081033473728\\
-5.02040816326531	3.79591836734694	0.0495902200066419\\
-5.02040816326531	4.04081632653061	0.0486719966187149\\
-5.02040816326531	4.28571428571429	0.0478492025152201\\
-5.02040816326531	4.53061224489796	0.0471183808423436\\
-5.02040816326531	4.77551020408163	0.0464790796056024\\
-5.02040816326531	5.02040816326531	0.0459312988049955\\
-5.02040816326531	5.26530612244898	0.0454750384405225\\
-5.02040816326531	5.51020408163265	0.0451102985121842\\
-5.02040816326531	5.75510204081633	0.044837079019981\\
-5.02040816326531	6	0.0447233493829129\\
-4.77551020408163	-6	0.0472027022425198\\
-4.77551020408163	-5.75510204081633	0.0474282607724117\\
-4.77551020408163	-5.51020408163265	0.0478929530521173\\
-4.77551020408163	-5.26530612244898	0.0483847957716665\\
-4.77551020408163	-5.02040816326531	0.0489037889310588\\
-4.77551020408163	-4.77551020408163	0.0494499325302942\\
-4.77551020408163	-4.53061224489796	0.0500232265693731\\
-4.77551020408163	-4.28571428571429	0.0506236710482953\\
-4.77551020408163	-4.04081632653061	0.0512609941307028\\
-4.77551020408163	-3.79591836734694	0.0520095968121304\\
-4.77551020408163	-3.55102040816327	0.0529605347042679\\
-4.77551020408163	-3.30612244897959	0.0541402684122219\\
-4.77551020408163	-3.06122448979592	0.0555670605374764\\
-4.77551020408163	-2.81632653061224	0.0574173707599541\\
-4.77551020408163	-2.57142857142857	0.0598677174368244\\
-4.77551020408163	-2.3265306122449	0.0623027151658062\\
-4.77551020408163	-2.08163265306122	0.0639068263179847\\
-4.77551020408163	-1.83673469387755	0.0666322811754704\\
-4.77551020408163	-1.59183673469388	0.0728270834556609\\
-4.77551020408163	-1.3469387755102	0.0789868583294079\\
-4.77551020408163	-1.10204081632653	0.084120655321483\\
-4.77551020408163	-0.857142857142857	0.0921057090239558\\
-4.77551020408163	-0.612244897959184	0.101562673144542\\
-4.77551020408163	-0.36734693877551	0.106596544028138\\
-4.77551020408163	-0.122448979591836	0.107682937765823\\
-4.77551020408163	0.122448979591836	0.107137660923727\\
-4.77551020408163	0.36734693877551	0.104078114813585\\
-4.77551020408163	0.612244897959184	0.0971146784825146\\
-4.77551020408163	0.857142857142857	0.087225121476686\\
-4.77551020408163	1.10204081632653	0.079190199492473\\
-4.77551020408163	1.3469387755102	0.0740297718206023\\
-4.77551020408163	1.59183673469388	0.0685668367810491\\
-4.77551020408163	1.83673469387755	0.0634343716144399\\
-4.77551020408163	2.08163265306122	0.0613332125462621\\
-4.77551020408163	2.3265306122449	0.0598404693644451\\
-4.77551020408163	2.57142857142857	0.0571982890628289\\
-4.77551020408163	2.81632653061224	0.0545521924036819\\
-4.77551020408163	3.06122448979592	0.0527012999406237\\
-4.77551020408163	3.30612244897959	0.0513654611241803\\
-4.77551020408163	3.55102040816327	0.0502768471403115\\
-4.77551020408163	3.79591836734694	0.0494077854330401\\
-4.77551020408163	4.04081632653061	0.0487338379353742\\
-4.77551020408163	4.28571428571429	0.0481709089461934\\
-4.77551020408163	4.53061224489796	0.0476502843712494\\
-4.77551020408163	4.77551020408163	0.0471629796270903\\
-4.77551020408163	5.02040816326531	0.0467089947137152\\
-4.77551020408163	5.26530612244898	0.0462883296311235\\
-4.77551020408163	5.51020408163265	0.0459009843793164\\
-4.77551020408163	5.75510204081633	0.045546958958294\\
-4.77551020408163	6	0.0453782762054787\\
-4.53061224489796	-6	0.0472843965086466\\
-4.53061224489796	-5.75510204081633	0.047494487887545\\
-4.53061224489796	-5.51020408163265	0.0479243649967439\\
-4.53061224489796	-5.26530612244898	0.0483736308087471\\
-4.53061224489796	-5.02040816326531	0.0488422853235545\\
-4.53061224489796	-4.77551020408163	0.0493303285411658\\
-4.53061224489796	-4.53061224489796	0.0498377604615814\\
-4.53061224489796	-4.28571428571429	0.0503645810848013\\
-4.53061224489796	-4.04081632653061	0.0509281116607439\\
-4.53061224489796	-3.79591836734694	0.051660825108787\\
-4.53061224489796	-3.55102040816327	0.0527248483281687\\
-4.53061224489796	-3.30612244897959	0.0541672951186677\\
-4.53061224489796	-3.06122448979592	0.0559764386177655\\
-4.53061224489796	-2.81632653061224	0.0580371401839938\\
-4.53061224489796	-2.57142857142857	0.0601691125995343\\
-4.53061224489796	-2.3265306122449	0.0620558349992693\\
-4.53061224489796	-2.08163265306122	0.0634897856931779\\
-4.53061224489796	-1.83673469387755	0.0664761251819392\\
-4.53061224489796	-1.59183673469388	0.0729919349728996\\
-4.53061224489796	-1.3469387755102	0.0792632360420768\\
-4.53061224489796	-1.10204081632653	0.0858549840704044\\
-4.53061224489796	-0.857142857142857	0.0946136198547115\\
-4.53061224489796	-0.612244897959184	0.105677931799653\\
-4.53061224489796	-0.36734693877551	0.112748711620063\\
-4.53061224489796	-0.122448979591836	0.114234268979216\\
-4.53061224489796	0.122448979591836	0.113911992408765\\
-4.53061224489796	0.36734693877551	0.109639846156539\\
-4.53061224489796	0.612244897959184	0.100676764794127\\
-4.53061224489796	0.857142857142857	0.0892536105482601\\
-4.53061224489796	1.10204081632653	0.0801436242049233\\
-4.53061224489796	1.3469387755102	0.0740743178359947\\
-4.53061224489796	1.59183673469388	0.0690246505649686\\
-4.53061224489796	1.83673469387755	0.0644363163217405\\
-4.53061224489796	2.08163265306122	0.0618634242081328\\
-4.53061224489796	2.3265306122449	0.0596943061046556\\
-4.53061224489796	2.57142857142857	0.056847264723696\\
-4.53061224489796	2.81632653061224	0.0542669232975591\\
-4.53061224489796	3.06122448979592	0.0525571984259193\\
-4.53061224489796	3.30612244897959	0.0513850359876235\\
-4.53061224489796	3.55102040816327	0.0504558682404232\\
-4.53061224489796	3.79591836734694	0.0497392556522103\\
-4.53061224489796	4.04081632653061	0.049206871328559\\
-4.53061224489796	4.28571428571429	0.0487612374268855\\
-4.53061224489796	4.53061224489796	0.0483227053852156\\
-4.53061224489796	4.77551020408163	0.047880860904129\\
-4.53061224489796	5.02040816326531	0.0474357039836249\\
-4.53061224489796	5.26530612244898	0.0469872346237026\\
-4.53061224489796	5.51020408163265	0.0465354528243633\\
-4.53061224489796	5.75510204081633	0.046080358585607\\
-4.53061224489796	6	0.0458519833563743\\
-4.28571428571429	-6	0.0470058434005328\\
-4.28571428571429	-5.75510204081633	0.0471958099105155\\
-4.28571428571429	-5.51020408163265	0.0476044997057102\\
-4.28571428571429	-5.26530612244898	0.0480707030513637\\
-4.28571428571429	-5.02040816326531	0.048594419947476\\
-4.28571428571429	-4.77551020408163	0.049175650394047\\
-4.28571428571429	-4.53061224489796	0.0498143943910769\\
-4.28571428571429	-4.28571428571429	0.0505106519385658\\
-4.28571428571429	-4.04081632653061	0.0512725382290042\\
-4.28571428571429	-3.79591836734694	0.0521621182545622\\
-4.28571428571429	-3.55102040816327	0.0532553502169539\\
-4.28571428571429	-3.30612244897959	0.0545743074397542\\
-4.28571428571429	-3.06122448979592	0.0561175370103332\\
-4.28571428571429	-2.81632653061224	0.0578703103156318\\
-4.28571428571429	-2.57142857142857	0.0598070141146797\\
-4.28571428571429	-2.3265306122449	0.0618590281200013\\
-4.28571428571429	-2.08163265306122	0.0640267920796662\\
-4.28571428571429	-1.83673469387755	0.0674017796315223\\
-4.28571428571429	-1.59183673469388	0.0729070944501643\\
-4.28571428571429	-1.3469387755102	0.0784809693330453\\
-4.28571428571429	-1.10204081632653	0.0869191464597416\\
-4.28571428571429	-0.857142857142857	0.0980550890000387\\
-4.28571428571429	-0.612244897959184	0.109856715214807\\
-4.28571428571429	-0.36734693877551	0.118766042956721\\
-4.28571428571429	-0.122448979591836	0.121234318697398\\
-4.28571428571429	0.122448979591836	0.121178843088796\\
-4.28571428571429	0.36734693877551	0.116204523955191\\
-4.28571428571429	0.612244897959184	0.104478888146319\\
-4.28571428571429	0.857142857142857	0.0913976340362059\\
-4.28571428571429	1.10204081632653	0.0815102258704451\\
-4.28571428571429	1.3469387755102	0.0743766080505417\\
-4.28571428571429	1.59183673469388	0.0691445861900276\\
-4.28571428571429	1.83673469387755	0.0653137575362691\\
-4.28571428571429	2.08163265306122	0.0618806512724713\\
-4.28571428571429	2.3265306122449	0.0588124560762672\\
-4.28571428571429	2.57142857142857	0.0562861694770447\\
-4.28571428571429	2.81632653061224	0.0543865212294453\\
-4.28571428571429	3.06122448979592	0.0530680645773796\\
-4.28571428571429	3.30612244897959	0.0520529289281081\\
-4.28571428571429	3.55102040816327	0.0511331855871449\\
-4.28571428571429	3.79591836734694	0.050287399842429\\
-4.28571428571429	4.04081632653061	0.0495132101100049\\
-4.28571428571429	4.28571428571429	0.0488024897627298\\
-4.28571428571429	4.53061224489796	0.0481485985821871\\
-4.28571428571429	4.77551020408163	0.0475506683389819\\
-4.28571428571429	5.02040816326531	0.0470086990331135\\
-4.28571428571429	5.26530612244898	0.0465226906645815\\
-4.28571428571429	5.51020408163265	0.046092643233387\\
-4.28571428571429	5.75510204081633	0.0457185567395298\\
-4.28571428571429	6	0.0455455037269354\\
-4.04081632653061	-6	0.0468093944983932\\
-4.04081632653061	-5.75510204081633	0.0469917045246458\\
-4.04081632653061	-5.51020408163265	0.0474011328964025\\
-4.04081632653061	-5.26530612244898	0.0479001779066619\\
-4.04081632653061	-5.02040816326531	0.0484888395554237\\
-4.04081632653061	-4.77551020408163	0.0491671178426885\\
-4.04081632653061	-4.53061224489796	0.049935012768456\\
-4.04081632653061	-4.28571428571429	0.0507925243327263\\
-4.04081632653061	-4.04081632653061	0.0517367818424111\\
-4.04081632653061	-3.79591836734694	0.0527458302367737\\
-4.04081632653061	-3.55102040816327	0.0537927998285103\\
-4.04081632653061	-3.30612244897959	0.0548698823324213\\
-4.04081632653061	-3.06122448979592	0.0559973183282391\\
-4.04081632653061	-2.81632653061224	0.0573717392553155\\
-4.04081632653061	-2.57142857142857	0.0592586579286909\\
-4.04081632653061	-2.3265306122449	0.0617312648228068\\
-4.04081632653061	-2.08163265306122	0.0647723062249984\\
-4.04081632653061	-1.83673469387755	0.0684772710703736\\
-4.04081632653061	-1.59183673469388	0.0728342378547567\\
-4.04081632653061	-1.3469387755102	0.0777926391390907\\
-4.04081632653061	-1.10204081632653	0.0873358373916844\\
-4.04081632653061	-0.857142857142857	0.101175380586645\\
-4.04081632653061	-0.612244897959184	0.114269986912623\\
-4.04081632653061	-0.36734693877551	0.125088891334931\\
-4.04081632653061	-0.122448979591836	0.128963911886648\\
-4.04081632653061	0.122448979591836	0.128933988626465\\
-4.04081632653061	0.36734693877551	0.123331222379312\\
-4.04081632653061	0.612244897959184	0.108744186500419\\
-4.04081632653061	0.857142857142857	0.0935029703590858\\
-4.04081632653061	1.10204081632653	0.0828601056249781\\
-4.04081632653061	1.3469387755102	0.074846031885284\\
-4.04081632653061	1.59183673469388	0.0689592659050289\\
-4.04081632653061	1.83673469387755	0.0657201215982401\\
-4.04081632653061	2.08163265306122	0.0617645326460668\\
-4.04081632653061	2.3265306122449	0.0581480152412168\\
-4.04081632653061	2.57142857142857	0.0559966118206538\\
-4.04081632653061	2.81632653061224	0.0546719283561106\\
-4.04081632653061	3.06122448979592	0.0536061136423872\\
-4.04081632653061	3.30612244897959	0.0526194690268849\\
-4.04081632653061	3.55102040816327	0.0516146129336956\\
-4.04081632653061	3.79591836734694	0.0505815694969148\\
-4.04081632653061	4.04081632653061	0.049540616319673\\
-4.04081632653061	4.28571428571429	0.0485615322127417\\
-4.04081632653061	4.53061224489796	0.0477013330249237\\
-4.04081632653061	4.77551020408163	0.0469674737573706\\
-4.04081632653061	5.02040816326531	0.0463599544100815\\
-4.04081632653061	5.26530612244898	0.0458787749830561\\
-4.04081632653061	5.51020408163265	0.0455239354762954\\
-4.04081632653061	5.75510204081633	0.045295435889799\\
-4.04081632653061	6	0.0452127710766167\\
-3.79591836734694	-6	0.0471961469067526\\
-3.79591836734694	-5.75510204081633	0.0473979387336983\\
-3.79591836734694	-5.51020408163265	0.0478279054759989\\
-3.79591836734694	-5.26530612244898	0.0483106383951177\\
-3.79591836734694	-5.02040816326531	0.0488461374910549\\
-3.79591836734694	-4.77551020408163	0.0494344027638103\\
-3.79591836734694	-4.53061224489796	0.0500754342133842\\
-3.79591836734694	-4.28571428571429	0.0507692318397765\\
-3.79591836734694	-4.04081632653061	0.051520958985522\\
-3.79591836734694	-3.79591836734694	0.0523701048943283\\
-3.79591836734694	-3.55102040816327	0.0533649984523227\\
-3.79591836734694	-3.30612244897959	0.0545196839512004\\
-3.79591836734694	-3.06122448979592	0.0558395198751504\\
-3.79591836734694	-2.81632653061224	0.0573761025386751\\
-3.79591836734694	-2.57142857142857	0.0592148282736016\\
-3.79591836734694	-2.3265306122449	0.0615483273749549\\
-3.79591836734694	-2.08163265306122	0.0646164807924235\\
-3.79591836734694	-1.83673469387755	0.0684826943063056\\
-3.79591836734694	-1.59183673469388	0.0730610844305257\\
-3.79591836734694	-1.3469387755102	0.0784856747486276\\
-3.79591836734694	-1.10204081632653	0.0873351872496885\\
-3.79591836734694	-0.857142857142857	0.102332013058973\\
-3.79591836734694	-0.612244897959184	0.119010327936289\\
-3.79591836734694	-0.36734693877551	0.132421845442061\\
-3.79591836734694	-0.122448979591836	0.13769010328158\\
-3.79591836734694	0.122448979591836	0.137289074425229\\
-3.79591836734694	0.36734693877551	0.130415716275112\\
-3.79591836734694	0.612244897959184	0.113482089811824\\
-3.79591836734694	0.857142857142857	0.0953128066935613\\
-3.79591836734694	1.10204081632653	0.0835790026292846\\
-3.79591836734694	1.3469387755102	0.0751734671367082\\
-3.79591836734694	1.59183673469388	0.0685840326860072\\
-3.79591836734694	1.83673469387755	0.0654785181712125\\
-3.79591836734694	2.08163265306122	0.062100066256631\\
-3.79591836734694	2.3265306122449	0.0587892407789658\\
-3.79591836734694	2.57142857142857	0.0564014121761298\\
-3.79591836734694	2.81632653061224	0.0546797622559019\\
-3.79591836734694	3.06122448979592	0.0533398691126373\\
-3.79591836734694	3.30612244897959	0.0522102794047627\\
-3.79591836734694	3.55102040816327	0.0511803535606283\\
-3.79591836734694	3.79591836734694	0.0502386908180978\\
-3.79591836734694	4.04081632653061	0.0493856399428636\\
-3.79591836734694	4.28571428571429	0.048622401099219\\
-3.79591836734694	4.53061224489796	0.047949954934229\\
-3.79591836734694	4.77551020408163	0.0473684296705756\\
-3.79591836734694	5.02040816326531	0.0468778253082578\\
-3.79591836734694	5.26530612244898	0.0464781418472751\\
-3.79591836734694	5.51020408163265	0.0461693792876286\\
-3.79591836734694	5.75510204081633	0.0459515376293181\\
-3.79591836734694	6	0.0458653470254967\\
-3.55102040816327	-6	0.0477259663348196\\
-3.55102040816327	-5.75510204081633	0.0479485516017638\\
-3.55102040816327	-5.51020408163265	0.0483932553371091\\
-3.55102040816327	-5.26530612244898	0.0488370254753675\\
-3.55102040816327	-5.02040816326531	0.0492798620165387\\
-3.55102040816327	-4.77551020408163	0.0497217649606229\\
-3.55102040816327	-4.53061224489796	0.0501627343076202\\
-3.55102040816327	-4.28571428571429	0.0506027700575305\\
-3.55102040816327	-4.04081632653061	0.0510610867699889\\
-3.55102040816327	-3.79591836734694	0.0516846373970864\\
-3.55102040816327	-3.55102040816327	0.0526532702170087\\
-3.55102040816327	-3.30612244897959	0.054019248831964\\
-3.55102040816327	-3.06122448979592	0.0557577702220192\\
-3.55102040816327	-2.81632653061224	0.0576266616116384\\
-3.55102040816327	-2.57142857142857	0.0593339284196674\\
-3.55102040816327	-2.3265306122449	0.061175562523363\\
-3.55102040816327	-2.08163265306122	0.0637684551934769\\
-3.55102040816327	-1.83673469387755	0.0677300788924768\\
-3.55102040816327	-1.59183673469388	0.0733722344508258\\
-3.55102040816327	-1.3469387755102	0.0797427150997367\\
-3.55102040816327	-1.10204081632653	0.0873432523472899\\
-3.55102040816327	-0.857142857142857	0.102268021351119\\
-3.55102040816327	-0.612244897959184	0.123486057865061\\
-3.55102040816327	-0.36734693877551	0.140801654404567\\
-3.55102040816327	-0.122448979591836	0.147353221428149\\
-3.55102040816327	0.122448979591836	0.146401498737781\\
-3.55102040816327	0.36734693877551	0.137692902813985\\
-3.55102040816327	0.612244897959184	0.117885296691945\\
-3.55102040816327	0.857142857142857	0.0967460940320785\\
-3.55102040816327	1.10204081632653	0.0839195450525124\\
-3.55102040816327	1.3469387755102	0.0753774993956823\\
-3.55102040816327	1.59183673469388	0.0684603259827758\\
-3.55102040816327	1.83673469387755	0.0650357594055537\\
-3.55102040816327	2.08163265306122	0.0623786587554521\\
-3.55102040816327	2.3265306122449	0.0596448609173791\\
-3.55102040816327	2.57142857142857	0.0569110202877244\\
-3.55102040816327	2.81632653061224	0.0545751116342985\\
-3.55102040816327	3.06122448979592	0.0528515422996418\\
-3.55102040816327	3.30612244897959	0.0515687041722919\\
-3.55102040816327	3.55102040816327	0.0505814839757805\\
-3.55102040816327	3.79591836734694	0.0498748198808389\\
-3.55102040816327	4.04081632653061	0.0494121932871253\\
-3.55102040816327	4.28571428571429	0.0490679372464021\\
-3.55102040816327	4.53061224489796	0.0487393700471192\\
-3.55102040816327	4.77551020408163	0.0484130657332698\\
-3.55102040816327	5.02040816326531	0.0480890243048525\\
-3.55102040816327	5.26530612244898	0.047767245761867\\
-3.55102040816327	5.51020408163265	0.0474477301043145\\
-3.55102040816327	5.75510204081633	0.0471304773321947\\
-3.55102040816327	6	0.0469724166674927\\
-3.30612244897959	-6	0.0476925395069909\\
-3.30612244897959	-5.75510204081633	0.0479017951513088\\
-3.30612244897959	-5.51020408163265	0.0483269274659944\\
-3.30612244897959	-5.26530612244898	0.0487653018327801\\
-3.30612244897959	-5.02040816326531	0.0492169182516657\\
-3.30612244897959	-4.77551020408163	0.049681776722651\\
-3.30612244897959	-4.53061224489796	0.0501598772457363\\
-3.30612244897959	-4.28571428571429	0.0506512198209216\\
-3.30612244897959	-4.04081632653061	0.0511720455917769\\
-3.30612244897959	-3.79591836734694	0.0518465668243265\\
-3.30612244897959	-3.55102040816327	0.0528268006223863\\
-3.30612244897959	-3.30612244897959	0.0541569228964673\\
-3.30612244897959	-3.06122448979592	0.0558097117593921\\
-3.30612244897959	-2.81632653061224	0.057519753289774\\
-3.30612244897959	-2.57142857142857	0.0589703836428311\\
-3.30612244897959	-2.3265306122449	0.0605229813858503\\
-3.30612244897959	-2.08163265306122	0.0629227015678062\\
-3.30612244897959	-1.83673469387755	0.0670683677394348\\
-3.30612244897959	-1.59183673469388	0.073387625068156\\
-3.30612244897959	-1.3469387755102	0.0800856093332946\\
-3.30612244897959	-1.10204081632653	0.0877757503476754\\
-3.30612244897959	-0.857142857142857	0.102501402256088\\
-3.30612244897959	-0.612244897959184	0.126936015910917\\
-3.30612244897959	-0.36734693877551	0.149938678635202\\
-3.30612244897959	-0.122448979591836	0.157797758112935\\
-3.30612244897959	0.122448979591836	0.156449670304167\\
-3.30612244897959	0.36734693877551	0.145631691731693\\
-3.30612244897959	0.612244897959184	0.120967237654152\\
-3.30612244897959	0.857142857142857	0.0977979951656694\\
-3.30612244897959	1.10204081632653	0.0844119011330598\\
-3.30612244897959	1.3469387755102	0.0755838010561802\\
-3.30612244897959	1.59183673469388	0.0690398432227442\\
-3.30612244897959	1.83673469387755	0.0649923192465034\\
-3.30612244897959	2.08163265306122	0.0618087899377261\\
-3.30612244897959	2.3265306122449	0.0590443932596259\\
-3.30612244897959	2.57142857142857	0.0566798097582395\\
-3.30612244897959	2.81632653061224	0.0547156383901584\\
-3.30612244897959	3.06122448979592	0.0531383575879338\\
-3.30612244897959	3.30612244897959	0.0519039357151498\\
-3.30612244897959	3.55102040816327	0.0509798594777078\\
-3.30612244897959	3.79591836734694	0.0503626476060374\\
-3.30612244897959	4.04081632653061	0.0500078747047601\\
-3.30612244897959	4.28571428571429	0.0497626651486034\\
-3.30612244897959	4.53061224489796	0.0495021051787985\\
-3.30612244897959	4.77551020408163	0.0492098619293983\\
-3.30612244897959	5.02040816326531	0.0488859354004021\\
-3.30612244897959	5.26530612244898	0.0485303255918093\\
-3.30612244897959	5.51020408163265	0.0481430325036212\\
-3.30612244897959	5.75510204081633	0.0477240561358373\\
-3.30612244897959	6	0.0475066471320462\\
-3.06122448979592	-6	0.0472834871792491\\
-3.06122448979592	-5.75510204081633	0.0474622970603951\\
-3.06122448979592	-5.51020408163265	0.0478556256278281\\
-3.06122448979592	-5.26530612244898	0.0483203718055438\\
-3.06122448979592	-5.02040816326531	0.0488565355935421\\
-3.06122448979592	-4.77551020408163	0.0494641169918227\\
-3.06122448979592	-4.53061224489796	0.0501431160003859\\
-3.06122448979592	-4.28571428571429	0.0508935326192318\\
-3.06122448979592	-4.04081632653061	0.0517170454188982\\
-3.06122448979592	-3.79591836734694	0.0526264921068614\\
-3.06122448979592	-3.55102040816327	0.053637584103359\\
-3.06122448979592	-3.30612244897959	0.054754887120255\\
-3.06122448979592	-3.06122448979592	0.055969825407247\\
-3.06122448979592	-2.81632653061224	0.0571990521175553\\
-3.06122448979592	-2.57142857142857	0.0583684925034691\\
-3.06122448979592	-2.3265306122449	0.0598713713847948\\
-3.06122448979592	-2.08163265306122	0.062372510995221\\
-3.06122448979592	-1.83673469387755	0.0666778607833261\\
-3.06122448979592	-1.59183673469388	0.0730350935655936\\
-3.06122448979592	-1.3469387755102	0.079537553668236\\
-3.06122448979592	-1.10204081632653	0.0883641352803972\\
-3.06122448979592	-0.857142857142857	0.103045241069612\\
-3.06122448979592	-0.612244897959184	0.129430811780683\\
-3.06122448979592	-0.36734693877551	0.159134473432109\\
-3.06122448979592	-0.122448979591836	0.169152259411798\\
-3.06122448979592	0.122448979591836	0.167630328116032\\
-3.06122448979592	0.36734693877551	0.153878585701003\\
-3.06122448979592	0.612244897959184	0.122908408809271\\
-3.06122448979592	0.857142857142857	0.0984975739663307\\
-3.06122448979592	1.10204081632653	0.0850082104904964\\
-3.06122448979592	1.3469387755102	0.0757153649307533\\
-3.06122448979592	1.59183673469388	0.0698427892938459\\
-3.06122448979592	1.83673469387755	0.0651847162874751\\
-3.06122448979592	2.08163265306122	0.0608381211626889\\
-3.06122448979592	2.3265306122449	0.0576694424055049\\
-3.06122448979592	2.57142857142857	0.0560525580034275\\
-3.06122448979592	2.81632653061224	0.0550360148961926\\
-3.06122448979592	3.06122448979592	0.0539699722818103\\
-3.06122448979592	3.30612244897959	0.0529520933080446\\
-3.06122448979592	3.55102040816327	0.0521013156320626\\
-3.06122448979592	3.79591836734694	0.0514298241705137\\
-3.06122448979592	4.04081632653061	0.0509131329780376\\
-3.06122448979592	4.28571428571429	0.0504669815956002\\
-3.06122448979592	4.53061224489796	0.0500225213062482\\
-3.06122448979592	4.77551020408163	0.0495707499241876\\
-3.06122448979592	5.02040816326531	0.0491116674494182\\
-3.06122448979592	5.26530612244898	0.0486452738819397\\
-3.06122448979592	5.51020408163265	0.0481715692217524\\
-3.06122448979592	5.75510204081633	0.0476905534688566\\
-3.06122448979592	6	0.0474482178192315\\
-2.81632653061224	-6	0.0470476828185697\\
-2.81632653061224	-5.75510204081633	0.0472162979835915\\
-2.81632653061224	-5.51020408163265	0.0476065808316497\\
-2.81632653061224	-5.26530612244898	0.0481029687157374\\
-2.81632653061224	-5.02040816326531	0.0487054616358547\\
-2.81632653061224	-4.77551020408163	0.049414059592001\\
-2.81632653061224	-4.53061224489796	0.0502287625841767\\
-2.81632653061224	-4.28571428571429	0.051149570612382\\
-2.81632653061224	-4.04081632653061	0.0521689600039221\\
-2.81632653061224	-3.79591836734694	0.0532293897100298\\
-2.81632653061224	-3.55102040816327	0.0542604381542848\\
-2.81632653061224	-3.30612244897959	0.0552416409469587\\
-2.81632653061224	-3.06122448979592	0.0561770888154448\\
-2.81632653061224	-2.81632653061224	0.0571070610262279\\
-2.81632653061224	-2.57142857142857	0.0581214505931367\\
-2.81632653061224	-2.3265306122449	0.0596267948174252\\
-2.81632653061224	-2.08163265306122	0.0622082469940978\\
-2.81632653061224	-1.83673469387755	0.0664375827457724\\
-2.81632653061224	-1.59183673469388	0.0723885257284081\\
-2.81632653061224	-1.3469387755102	0.0787621338932864\\
-2.81632653061224	-1.10204081632653	0.0885752828577529\\
-2.81632653061224	-0.857142857142857	0.10327585139244\\
-2.81632653061224	-0.612244897959184	0.131387458658936\\
-2.81632653061224	-0.36734693877551	0.167581659422065\\
-2.81632653061224	-0.122448979591836	0.1816365442845\\
-2.81632653061224	0.122448979591836	0.180094593024442\\
-2.81632653061224	0.36734693877551	0.161743965709272\\
-2.81632653061224	0.612244897959184	0.124368821330286\\
-2.81632653061224	0.857142857142857	0.0988848979703867\\
-2.81632653061224	1.10204081632653	0.0854146047019796\\
-2.81632653061224	1.3469387755102	0.0756192466645273\\
-2.81632653061224	1.59183673469388	0.0700486220861801\\
-2.81632653061224	1.83673469387755	0.0651463907242187\\
-2.81632653061224	2.08163265306122	0.0603895205546881\\
-2.81632653061224	2.3265306122449	0.0571205394757692\\
-2.81632653061224	2.57142857142857	0.0558401958869526\\
-2.81632653061224	2.81632653061224	0.0552992928225201\\
-2.81632653061224	3.06122448979592	0.0546176451191326\\
-2.81632653061224	3.30612244897959	0.0538458774398125\\
-2.81632653061224	3.55102040816327	0.0530830636311147\\
-2.81632653061224	3.79591836734694	0.052339419156975\\
-2.81632653061224	4.04081632653061	0.0516168356814728\\
-2.81632653061224	4.28571428571429	0.0509218227545283\\
-2.81632653061224	4.53061224489796	0.0502596992904366\\
-2.81632653061224	4.77551020408163	0.0496311607539329\\
-2.81632653061224	5.02040816326531	0.0490362071450166\\
-2.81632653061224	5.26530612244898	0.0484748384636882\\
-2.81632653061224	5.51020408163265	0.0479470547099476\\
-2.81632653061224	5.75510204081633	0.0474528558837947\\
-2.81632653061224	6	0.0472141527026152\\
-2.57142857142857	-6	0.0471063262449789\\
-2.57142857142857	-5.75510204081633	0.0472901033355668\\
-2.57142857142857	-5.51020408163265	0.0477097401738044\\
-2.57142857142857	-5.26530612244898	0.048233542326166\\
-2.57142857142857	-5.02040816326531	0.0488615097926516\\
-2.57142857142857	-4.77551020408163	0.0495936425732609\\
-2.57142857142857	-4.53061224489796	0.0504299406679943\\
-2.57142857142857	-4.28571428571429	0.0513704040768518\\
-2.57142857142857	-4.04081632653061	0.0524070255856075\\
-2.57142857142857	-3.79591836734694	0.053478566019865\\
-2.57142857142857	-3.55102040816327	0.0545100778544733\\
-2.57142857142857	-3.30612244897959	0.0554797814667395\\
-2.57142857142857	-3.06122448979592	0.0563928087229059\\
-2.57142857142857	-2.81632653061224	0.0572995793295108\\
-2.57142857142857	-2.57142857142857	0.0583030059123139\\
-2.57142857142857	-2.3265306122449	0.0598059771689932\\
-2.57142857142857	-2.08163265306122	0.06236136767502\\
-2.57142857142857	-1.83673469387755	0.0662800366270231\\
-2.57142857142857	-1.59183673469388	0.0715618280087213\\
-2.57142857142857	-1.3469387755102	0.0779952169490736\\
-2.57142857142857	-1.10204081632653	0.0883048623179187\\
-2.57142857142857	-0.857142857142857	0.103044329047079\\
-2.57142857142857	-0.612244897959184	0.132915361636924\\
-2.57142857142857	-0.36734693877551	0.175152915754484\\
-2.57142857142857	-0.122448979591836	0.195129709826459\\
-2.57142857142857	0.122448979591836	0.193523608251054\\
-2.57142857142857	0.36734693877551	0.168898689651192\\
-2.57142857142857	0.612244897959184	0.125520757166525\\
-2.57142857142857	0.857142857142857	0.0989613644966891\\
-2.57142857142857	1.10204081632653	0.0855069163604115\\
-2.57142857142857	1.3469387755102	0.0752919685723876\\
-2.57142857142857	1.59183673469388	0.0695898765342588\\
-2.57142857142857	1.83673469387755	0.0648245606856607\\
-2.57142857142857	2.08163265306122	0.0605715058023553\\
-2.57142857142857	2.3265306122449	0.0575994251081829\\
-2.57142857142857	2.57142857142857	0.056155553851603\\
-2.57142857142857	2.81632653061224	0.0554657204442493\\
-2.57142857142857	3.06122448979592	0.0549203187122101\\
-2.57142857142857	3.30612244897959	0.0543523187640696\\
-2.57142857142857	3.55102040816327	0.0536768374937305\\
-2.57142857142857	3.79591836734694	0.052885199743217\\
-2.57142857142857	4.04081632653061	0.0520020003273163\\
-2.57142857142857	4.28571428571429	0.0511118743439722\\
-2.57142857142857	4.53061224489796	0.0502839766253515\\
-2.57142857142857	4.77551020408163	0.0495273493827735\\
-2.57142857142857	5.02040816326531	0.0488419926162374\\
-2.57142857142857	5.26530612244898	0.0482279063257434\\
-2.57142857142857	5.51020408163265	0.0476850905112919\\
-2.57142857142857	5.75510204081633	0.0472135451728824\\
-2.57142857142857	6	0.0469955901226882\\
-2.3265306122449	-6	0.0473593045112403\\
-2.3265306122449	-5.75510204081633	0.0475720295953916\\
-2.3265306122449	-5.51020408163265	0.0480377686642791\\
-2.3265306122449	-5.26530612244898	0.0485840855343367\\
-2.3265306122449	-5.02040816326531	0.0492109802055646\\
-2.3265306122449	-4.77551020408163	0.0499184526779623\\
-2.3265306122449	-4.53061224489796	0.0507065029515301\\
-2.3265306122449	-4.28571428571429	0.0515751310262681\\
-2.3265306122449	-4.04081632653061	0.0525208899924357\\
-2.3265306122449	-3.79591836734694	0.0535174178843392\\
-2.3265306122449	-3.55102040816327	0.0545324516268092\\
-2.3265306122449	-3.30612244897959	0.055556615625352\\
-2.3265306122449	-3.06122448979592	0.0565898916004118\\
-2.3265306122449	-2.81632653061224	0.0576323697549194\\
-2.3265306122449	-2.57142857142857	0.0587183447594909\\
-2.3265306122449	-2.3265306122449	0.0602247185767911\\
-2.3265306122449	-2.08163265306122	0.0626820096062\\
-2.3265306122449	-1.83673469387755	0.0661660897990273\\
-2.3265306122449	-1.59183673469388	0.0706891319199448\\
-2.3265306122449	-1.3469387755102	0.0772505812187478\\
-2.3265306122449	-1.10204081632653	0.0876701720150475\\
-2.3265306122449	-0.857142857142857	0.102448095868125\\
-2.3265306122449	-0.612244897959184	0.133964511244847\\
-2.3265306122449	-0.36734693877551	0.182071583675585\\
-2.3265306122449	-0.122448979591836	0.209335066032202\\
-2.3265306122449	0.122448979591836	0.20735650594695\\
-2.3265306122449	0.36734693877551	0.175200240454705\\
-2.3265306122449	0.612244897959184	0.126283925851894\\
-2.3265306122449	0.857142857142857	0.0987084181746385\\
-2.3265306122449	1.10204081632653	0.0852490717835441\\
-2.3265306122449	1.3469387755102	0.0748072634109596\\
-2.3265306122449	1.59183673469388	0.0687879939804504\\
-2.3265306122449	1.83673469387755	0.0643804411222965\\
-2.3265306122449	2.08163265306122	0.0610717574508492\\
-2.3265306122449	2.3265306122449	0.0585847011390315\\
-2.3265306122449	2.57142857142857	0.0567505419998125\\
-2.3265306122449	2.81632653061224	0.0555976050462112\\
-2.3265306122449	3.06122448979592	0.0550107518991697\\
-2.3265306122449	3.30612244897959	0.0545668836677514\\
-2.3265306122449	3.55102040816327	0.053952562282062\\
-2.3265306122449	3.79591836734694	0.0531356027107138\\
-2.3265306122449	4.04081632653061	0.0521553900132953\\
-2.3265306122449	4.28571428571429	0.0511474551301551\\
-2.3265306122449	4.53061224489796	0.0502225395817843\\
-2.3265306122449	4.77551020408163	0.0493951231695028\\
-2.3265306122449	5.02040816326531	0.0486652058933097\\
-2.3265306122449	5.26530612244898	0.0480327877532051\\
-2.3265306122449	5.51020408163265	0.0474978687491893\\
-2.3265306122449	5.75510204081633	0.0470604488812624\\
-2.3265306122449	6	0.0468661137313212\\
-2.08163265306122	-6	0.0477046756389825\\
-2.08163265306122	-5.75510204081633	0.0479484263914287\\
-2.08163265306122	-5.51020408163265	0.0484612050148263\\
-2.08163265306122	-5.26530612244898	0.049024537875234\\
-2.08163265306122	-5.02040816326531	0.0496384249726513\\
-2.08163265306122	-4.77551020408163	0.0503028663070784\\
-2.08163265306122	-4.53061224489796	0.0510178618785152\\
-2.08163265306122	-4.28571428571429	0.0517834116869618\\
-2.08163265306122	-4.04081632653061	0.0526019399916461\\
-2.08163265306122	-3.79591836734694	0.0534919875271431\\
-2.08163265306122	-3.55102040816327	0.0544762453598263\\
-2.08163265306122	-3.30612244897959	0.0555613074747957\\
-2.08163265306122	-3.06122448979592	0.0567413397842971\\
-2.08163265306122	-2.81632653061224	0.057959541835041\\
-2.08163265306122	-2.57142857142857	0.0591704339149591\\
-2.08163265306122	-2.3265306122449	0.0606971586380453\\
-2.08163265306122	-2.08163265306122	0.063019637276988\\
-2.08163265306122	-1.83673469387755	0.0660568440500289\\
-2.08163265306122	-1.59183673469388	0.0699047361247567\\
-2.08163265306122	-1.3469387755102	0.0765401696428352\\
-2.08163265306122	-1.10204081632653	0.086790341948879\\
-2.08163265306122	-0.857142857142857	0.101586609442337\\
-2.08163265306122	-0.612244897959184	0.134483580537196\\
-2.08163265306122	-0.36734693877551	0.188563902465446\\
-2.08163265306122	-0.122448979591836	0.223954470110296\\
-2.08163265306122	0.122448979591836	0.221030418171723\\
-2.08163265306122	0.36734693877551	0.1805076434034\\
-2.08163265306122	0.612244897959184	0.126575949544965\\
-2.08163265306122	0.857142857142857	0.0981073387353756\\
-2.08163265306122	1.10204081632653	0.0846057253364423\\
-2.08163265306122	1.3469387755102	0.0742395020396928\\
-2.08163265306122	1.59183673469388	0.0679676298696671\\
-2.08163265306122	1.83673469387755	0.0639770155533949\\
-2.08163265306122	2.08163265306122	0.0615744780524072\\
-2.08163265306122	2.3265306122449	0.0595489930508688\\
-2.08163265306122	2.57142857142857	0.0573740876212852\\
-2.08163265306122	2.81632653061224	0.0557580973761273\\
-2.08163265306122	3.06122448979592	0.0550241317514087\\
-2.08163265306122	3.30612244897959	0.054587752882697\\
-2.08163265306122	3.55102040816327	0.0539827927363056\\
-2.08163265306122	3.79591836734694	0.0531613348376642\\
-2.08163265306122	4.04081632653061	0.0521654516849504\\
-2.08163265306122	4.28571428571429	0.0511399221689502\\
-2.08163265306122	4.53061224489796	0.0502030442551278\\
-2.08163265306122	4.77551020408163	0.0493702857736961\\
-2.08163265306122	5.02040816326531	0.0486416467246544\\
-2.08163265306122	5.26530612244898	0.0480171271080026\\
-2.08163265306122	5.51020408163265	0.0474967269237411\\
-2.08163265306122	5.75510204081633	0.0470804461718697\\
-2.08163265306122	6	0.0468983356540317\\
-1.83673469387755	-6	0.0480453533166801\\
-1.83673469387755	-5.75510204081633	0.0483112749906986\\
-1.83673469387755	-5.51020408163265	0.0488572970390749\\
-1.83673469387755	-5.26530612244898	0.0494316764881293\\
-1.83673469387755	-5.02040816326531	0.0500344133378615\\
-1.83673469387755	-4.77551020408163	0.0506655075882716\\
-1.83673469387755	-4.53061224489796	0.0513249592393596\\
-1.83673469387755	-4.28571428571429	0.0520127682911255\\
-1.83673469387755	-4.04081632653061	0.0527350521551729\\
-1.83673469387755	-3.79591836734694	0.0535385967954448\\
-1.83673469387755	-3.55102040816327	0.0544806611845496\\
-1.83673469387755	-3.30612244897959	0.055577884682049\\
-1.83673469387755	-3.06122448979592	0.0568230602379841\\
-1.83673469387755	-2.81632653061224	0.0581457778825835\\
-1.83673469387755	-2.57142857142857	0.0594749026242592\\
-1.83673469387755	-2.3265306122449	0.0610482446111826\\
-1.83673469387755	-2.08163265306122	0.0632331786814225\\
-1.83673469387755	-1.83673469387755	0.065916490040311\\
-1.83673469387755	-1.59183673469388	0.0693331179868603\\
-1.83673469387755	-1.3469387755102	0.0758762934606064\\
-1.83673469387755	-1.10204081632653	0.0857833602840074\\
-1.83673469387755	-0.857142857142857	0.100559068014338\\
-1.83673469387755	-0.612244897959184	0.134433759762502\\
-1.83673469387755	-0.36734693877551	0.1948173599335\\
-1.83673469387755	-0.122448979591836	0.238665203416261\\
-1.83673469387755	0.122448979591836	0.234004290461133\\
-1.83673469387755	0.36734693877551	0.184700034549921\\
-1.83673469387755	0.612244897959184	0.126333677547883\\
-1.83673469387755	0.857142857142857	0.0971528115581376\\
-1.83673469387755	1.10204081632653	0.0835582713274317\\
-1.83673469387755	1.3469387755102	0.0736618562722102\\
-1.83673469387755	1.59183673469388	0.0674311933113882\\
-1.83673469387755	1.83673469387755	0.0637651943098682\\
-1.83673469387755	2.08163265306122	0.0617880371769127\\
-1.83673469387755	2.3265306122449	0.060004884826082\\
-1.83673469387755	2.57142857142857	0.0577926232251094\\
-1.83673469387755	2.81632653061224	0.0560042896517619\\
-1.83673469387755	3.06122448979592	0.0550873840463426\\
-1.83673469387755	3.30612244897959	0.0545111887619637\\
-1.83673469387755	3.55102040816327	0.0538417721575346\\
-1.83673469387755	3.79591836734694	0.0530345017619413\\
-1.83673469387755	4.04081632653061	0.0521185071108461\\
-1.83673469387755	4.28571428571429	0.0511940280769693\\
-1.83673469387755	4.53061224489796	0.050342970060586\\
-1.83673469387755	4.77551020408163	0.0495760424498082\\
-1.83673469387755	5.02040816326531	0.048893245244635\\
-1.83673469387755	5.26530612244898	0.0482945784450663\\
-1.83673469387755	5.51020408163265	0.0477800420511027\\
-1.83673469387755	5.75510204081633	0.0473496360627441\\
-1.83673469387755	6	0.047155465669966\\
-1.59183673469388	-6	0.0483406983598968\\
-1.59183673469388	-5.75510204081633	0.0486180244596139\\
-1.59183673469388	-5.51020408163265	0.0491812858599615\\
-1.59183673469388	-5.26530612244898	0.0497617656621355\\
-1.59183673469388	-5.02040816326531	0.0503594638661358\\
-1.59183673469388	-4.77551020408163	0.0509743804719621\\
-1.59183673469388	-4.53061224489796	0.051606515479615\\
-1.59183673469388	-4.28571428571429	0.0522558688890943\\
-1.59183673469388	-4.04081632653061	0.0529294220345285\\
-1.59183673469388	-3.79591836734694	0.0536805681593346\\
-1.59183673469388	-3.55102040816327	0.0545746525509579\\
-1.59183673469388	-3.30612244897959	0.0556306644382285\\
-1.59183673469388	-3.06122448979592	0.0568447262147937\\
-1.59183673469388	-2.81632653061224	0.0581786687791458\\
-1.59183673469388	-2.57142857142857	0.0595945812914495\\
-1.59183673469388	-2.3265306122449	0.061228562816085\\
-1.59183673469388	-2.08163265306122	0.0632915750555484\\
-1.59183673469388	-1.83673469387755	0.0657451265676089\\
-1.59183673469388	-1.59183673469388	0.0689845822693718\\
-1.59183673469388	-1.3469387755102	0.0752755453842351\\
-1.59183673469388	-1.10204081632653	0.0847539413514646\\
-1.59183673469388	-0.857142857142857	0.0994616549763923\\
-1.59183673469388	-0.612244897959184	0.13392175155004\\
-1.59183673469388	-0.36734693877551	0.200568958042955\\
-1.59183673469388	-0.122448979591836	0.252858853013933\\
-1.59183673469388	0.122448979591836	0.245990650011402\\
-1.59183673469388	0.36734693877551	0.187890337637159\\
-1.59183673469388	0.612244897959184	0.125717474706809\\
-1.59183673469388	0.857142857142857	0.0959953626812813\\
-1.59183673469388	1.10204081632653	0.0822827059052421\\
-1.59183673469388	1.3469387755102	0.0731335590143992\\
-1.59183673469388	1.59183673469388	0.0672224797656835\\
-1.59183673469388	1.83673469387755	0.0637555369079819\\
-1.59183673469388	2.08163265306122	0.0617017459743799\\
-1.59183673469388	2.3265306122449	0.0599294780076196\\
-1.59183673469388	2.57142857142857	0.0579760794957213\\
-1.59183673469388	2.81632653061224	0.056322843680126\\
-1.59183673469388	3.06122448979592	0.0552313970188402\\
-1.59183673469388	3.30612244897959	0.0544111525052737\\
-1.59183673469388	3.55102040816327	0.0536233733670238\\
-1.59183673469388	3.79591836734694	0.0528434708651287\\
-1.59183673469388	4.04081632653061	0.0520761728771973\\
-1.59183673469388	4.28571428571429	0.051337748864412\\
-1.59183673469388	4.53061224489796	0.050641492506167\\
-1.59183673469388	4.77551020408163	0.0499891419927607\\
-1.59183673469388	5.02040816326531	0.0493806973241921\\
-1.59183673469388	5.26530612244898	0.0488161585004608\\
-1.59183673469388	5.51020408163265	0.048295525521568\\
-1.59183673469388	5.75510204081633	0.0478187983875129\\
-1.59183673469388	6	0.0475914112816947\\
-1.3469387755102	-6	0.0485864890855444\\
-1.3469387755102	-5.75510204081633	0.0488683611545181\\
-1.3469387755102	-5.51020408163265	0.0494387308644929\\
-1.3469387755102	-5.26530612244898	0.050022351718521\\
-1.3469387755102	-5.02040816326531	0.0506192237166022\\
-1.3469387755102	-4.77551020408163	0.0512293468587367\\
-1.3469387755102	-4.53061224489796	0.0518527211449245\\
-1.3469387755102	-4.28571428571429	0.0524893465751658\\
-1.3469387755102	-4.04081632653061	0.0531454187164375\\
-1.3469387755102	-3.79591836734694	0.0538683212649829\\
-1.3469387755102	-3.55102040816327	0.0547160447277103\\
-1.3469387755102	-3.30612244897959	0.0557054410467978\\
-1.3469387755102	-3.06122448979592	0.0568377956712076\\
-1.3469387755102	-2.81632653061224	0.0581251012572248\\
-1.3469387755102	-2.57142857142857	0.0595872688099548\\
-1.3469387755102	-2.3265306122449	0.0612697570316372\\
-1.3469387755102	-2.08163265306122	0.0632347439205758\\
-1.3469387755102	-1.83673469387755	0.0655660189699504\\
-1.3469387755102	-1.59183673469388	0.0687957739930938\\
-1.3469387755102	-1.3469387755102	0.0747572803664775\\
-1.3469387755102	-1.10204081632653	0.0837982357186931\\
-1.3469387755102	-0.857142857142857	0.098388608654724\\
-1.3469387755102	-0.612244897959184	0.133148137484401\\
-1.3469387755102	-0.36734693877551	0.205265062727193\\
-1.3469387755102	-0.122448979591836	0.26574268706929\\
-1.3469387755102	0.122448979591836	0.256865625090015\\
-1.3469387755102	0.36734693877551	0.19034230717591\\
-1.3469387755102	0.612244897959184	0.12503190944469\\
-1.3469387755102	0.857142857142857	0.0948860605038862\\
-1.3469387755102	1.10204081632653	0.0810805747930584\\
-1.3469387755102	1.3469387755102	0.0727048503284471\\
-1.3469387755102	1.59183673469388	0.0672184371768742\\
-1.3469387755102	1.83673469387755	0.0638680539513267\\
-1.3469387755102	2.08163265306122	0.0614861682271661\\
-1.3469387755102	2.3265306122449	0.0595995628871791\\
-1.3469387755102	2.57142857142857	0.0580256762629426\\
-1.3469387755102	2.81632653061224	0.0566549822935512\\
-1.3469387755102	3.06122448979592	0.0554250991989019\\
-1.3469387755102	3.30612244897959	0.0543472174714878\\
-1.3469387755102	3.55102040816327	0.0534341333926283\\
-1.3469387755102	3.79591836734694	0.0526871009763654\\
-1.3469387755102	4.04081632653061	0.0520841267428969\\
-1.3469387755102	4.28571428571429	0.0515495272470186\\
-1.3469387755102	4.53061224489796	0.0510214619984628\\
-1.3469387755102	4.77551020408163	0.0504918451590678\\
-1.3469387755102	5.02040816326531	0.0499606767288325\\
-1.3469387755102	5.26530612244898	0.0494279567077569\\
-1.3469387755102	5.51020408163265	0.0488936850958414\\
-1.3469387755102	5.75510204081633	0.0483578618930861\\
-1.3469387755102	6	0.0480895623939984\\
-1.10204081632653	-6	0.0487791107688896\\
-1.10204081632653	-5.75510204081633	0.0490626753865869\\
-1.10204081632653	-5.51020408163265	0.0496360300774102\\
-1.10204081632653	-5.26530612244898	0.05022183567909\\
-1.10204081632653	-5.02040816326531	0.0508200921916257\\
-1.10204081632653	-4.77551020408163	0.0514307996150176\\
-1.10204081632653	-4.53061224489796	0.052053957949266\\
-1.10204081632653	-4.28571428571429	0.0526895671943706\\
-1.10204081632653	-4.04081632653061	0.0533425975132111\\
-1.10204081632653	-3.79591836734694	0.0540510607114944\\
-1.10204081632653	-3.55102040816327	0.0548614775137772\\
-1.10204081632653	-3.30612244897959	0.0557873667630926\\
-1.10204081632653	-3.06122448979592	0.0568340896420934\\
-1.10204081632653	-2.81632653061224	0.0580532836468324\\
-1.10204081632653	-2.57142857142857	0.0595123468813557\\
-1.10204081632653	-2.3265306122449	0.061204821994374\\
-1.10204081632653	-2.08163265306122	0.0631037857358011\\
-1.10204081632653	-1.83673469387755	0.0654028186943676\\
-1.10204081632653	-1.59183673469388	0.0687021105164567\\
-1.10204081632653	-1.3469387755102	0.0743408993974328\\
-1.10204081632653	-1.10204081632653	0.0830122512237426\\
-1.10204081632653	-0.857142857142857	0.0974341349577915\\
-1.10204081632653	-0.612244897959184	0.132315063799432\\
-1.10204081632653	-0.36734693877551	0.208347195985767\\
-1.10204081632653	-0.122448979591836	0.276520901766677\\
-1.10204081632653	0.122448979591836	0.26650807064898\\
-1.10204081632653	0.36734693877551	0.192322211523101\\
-1.10204081632653	0.612244897959184	0.12458395357742\\
-1.10204081632653	0.857142857142857	0.0940776491310437\\
-1.10204081632653	1.10204081632653	0.0802555162069727\\
-1.10204081632653	1.3469387755102	0.0724258203958126\\
-1.10204081632653	1.59183673469388	0.0672932326973525\\
-1.10204081632653	1.83673469387755	0.0640212468949485\\
-1.10204081632653	2.08163265306122	0.0613148885948343\\
-1.10204081632653	2.3265306122449	0.0592969245689374\\
-1.10204081632653	2.57142857142857	0.0580448215090178\\
-1.10204081632653	2.81632653061224	0.0569411710081248\\
-1.10204081632653	3.06122448979592	0.0556363864547802\\
-1.10204081632653	3.30612244897959	0.0543787172221188\\
-1.10204081632653	3.55102040816327	0.0533808003323138\\
-1.10204081632653	3.79591836734694	0.0526644257822501\\
-1.10204081632653	4.04081632653061	0.052187780819715\\
-1.10204081632653	4.28571428571429	0.0518069803856214\\
-1.10204081632653	4.53061224489796	0.0514044568590412\\
-1.10204081632653	4.77551020408163	0.050964837904603\\
-1.10204081632653	5.02040816326531	0.0504881235223061\\
-1.10204081632653	5.26530612244898	0.0499743137121498\\
-1.10204081632653	5.51020408163265	0.049423408474135\\
-1.10204081632653	5.75510204081633	0.0488354078082617\\
-1.10204081632653	6	0.0485321336183603\\
-0.857142857142857	-6	0.0489152870428884\\
-0.857142857142857	-5.75510204081633	0.0492015063734377\\
-0.857142857142857	-5.51020408163265	0.0497794242263705\\
-0.857142857142857	-5.26530612244898	0.0503683004629704\\
-0.857142857142857	-5.02040816326531	0.0509681350832374\\
-0.857142857142857	-4.77551020408163	0.0515789280871718\\
-0.857142857142857	-4.53061224489796	0.0522006794747737\\
-0.857142857142857	-4.28571428571429	0.0528333892460428\\
-0.857142857142857	-4.04081632653061	0.053481523141281\\
-0.857142857142857	-3.79591836734694	0.0541792351423204\\
-0.857142857142857	-3.55102040816327	0.0549683245783896\\
-0.857142857142857	-3.30612244897959	0.0558609382631102\\
-0.857142857142857	-3.06122448979592	0.0568626689686411\\
-0.857142857142857	-2.81632653061224	0.0580274406251248\\
-0.857142857142857	-2.57142857142857	0.0594267765922608\\
-0.857142857142857	-2.3265306122449	0.0610665164865183\\
-0.857142857142857	-2.08163265306122	0.0629385794375843\\
-0.857142857142857	-1.83673469387755	0.0652769515813196\\
-0.857142857142857	-1.59183673469388	0.0686395891105452\\
-0.857142857142857	-1.3469387755102	0.0740432119918919\\
-0.857142857142857	-1.10204081632653	0.0824849309790016\\
-0.857142857142857	-0.857142857142857	0.0966866015839648\\
-0.857142857142857	-0.612244897959184	0.131612612720953\\
-0.857142857142857	-0.36734693877551	0.209298210767845\\
-0.857142857142857	-0.122448979591836	0.284438432887965\\
-0.857142857142857	0.122448979591836	0.274797703937519\\
-0.857142857142857	0.36734693877551	0.194090749311372\\
-0.857142857142857	0.612244897959184	0.124664071113571\\
-0.857142857142857	0.857142857142857	0.0938071991133058\\
-0.857142857142857	1.10204081632653	0.0800906941355152\\
-0.857142857142857	1.3469387755102	0.0723430424777922\\
-0.857142857142857	1.59183673469388	0.0673272951501641\\
-0.857142857142857	1.83673469387755	0.0641376779392532\\
-0.857142857142857	2.08163265306122	0.0613521688588533\\
-0.857142857142857	2.3265306122449	0.0592887618622471\\
-0.857142857142857	2.57142857142857	0.0581325138955805\\
-0.857142857142857	2.81632653061224	0.0571260532951477\\
-0.857142857142857	3.06122448979592	0.0558346801418456\\
-0.857142857142857	3.30612244897959	0.0545602835259981\\
-0.857142857142857	3.55102040816327	0.0535621049918979\\
-0.857142857142857	3.79591836734694	0.0528667246889623\\
-0.857142857142857	4.04081632653061	0.0524280446532397\\
-0.857142857142857	4.28571428571429	0.0520874336558363\\
-0.857142857142857	4.53061224489796	0.0517152750686998\\
-0.857142857142857	4.77551020408163	0.0512946211109666\\
-0.857142857142857	5.02040816326531	0.0508254717826357\\
-0.857142857142857	5.26530612244898	0.0503078270837068\\
-0.857142857142857	5.51020408163265	0.0497416870141809\\
-0.857142857142857	5.75510204081633	0.0491270515740575\\
-0.857142857142857	6	0.0488076100113463\\
-0.612244897959184	-6	0.0489971542770651\\
-0.612244897959184	-5.75510204081633	0.0492877754016379\\
-0.612244897959184	-5.51020408163265	0.0498726377442713\\
-0.612244897959184	-5.26530612244898	0.0504647402738799\\
-0.612244897959184	-5.02040816326531	0.0510640829904632\\
-0.612244897959184	-4.77551020408163	0.0516706658940215\\
-0.612244897959184	-4.53061224489796	0.0522844889845552\\
-0.612244897959184	-4.28571428571429	0.0529055522620638\\
-0.612244897959184	-4.04081632653061	0.0535389078401372\\
-0.612244897959184	-3.79591836734694	0.0542231942835114\\
-0.612244897959184	-3.55102040816327	0.0550056993753885\\
-0.612244897959184	-3.30612244897959	0.0559001648647326\\
-0.612244897959184	-3.06122448979592	0.0569084394404103\\
-0.612244897959184	-2.81632653061224	0.0580480700377165\\
-0.612244897959184	-2.57142857142857	0.0593487962469089\\
-0.612244897959184	-2.3265306122449	0.0608838247092054\\
-0.612244897959184	-2.08163265306122	0.0627594631565996\\
-0.612244897959184	-1.83673469387755	0.0651742402547426\\
-0.612244897959184	-1.59183673469388	0.0685534839582013\\
-0.612244897959184	-1.3469387755102	0.073839571615031\\
-0.612244897959184	-1.10204081632653	0.0821922030831503\\
-0.612244897959184	-0.857142857142857	0.096140981891229\\
-0.612244897959184	-0.612244897959184	0.131037877518407\\
-0.612244897959184	-0.36734693877551	0.208262134718064\\
-0.612244897959184	-0.122448979591836	0.289391931001092\\
-0.612244897959184	0.122448979591836	0.281628036446303\\
-0.612244897959184	0.36734693877551	0.195819519823012\\
-0.612244897959184	0.612244897959184	0.125298649272283\\
-0.612244897959184	0.857142857142857	0.0940610498240903\\
-0.612244897959184	1.10204081632653	0.0805417446178492\\
-0.612244897959184	1.3469387755102	0.072446829366495\\
-0.612244897959184	1.59183673469388	0.0673012218332094\\
-0.612244897959184	1.83673469387755	0.0642048693714971\\
-0.612244897959184	2.08163265306122	0.0616131319315883\\
-0.612244897959184	2.3265306122449	0.0596089353849161\\
-0.612244897959184	2.57142857142857	0.0583172158096441\\
-0.612244897959184	2.81632653061224	0.0572211077287226\\
-0.612244897959184	3.06122448979592	0.0560138049618759\\
-0.612244897959184	3.30612244897959	0.054871333176899\\
-0.612244897959184	3.55102040816327	0.053948524876868\\
-0.612244897959184	3.79591836734694	0.0532612312232139\\
-0.612244897959184	4.04081632653061	0.0527737998571506\\
-0.612244897959184	4.28571428571429	0.0523635447205001\\
-0.612244897959184	4.53061224489796	0.0519302197691455\\
-0.612244897959184	4.77551020408163	0.05146071751824\\
-0.612244897959184	5.02040816326531	0.0509550379677825\\
-0.612244897959184	5.26530612244898	0.0504131811177727\\
-0.612244897959184	5.51020408163265	0.0498351469682113\\
-0.612244897959184	5.75510204081633	0.0492209355190984\\
-0.612244897959184	6	0.0489047854696539\\
-0.36734693877551	-6	0.0490312021134901\\
-0.36734693877551	-5.75510204081633	0.0493263195715447\\
-0.36734693877551	-5.51020408163265	0.0499173712971488\\
-0.36734693877551	-5.26530612244898	0.0505100566417422\\
-0.36734693877551	-5.02040816326531	0.0511043756053242\\
-0.36734693877551	-4.77551020408163	0.0517003281878955\\
-0.36734693877551	-4.53061224489796	0.0522979143894559\\
-0.36734693877551	-4.28571428571429	0.0528971342100054\\
-0.36734693877551	-4.04081632653061	0.0535044507308538\\
-0.36734693877551	-3.79591836734694	0.0541692935978603\\
-0.36734693877551	-3.55102040816327	0.0549521572520867\\
-0.36734693877551	-3.30612244897959	0.0558706212746958\\
-0.36734693877551	-3.06122448979592	0.0569207945008995\\
-0.36734693877551	-2.81632653061224	0.0580644164939195\\
-0.36734693877551	-2.57142857142857	0.0592655007854778\\
-0.36734693877551	-2.3265306122449	0.0606826951015264\\
-0.36734693877551	-2.08163265306122	0.0625710590447552\\
-0.36734693877551	-1.83673469387755	0.0650518729309702\\
-0.36734693877551	-1.59183673469388	0.0683965303342276\\
-0.36734693877551	-1.3469387755102	0.0736719900978095\\
-0.36734693877551	-1.10204081632653	0.0820191016571952\\
-0.36734693877551	-0.857142857142857	0.0957171354733775\\
-0.36734693877551	-0.612244897959184	0.130432737270516\\
-0.36734693877551	-0.36734693877551	0.20591475489989\\
-0.36734693877551	-0.122448979591836	0.291802197822326\\
-0.36734693877551	0.122448979591836	0.286903673886438\\
-0.36734693877551	0.36734693877551	0.197608462884672\\
-0.36734693877551	0.612244897959184	0.126301687652549\\
-0.36734693877551	0.857142857142857	0.094623886420541\\
-0.36734693877551	1.10204081632653	0.0813008845496066\\
-0.36734693877551	1.3469387755102	0.0726822455488498\\
-0.36734693877551	1.59183673469388	0.0672761720053031\\
-0.36734693877551	1.83673469387755	0.0642625885788585\\
-0.36734693877551	2.08163265306122	0.0619929536087006\\
-0.36734693877551	2.3265306122449	0.0601036401015197\\
-0.36734693877551	2.57142857142857	0.0585706598077324\\
-0.36734693877551	2.81632653061224	0.0572915659918751\\
-0.36734693877551	3.06122448979592	0.0561872123649078\\
-0.36734693877551	3.30612244897959	0.0552307902248493\\
-0.36734693877551	3.55102040816327	0.0544073879001545\\
-0.36734693877551	3.79591836734694	0.0537154131989246\\
-0.36734693877551	4.04081632653061	0.053135998527447\\
-0.36734693877551	4.28571428571429	0.0526042171661794\\
-0.36734693877551	4.53061224489796	0.0520670178810348\\
-0.36734693877551	4.77551020408163	0.0515174640566784\\
-0.36734693877551	5.02040816326531	0.0509555556931095\\
-0.36734693877551	5.26530612244898	0.0503812927903275\\
-0.36734693877551	5.51020408163265	0.0497946753483334\\
-0.36734693877551	5.75510204081633	0.0491957033671271\\
-0.36734693877551	6	0.0488931287417209\\
-0.122448979591836	-6	0.0490240435024302\\
-0.122448979591836	-5.75510204081633	0.0493220302497122\\
-0.122448979591836	-5.51020408163265	0.0499152682270288\\
-0.122448979591836	-5.26530612244898	0.0505030351698499\\
-0.122448979591836	-5.02040816326531	0.0510853310781753\\
-0.122448979591836	-4.77551020408163	0.0516621559520054\\
-0.122448979591836	-4.53061224489796	0.0522335097913402\\
-0.122448979591836	-4.28571428571429	0.0527993925961796\\
-0.122448979591836	-4.04081632653061	0.0533682187931498\\
-0.122448979591836	-3.79591836734694	0.0540043419170909\\
-0.122448979591836	-3.55102040816327	0.0547865210012275\\
-0.122448979591836	-3.30612244897959	0.0557376432859831\\
-0.122448979591836	-3.06122448979592	0.0568481216921202\\
-0.122448979591836	-2.81632653061224	0.0580242728345121\\
-0.122448979591836	-2.57142857142857	0.0591631029998325\\
-0.122448979591836	-2.3265306122449	0.0604889901133918\\
-0.122448979591836	-2.08163265306122	0.062377544092539\\
-0.122448979591836	-1.83673469387755	0.0648662267452233\\
-0.122448979591836	-1.59183673469388	0.0681216748518571\\
-0.122448979591836	-1.3469387755102	0.0734815348559868\\
-0.122448979591836	-1.10204081632653	0.081848086213666\\
-0.122448979591836	-0.857142857142857	0.0953327942966209\\
-0.122448979591836	-0.612244897959184	0.129634674551617\\
-0.122448979591836	-0.36734693877551	0.202946920676208\\
-0.122448979591836	-0.122448979591836	0.292104881860038\\
-0.122448979591836	0.122448979591836	0.290529536217284\\
-0.122448979591836	0.36734693877551	0.199555488540101\\
-0.122448979591836	0.612244897959184	0.127481169888594\\
-0.122448979591836	0.857142857142857	0.0952746821230161\\
-0.122448979591836	1.10204081632653	0.082052869373226\\
-0.122448979591836	1.3469387755102	0.0729930738353413\\
-0.122448979591836	1.59183673469388	0.067315586875206\\
-0.122448979591836	1.83673469387755	0.064352082811985\\
-0.122448979591836	2.08163265306122	0.062383412135526\\
-0.122448979591836	2.3265306122449	0.0606137552715222\\
-0.122448979591836	2.57142857142857	0.0588629715511023\\
-0.122448979591836	2.81632653061224	0.0574041823460617\\
-0.122448979591836	3.06122448979592	0.0563689097365165\\
-0.122448979591836	3.30612244897959	0.055555865238579\\
-0.122448979591836	3.55102040816327	0.0548031002209895\\
-0.122448979591836	3.79591836734694	0.0540939125260712\\
-0.122448979591836	4.04081632653061	0.05342395188324\\
-0.122448979591836	4.28571428571429	0.0527782482437205\\
-0.122448979591836	4.53061224489796	0.0521445696702238\\
-0.122448979591836	4.77551020408163	0.0515213167985651\\
-0.122448979591836	5.02040816326531	0.0509084896287439\\
-0.122448979591836	5.26530612244898	0.0503060881607599\\
-0.122448979591836	5.51020408163265	0.0497141123946135\\
-0.122448979591836	5.75510204081633	0.0491325623303048\\
-0.122448979591836	6	0.0488443937236098\\
0.122448979591836	-6	0.0489819240788917\\
0.122448979591836	-5.75510204081633	0.0492794878840388\\
0.122448979591836	-5.51020408163265	0.0498678007549415\\
0.122448979591836	-5.26530612244898	0.050442484147061\\
0.122448979591836	-5.02040816326531	0.0510035380603971\\
0.122448979591836	-4.77551020408163	0.0515509624949499\\
0.122448979591836	-4.53061224489796	0.0520847574507195\\
0.122448979591836	-4.28571428571429	0.052604922927706\\
0.122448979591836	-4.04081632653061	0.0531220687187792\\
0.122448979591836	-3.79591836734694	0.0537173385198112\\
0.122448979591836	-3.55102040816327	0.0544900399920683\\
0.122448979591836	-3.30612244897959	0.055469031772157\\
0.122448979591836	-3.06122448979592	0.0566410891227237\\
0.122448979591836	-2.81632653061224	0.0578770594766393\\
0.122448979591836	-2.57142857142857	0.059028090294341\\
0.122448979591836	-2.3265306122449	0.0603278047478829\\
0.122448979591836	-2.08163265306122	0.062183138538586\\
0.122448979591836	-1.83673469387755	0.0645760923744591\\
0.122448979591836	-1.59183673469388	0.0676861650013566\\
0.122448979591836	-1.3469387755102	0.0732126175828344\\
0.122448979591836	-1.10204081632653	0.0815673540050041\\
0.122448979591836	-0.857142857142857	0.0949100910315332\\
0.122448979591836	-0.612244897959184	0.128491232371832\\
0.122448979591836	-0.36734693877551	0.200033867248465\\
0.122448979591836	-0.122448979591836	0.290723562293193\\
0.122448979591836	0.122448979591836	0.292405494081455\\
0.122448979591836	0.36734693877551	0.201745941093534\\
0.122448979591836	0.612244897959184	0.128649610386609\\
0.122448979591836	0.857142857142857	0.0957994195880944\\
0.122448979591836	1.10204081632653	0.0824934696188565\\
0.122448979591836	1.3469387755102	0.0733245839558892\\
0.122448979591836	1.59183673469388	0.0674803995507412\\
0.122448979591836	1.83673469387755	0.0645127191048175\\
0.122448979591836	2.08163265306122	0.0626793308379792\\
0.122448979591836	2.3265306122449	0.0609846493274694\\
0.122448979591836	2.57142857142857	0.0591640078240004\\
0.122448979591836	2.81632653061224	0.0576222160258236\\
0.122448979591836	3.06122448979592	0.056571860774937\\
0.122448979591836	3.30612244897959	0.055766775456672\\
0.122448979591836	3.55102040816327	0.0550053406866723\\
0.122448979591836	3.79591836734694	0.0542667778213081\\
0.122448979591836	4.04081632653061	0.05355072187542\\
0.122448979591836	4.28571428571429	0.0528559168706636\\
0.122448979591836	4.53061224489796	0.0521813365546492\\
0.122448979591836	4.77551020408163	0.0515268467416571\\
0.122448979591836	5.02040816326531	0.0508924474316867\\
0.122448979591836	5.26530612244898	0.0502781386247374\\
0.122448979591836	5.51020408163265	0.04968392032081\\
0.122448979591836	5.75510204081633	0.0491097925199044\\
0.122448979591836	6	0.0488277512452071\\
0.36734693877551	-6	0.0489026412268751\\
0.36734693877551	-5.75510204081633	0.0491961217933406\\
0.36734693877551	-5.51020408163265	0.0497725053190312\\
0.36734693877551	-5.26530612244898	0.0503277336302415\\
0.36734693877551	-5.02040816326531	0.0508618067269718\\
0.36734693877551	-4.77551020408163	0.0513747246092216\\
0.36734693877551	-4.53061224489796	0.0518664872769913\\
0.36734693877551	-4.28571428571429	0.052337094730281\\
0.36734693877551	-4.04081632653061	0.0527990205762965\\
0.36734693877551	-3.79591836734694	0.0533476629629509\\
0.36734693877551	-3.55102040816327	0.0540997748536944\\
0.36734693877551	-3.30612244897959	0.0550892844601272\\
0.36734693877551	-3.06122448979592	0.0563028179340674\\
0.36734693877551	-2.81632653061224	0.0576096310938703\\
0.36734693877551	-2.57142857142857	0.0588532661609501\\
0.36734693877551	-2.3265306122449	0.0602065827310201\\
0.36734693877551	-2.08163265306122	0.0619930573289168\\
0.36734693877551	-1.83673469387755	0.0641957719555713\\
0.36734693877551	-1.59183673469388	0.0671461684447551\\
0.36734693877551	-1.3469387755102	0.0728865683543996\\
0.36734693877551	-1.10204081632653	0.0811970703016241\\
0.36734693877551	-0.857142857142857	0.094472374549053\\
0.36734693877551	-0.612244897959184	0.127081343764341\\
0.36734693877551	-0.36734693877551	0.197491704104918\\
0.36734693877551	-0.122448979591836	0.287804223724378\\
0.36734693877551	0.122448979591836	0.292315283836409\\
0.36734693877551	0.36734693877551	0.203976152840424\\
0.36734693877551	0.612244897959184	0.129723731308073\\
0.36734693877551	0.857142857142857	0.0961452985054225\\
0.36734693877551	1.10204081632653	0.0825718028339792\\
0.36734693877551	1.3469387755102	0.0736562447874144\\
0.36734693877551	1.59183673469388	0.0677738568181546\\
0.36734693877551	1.83673469387755	0.0647406195070424\\
0.36734693877551	2.08163265306122	0.0628455698952995\\
0.36734693877551	2.3265306122449	0.0611649416827754\\
0.36734693877551	2.57142857142857	0.0594374412394177\\
0.36734693877551	2.81632653061224	0.0579285406466564\\
0.36734693877551	3.06122448979592	0.0567850243695895\\
0.36734693877551	3.30612244897959	0.0558528915243564\\
0.36734693877551	3.55102040816327	0.0550050599700268\\
0.36734693877551	3.79591836734694	0.0542284119548684\\
0.36734693877551	4.04081632653061	0.0535156372858185\\
0.36734693877551	4.28571428571429	0.0528415802985114\\
0.36734693877551	4.53061224489796	0.0521856864500988\\
0.36734693877551	4.77551020408163	0.0515452681696026\\
0.36734693877551	5.02040816326531	0.0509203254570219\\
0.36734693877551	5.26530612244898	0.0503108583123563\\
0.36734693877551	5.51020408163265	0.0497168667356068\\
0.36734693877551	5.75510204081633	0.0491383507267731\\
0.36734693877551	6	0.0488529616143352\\
0.612244897959184	-6	0.0487755440793774\\
0.612244897959184	-5.75510204081633	0.0490622101673519\\
0.612244897959184	-5.51020408163265	0.0496229825745546\\
0.612244897959184	-5.26530612244898	0.0501586354442648\\
0.612244897959184	-5.02040816326531	0.0506691687764822\\
0.612244897959184	-4.77551020408163	0.0511545825712069\\
0.612244897959184	-4.53061224489796	0.0516148768284389\\
0.612244897959184	-4.28571428571429	0.0520500515481784\\
0.612244897959184	-4.04081632653061	0.0524732578110584\\
0.612244897959184	-3.79591836734694	0.0529850750817627\\
0.612244897959184	-3.55102040816327	0.053708597475019\\
0.612244897959184	-3.30612244897959	0.0546795959301495\\
0.612244897959184	-3.06122448979592	0.0558888823002142\\
0.612244897959184	-2.81632653061224	0.0572462766161994\\
0.612244897959184	-2.57142857142857	0.0586377501791847\\
0.612244897959184	-2.3265306122449	0.0601151165117615\\
0.612244897959184	-2.08163265306122	0.0618135101169371\\
0.612244897959184	-1.83673469387755	0.0637950790853903\\
0.612244897959184	-1.59183673469388	0.0666567730158456\\
0.612244897959184	-1.3469387755102	0.0726016356295062\\
0.612244897959184	-1.10204081632653	0.0808893683919141\\
0.612244897959184	-0.857142857142857	0.0941442099204833\\
0.612244897959184	-0.612244897959184	0.125715331785381\\
0.612244897959184	-0.36734693877551	0.195277415020641\\
0.612244897959184	-0.122448979591836	0.283215256179805\\
0.612244897959184	0.122448979591836	0.28992650755444\\
0.612244897959184	0.36734693877551	0.205753444067441\\
0.612244897959184	0.612244897959184	0.130724462569746\\
0.612244897959184	0.857142857142857	0.0964207355977147\\
0.612244897959184	1.10204081632653	0.0824903335834077\\
0.612244897959184	1.3469387755102	0.0740017243538393\\
0.612244897959184	1.59183673469388	0.0681415191421152\\
0.612244897959184	1.83673469387755	0.0649886610840921\\
0.612244897959184	2.08163265306122	0.0629170263400498\\
0.612244897959184	2.3265306122449	0.0612065027317224\\
0.612244897959184	2.57142857142857	0.0596407602390905\\
0.612244897959184	2.81632653061224	0.0582256442050095\\
0.612244897959184	3.06122448979592	0.0569733546010796\\
0.612244897959184	3.30612244897959	0.0558727374935033\\
0.612244897959184	3.55102040816327	0.0549144805694027\\
0.612244897959184	3.79591836734694	0.0540975720505649\\
0.612244897959184	4.04081632653061	0.0534042937272081\\
0.612244897959184	4.28571428571429	0.0527736741127287\\
0.612244897959184	4.53061224489796	0.0521558937702104\\
0.612244897959184	4.77551020408163	0.0515444386519403\\
0.612244897959184	5.02040816326531	0.0509393087579174\\
0.612244897959184	5.26530612244898	0.0503405040881413\\
0.612244897959184	5.51020408163265	0.0497480246426129\\
0.612244897959184	5.75510204081633	0.049161870421332\\
0.612244897959184	6	0.0488703746167532\\
0.857142857142857	-6	0.048589614454133\\
0.857142857142857	-5.75510204081633	0.0488677202771512\\
0.857142857142857	-5.51020408163265	0.0494126620557742\\
0.857142857142857	-5.26530612244898	0.0499350640995697\\
0.857142857142857	-5.02040816326531	0.0504349264085378\\
0.857142857142857	-4.77551020408163	0.050912248982679\\
0.857142857142857	-4.53061224489796	0.0513670318219926\\
0.857142857142857	-4.28571428571429	0.0517992749264792\\
0.857142857142857	-4.04081632653061	0.0522207535804559\\
0.857142857142857	-3.79591836734694	0.0527215251583823\\
0.857142857142857	-3.55102040816327	0.0534118063214692\\
0.857142857142857	-3.30612244897959	0.0543236258430599\\
0.857142857142857	-3.06122448979592	0.0554571369618667\\
0.857142857142857	-2.81632653061224	0.0568129125499875\\
0.857142857142857	-2.57142857142857	0.0583809365410735\\
0.857142857142857	-2.3265306122449	0.0600424310922367\\
0.857142857142857	-2.08163265306122	0.0616507498041997\\
0.857142857142857	-1.83673469387755	0.0634462409024829\\
0.857142857142857	-1.59183673469388	0.066377367425454\\
0.857142857142857	-1.3469387755102	0.0724594121444894\\
0.857142857142857	-1.10204081632653	0.0808021193041739\\
0.857142857142857	-0.857142857142857	0.0940545629214907\\
0.857142857142857	-0.612244897959184	0.124713579926972\\
0.857142857142857	-0.36734693877551	0.193332369609264\\
0.857142857142857	-0.122448979591836	0.276812980356281\\
0.857142857142857	0.122448979591836	0.284901717991101\\
0.857142857142857	0.36734693877551	0.206572569321745\\
0.857142857142857	0.612244897959184	0.131677264860358\\
0.857142857142857	0.857142857142857	0.0967411570239057\\
0.857142857142857	1.10204081632653	0.0824625415196658\\
0.857142857142857	1.3469387755102	0.0743761775985209\\
0.857142857142857	1.59183673469388	0.0685264388863541\\
0.857142857142857	1.83673469387755	0.0652078406846922\\
0.857142857142857	2.08163265306122	0.0629316422853728\\
0.857142857142857	2.3265306122449	0.061165692041674\\
0.857142857142857	2.57142857142857	0.0597311843877441\\
0.857142857142857	2.81632653061224	0.0584125196704177\\
0.857142857142857	3.06122448979592	0.0571007618626724\\
0.857142857142857	3.30612244897959	0.055887844085839\\
0.857142857142857	3.55102040816327	0.0548510976712161\\
0.857142857142857	3.79591836734694	0.0539984219388869\\
0.857142857142857	4.04081632653061	0.0533060375441409\\
0.857142857142857	4.28571428571429	0.0526921155654746\\
0.857142857142857	4.53061224489796	0.0520897940807029\\
0.857142857142857	4.77551020408163	0.0514903306836829\\
0.857142857142857	5.02040816326531	0.0508937253744141\\
0.857142857142857	5.26530612244898	0.0502999781528959\\
0.857142857142857	5.51020408163265	0.0497090890191294\\
0.857142857142857	5.75510204081633	0.0491210579731142\\
0.857142857142857	6	0.0488277569720443\\
1.10204081632653	-6	0.0483347051754886\\
1.10204081632653	-5.75510204081633	0.0486034720819318\\
1.10204081632653	-5.51020408163265	0.0491357344666813\\
1.10204081632653	-5.26530612244898	0.0496574539951559\\
1.10204081632653	-5.02040816326531	0.0501686306673555\\
1.10204081632653	-4.77551020408163	0.0506692644832806\\
1.10204081632653	-4.53061224489796	0.0511593554429306\\
1.10204081632653	-4.28571428571429	0.0516389035463062\\
1.10204081632653	-4.04081632653061	0.0521154280789627\\
1.10204081632653	-3.79591836734694	0.052646436536832\\
1.10204081632653	-3.55102040816327	0.0533023094327172\\
1.10204081632653	-3.30612244897959	0.0541034992233299\\
1.10204081632653	-3.06122448979592	0.0550653720704337\\
1.10204081632653	-2.81632653061224	0.0563364529354879\\
1.10204081632653	-2.57142857142857	0.0580826277219815\\
1.10204081632653	-2.3265306122449	0.0599768474262046\\
1.10204081632653	-2.08163265306122	0.0615107356797223\\
1.10204081632653	-1.83673469387755	0.063220813180902\\
1.10204081632653	-1.59183673469388	0.0664633290524011\\
1.10204081632653	-1.3469387755102	0.072558645837354\\
1.10204081632653	-1.10204081632653	0.0810892368244609\\
1.10204081632653	-0.857142857142857	0.094329135699747\\
1.10204081632653	-0.612244897959184	0.124387713290923\\
1.10204081632653	-0.36734693877551	0.191593607286857\\
1.10204081632653	-0.122448979591836	0.268460964532141\\
1.10204081632653	0.122448979591836	0.276917201384464\\
1.10204081632653	0.36734693877551	0.205936844671194\\
1.10204081632653	0.612244897959184	0.132605643020399\\
1.10204081632653	0.857142857142857	0.0972200483200271\\
1.10204081632653	1.10204081632653	0.0826979187933828\\
1.10204081632653	1.3469387755102	0.0747943232794235\\
1.10204081632653	1.59183673469388	0.0688730462682982\\
1.10204081632653	1.83673469387755	0.0653507734371533\\
1.10204081632653	2.08163265306122	0.0629271708462485\\
1.10204081632653	2.3265306122449	0.061098266194324\\
1.10204081632653	2.57142857142857	0.0596674939913104\\
1.10204081632653	2.81632653061224	0.0583907290037472\\
1.10204081632653	3.06122448979592	0.0571317089522057\\
1.10204081632653	3.30612244897959	0.0559575873007137\\
1.10204081632653	3.55102040816327	0.0549287558551165\\
1.10204081632653	3.79591836734694	0.0540513855266874\\
1.10204081632653	4.04081632653061	0.0533075679131887\\
1.10204081632653	4.28571428571429	0.0526356770422131\\
1.10204081632653	4.53061224489796	0.0519853587004097\\
1.10204081632653	4.77551020408163	0.0513500289163687\\
1.10204081632653	5.02040816326531	0.050729687690089\\
1.10204081632653	5.26530612244898	0.0501243350215698\\
1.10204081632653	5.51020408163265	0.0495339709108127\\
1.10204081632653	5.75510204081633	0.0489585953578174\\
1.10204081632653	6	0.0486746547207598\\
1.3469387755102	-6	0.0480314190851833\\
1.3469387755102	-5.75510204081633	0.0482903888420849\\
1.3469387755102	-5.51020408163265	0.0488132628474075\\
1.3469387755102	-5.26530612244898	0.0493460058357683\\
1.3469387755102	-5.02040816326531	0.0498886178071677\\
1.3469387755102	-4.77551020408163	0.0504410987616057\\
1.3469387755102	-4.53061224489796	0.0510034486990819\\
1.3469387755102	-4.28571428571429	0.0515756676195967\\
1.3469387755102	-4.04081632653061	0.0521587236982281\\
1.3469387755102	-3.79591836734694	0.0527600215379736\\
1.3469387755102	-3.55102040816327	0.0533886232575645\\
1.3469387755102	-3.30612244897959	0.0540471622932133\\
1.3469387755102	-3.06122448979592	0.0547690975169008\\
1.3469387755102	-2.81632653061224	0.0558790287495168\\
1.3469387755102	-2.57142857142857	0.0577570402321883\\
1.3469387755102	-2.3265306122449	0.059881830743729\\
1.3469387755102	-2.08163265306122	0.061389061335575\\
1.3469387755102	-1.83673469387755	0.0631666498419081\\
1.3469387755102	-1.59183673469388	0.0669284192104\\
1.3469387755102	-1.3469387755102	0.0728976518858273\\
1.3469387755102	-1.10204081632653	0.0817649282587049\\
1.3469387755102	-0.857142857142857	0.094978411280187\\
1.3469387755102	-0.612244897959184	0.124740150770945\\
1.3469387755102	-0.36734693877551	0.189845294174786\\
1.3469387755102	-0.122448979591836	0.258278645604114\\
1.3469387755102	0.122448979591836	0.266134090839577\\
1.3469387755102	0.36734693877551	0.2036518421104\\
1.3469387755102	0.612244897959184	0.133464052624142\\
1.3469387755102	0.857142857142857	0.0979023832711381\\
1.3469387755102	1.10204081632653	0.0832651827883081\\
1.3469387755102	1.3469387755102	0.0752554810653994\\
1.3469387755102	1.59183673469388	0.069174415252257\\
1.3469387755102	1.83673469387755	0.0654272062122644\\
1.3469387755102	2.08163265306122	0.062934692746536\\
1.3469387755102	2.3265306122449	0.0610386939652819\\
1.3469387755102	2.57142857142857	0.0594635697632788\\
1.3469387755102	2.81632653061224	0.0581525298358432\\
1.3469387755102	3.06122448979592	0.0570501607585457\\
1.3469387755102	3.30612244897959	0.0560652728187417\\
1.3469387755102	3.55102040816327	0.0551324186794575\\
1.3469387755102	3.79591836734694	0.0542448524567456\\
1.3469387755102	4.04081632653061	0.0534021283925296\\
1.3469387755102	4.28571428571429	0.0526027125546057\\
1.3469387755102	4.53061224489796	0.0518453515761479\\
1.3469387755102	4.77551020408163	0.0511298815755118\\
1.3469387755102	5.02040816326531	0.0504563025526966\\
1.3469387755102	5.26530612244898	0.0498246145077012\\
1.3469387755102	5.51020408163265	0.0492348174405272\\
1.3469387755102	5.75510204081633	0.0486869113511742\\
1.3469387755102	6	0.0484234310509527\\
1.59183673469388	-6	0.0477385927311509\\
1.59183673469388	-5.75510204081633	0.0479868234154795\\
1.59183673469388	-5.51020408163265	0.0484997225445411\\
1.59183673469388	-5.26530612244898	0.049045497194411\\
1.59183673469388	-5.02040816326531	0.0496241473650891\\
1.59183673469388	-4.77551020408163	0.0502356730565752\\
1.59183673469388	-4.53061224489796	0.0508800742688697\\
1.59183673469388	-4.28571428571429	0.0515573510019725\\
1.59183673469388	-4.04081632653061	0.0522619659696918\\
1.59183673469388	-3.79591836734694	0.052951570007236\\
1.59183673469388	-3.55102040816327	0.0535743341158527\\
1.59183673469388	-3.30612244897959	0.0541151968771011\\
1.59183673469388	-3.06122448979592	0.0546209879806189\\
1.59183673469388	-2.81632653061224	0.0555465587166614\\
1.59183673469388	-2.57142857142857	0.0574363125873162\\
1.59183673469388	-2.3265306122449	0.0596899413675755\\
1.59183673469388	-2.08163265306122	0.0612684319479767\\
1.59183673469388	-1.83673469387755	0.0633021345900674\\
1.59183673469388	-1.59183673469388	0.0676103177834688\\
1.59183673469388	-1.3469387755102	0.0733498702001\\
1.59183673469388	-1.10204081632653	0.082669693807361\\
1.59183673469388	-0.857142857142857	0.0958696124732759\\
1.59183673469388	-0.612244897959184	0.125388852963944\\
1.59183673469388	-0.36734693877551	0.187681518042266\\
1.59183673469388	-0.122448979591836	0.246703600307839\\
1.59183673469388	0.122448979591836	0.2533163644103\\
1.59183673469388	0.36734693877551	0.199898950146576\\
1.59183673469388	0.612244897959184	0.134121095331573\\
1.59183673469388	0.857142857142857	0.0987479500793416\\
1.59183673469388	1.10204081632653	0.0840580155050344\\
1.59183673469388	1.3469387755102	0.0757398238312934\\
1.59183673469388	1.59183673469388	0.0694841020683788\\
1.59183673469388	1.83673469387755	0.0655179218814895\\
1.59183673469388	2.08163265306122	0.0629769924467626\\
1.59183673469388	2.3265306122449	0.0609949754711971\\
1.59183673469388	2.57142857142857	0.0592018027131438\\
1.59183673469388	2.81632653061224	0.0578029482410538\\
1.59183673469388	3.06122448979592	0.0568643305216733\\
1.59183673469388	3.30612244897959	0.0560996226271521\\
1.59183673469388	3.55102040816327	0.055286802667958\\
1.59183673469388	3.79591836734694	0.0544030446838799\\
1.59183673469388	4.04081632653061	0.0534667624546579\\
1.59183673469388	4.28571428571429	0.0525413210458674\\
1.59183673469388	4.53061224489796	0.0516784956734835\\
1.59183673469388	4.77551020408163	0.0508850561094704\\
1.59183673469388	5.02040816326531	0.0501610023538277\\
1.59183673469388	5.26530612244898	0.0495063344065543\\
1.59183673469388	5.51020408163265	0.0489210522676513\\
1.59183673469388	5.75510204081633	0.0484051559371187\\
1.59183673469388	6	0.0481645542239448\\
1.83673469387755	-6	0.0475174527034657\\
1.83673469387755	-5.75510204081633	0.0477534684361719\\
1.83673469387755	-5.51020408163265	0.0482516775544096\\
1.83673469387755	-5.26530612244898	0.0488022419782978\\
1.83673469387755	-5.02040816326531	0.0494051617078362\\
1.83673469387755	-4.77551020408163	0.0500604367430249\\
1.83673469387755	-4.53061224489796	0.050768067083864\\
1.83673469387755	-4.28571428571429	0.0515280527303535\\
1.83673469387755	-4.04081632653061	0.0523308470945498\\
1.83673469387755	-3.79591836734694	0.0531034378718646\\
1.83673469387755	-3.55102040816327	0.0537564689991498\\
1.83673469387755	-3.30612244897959	0.0542639737571999\\
1.83673469387755	-3.06122448979592	0.0546735409079173\\
1.83673469387755	-2.81632653061224	0.0554476987945117\\
1.83673469387755	-2.57142857142857	0.0571537036324624\\
1.83673469387755	-2.3265306122449	0.0593318077117787\\
1.83673469387755	-2.08163265306122	0.0611307470203496\\
1.83673469387755	-1.83673469387755	0.0636438089057205\\
1.83673469387755	-1.59183673469388	0.0683356975606033\\
1.83673469387755	-1.3469387755102	0.0737809345637427\\
1.83673469387755	-1.10204081632653	0.0836331749981711\\
1.83673469387755	-0.857142857142857	0.0968610066942601\\
1.83673469387755	-0.612244897959184	0.125927747444077\\
1.83673469387755	-0.36734693877551	0.184684484596404\\
1.83673469387755	-0.122448979591836	0.234193292742676\\
1.83673469387755	0.122448979591836	0.239265684826532\\
1.83673469387755	0.36734693877551	0.194883050099734\\
1.83673469387755	0.612244897959184	0.134440005955112\\
1.83673469387755	0.857142857142857	0.0997112118774943\\
1.83673469387755	1.10204081632653	0.0849591572389564\\
1.83673469387755	1.3469387755102	0.076226327559232\\
1.83673469387755	1.59183673469388	0.0698594437773536\\
1.83673469387755	1.83673469387755	0.0657081438754742\\
1.83673469387755	2.08163265306122	0.0630763357964984\\
1.83673469387755	2.3265306122449	0.0609734562360418\\
1.83673469387755	2.57142857142857	0.0589688665242699\\
1.83673469387755	2.81632653061224	0.0574540596059411\\
1.83673469387755	3.06122448979592	0.0565839472797174\\
1.83673469387755	3.30612244897959	0.0559434461549763\\
1.83673469387755	3.55102040816327	0.0552066070793679\\
1.83673469387755	3.79591836734694	0.0543399218124491\\
1.83673469387755	4.04081632653061	0.0533712497431284\\
1.83673469387755	4.28571428571429	0.0523964599450021\\
1.83673469387755	4.53061224489796	0.0514938864645309\\
1.83673469387755	4.77551020408163	0.0506737717241087\\
1.83673469387755	5.02040816326531	0.0499361157237346\\
1.83673469387755	5.26530612244898	0.0492809184634081\\
1.83673469387755	5.51020408163265	0.0487081799431301\\
1.83673469387755	5.75510204081633	0.0482179001629006\\
1.83673469387755	6	0.0479933749577978\\
2.08163265306122	-6	0.0474282326739304\\
2.08163265306122	-5.75510204081633	0.047650059656982\\
2.08163265306122	-5.51020408163265	0.048124828395185\\
2.08163265306122	-5.26530612244898	0.048661826677588\\
2.08163265306122	-5.02040816326531	0.049261054504191\\
2.08163265306122	-4.77551020408163	0.0499225118749934\\
2.08163265306122	-4.53061224489796	0.050646198789996\\
2.08163265306122	-4.28571428571429	0.0514321152491985\\
2.08163265306122	-4.04081632653061	0.0522716218791248\\
2.08163265306122	-3.79591836734694	0.0530986447514359\\
2.08163265306122	-3.55102040816327	0.0538323193304013\\
2.08163265306122	-3.30612244897959	0.054449146520168\\
2.08163265306122	-3.06122448979592	0.0549771237706552\\
2.08163265306122	-2.81632653061224	0.0556886007117025\\
2.08163265306122	-2.57142857142857	0.0569423275005351\\
2.08163265306122	-2.3265306122449	0.0587403636838669\\
2.08163265306122	-2.08163265306122	0.060958432834114\\
2.08163265306122	-1.83673469387755	0.0642065948366194\\
2.08163265306122	-1.59183673469388	0.0689327792463126\\
2.08163265306122	-1.3469387755102	0.0740586465921612\\
2.08163265306122	-1.10204081632653	0.0844855948075798\\
2.08163265306122	-0.857142857142857	0.0978105177213548\\
2.08163265306122	-0.612244897959184	0.125954429757997\\
2.08163265306122	-0.36734693877551	0.180441301375538\\
2.08163265306122	-0.122448979591836	0.221203599965786\\
2.08163265306122	0.122448979591836	0.224779922330017\\
2.08163265306122	0.36734693877551	0.188809038556156\\
2.08163265306122	0.612244897959184	0.134285164529248\\
2.08163265306122	0.857142857142857	0.100746007969697\\
2.08163265306122	1.10204081632653	0.0858518324380874\\
2.08163265306122	1.3469387755102	0.0766941334603737\\
2.08163265306122	1.59183673469388	0.0703568484160768\\
2.08163265306122	1.83673469387755	0.0660815032823953\\
2.08163265306122	2.08163265306122	0.0632542330944141\\
2.08163265306122	2.3265306122449	0.0609800778311813\\
2.08163265306122	2.57142857142857	0.058850118876466\\
2.08163265306122	2.81632653061224	0.0572166024130127\\
2.08163265306122	3.06122448979592	0.056219264711242\\
2.08163265306122	3.30612244897959	0.0554822013744173\\
2.08163265306122	3.55102040816327	0.0547102671530862\\
2.08163265306122	3.79591836734694	0.0538730971064283\\
2.08163265306122	4.04081632653061	0.0529879601720917\\
2.08163265306122	4.28571428571429	0.0521142818119831\\
2.08163265306122	4.53061224489796	0.0513006182154908\\
2.08163265306122	4.77551020408163	0.050553318256751\\
2.08163265306122	5.02040816326531	0.0498723819357628\\
2.08163265306122	5.26530612244898	0.0492578092525256\\
2.08163265306122	5.51020408163265	0.0487096002070406\\
2.08163265306122	5.75510204081633	0.0482277547993075\\
2.08163265306122	6	0.0480034230048787\\
2.3265306122449	-6	0.047471591218044\\
2.3265306122449	-5.75510204081633	0.0476789199565652\\
2.3265306122449	-5.51020408163265	0.0481230668957318\\
2.3265306122449	-5.26530612244898	0.048626192759147\\
2.3265306122449	-5.02040816326531	0.0491882975468106\\
2.3265306122449	-4.77551020408163	0.0498093812587222\\
2.3265306122449	-4.53061224489796	0.0504894438948826\\
2.3265306122449	-4.28571428571429	0.0512284854552916\\
2.3265306122449	-4.04081632653061	0.0520243014373684\\
2.3265306122449	-3.79591836734694	0.0528600318053821\\
2.3265306122449	-3.55102040816327	0.0537150424151833\\
2.3265306122449	-3.30612244897959	0.0545833370197541\\
2.3265306122449	-3.06122448979592	0.0554543055724873\\
2.3265306122449	-2.81632653061224	0.0562251624595386\\
2.3265306122449	-2.57142857142857	0.0568266155930621\\
2.3265306122449	-2.3265306122449	0.0579868728009642\\
2.3265306122449	-2.08163265306122	0.0607655223505702\\
2.3265306122449	-1.83673469387755	0.0649082484752121\\
2.3265306122449	-1.59183673469388	0.0693226584758873\\
2.3265306122449	-1.3469387755102	0.0741808778108866\\
2.3265306122449	-1.10204081632653	0.0850920631341969\\
2.3265306122449	-0.857142857142857	0.0985554511108742\\
2.3265306122449	-0.612244897959184	0.125286573802023\\
2.3265306122449	-0.36734693877551	0.174833185791823\\
2.3265306122449	-0.122448979591836	0.208095176502277\\
2.3265306122449	0.122448979591836	0.210429397873104\\
2.3265306122449	0.36734693877551	0.181882728078404\\
2.3265306122449	0.612244897959184	0.133589664412682\\
2.3265306122449	0.857142857142857	0.101768747934694\\
2.3265306122449	1.10204081632653	0.0866483147075653\\
2.3265306122449	1.3469387755102	0.077132296487787\\
2.3265306122449	1.59183673469388	0.0709769825937659\\
2.3265306122449	1.83673469387755	0.0666260906422994\\
2.3265306122449	2.08163265306122	0.0634868615852235\\
2.3265306122449	2.3265306122449	0.0609965446715672\\
2.3265306122449	2.57142857142857	0.0588519572361366\\
2.3265306122449	2.81632653061224	0.057121100901492\\
2.3265306122449	3.06122448979592	0.0558120149209859\\
2.3265306122449	3.30612244897959	0.0547602588479629\\
2.3265306122449	3.55102040816327	0.0538403769674213\\
2.3265306122449	3.79591836734694	0.0530394034067567\\
2.3265306122449	4.04081632653061	0.0523446798914313\\
2.3265306122449	4.28571428571429	0.051712647064947\\
2.3265306122449	4.53061224489796	0.051107712837722\\
2.3265306122449	4.77551020408163	0.0505252234323533\\
2.3265306122449	5.02040816326531	0.0499651788488402\\
2.3265306122449	5.26530612244898	0.0494275790871821\\
2.3265306122449	5.51020408163265	0.04891242414738\\
2.3265306122449	5.75510204081633	0.048419714029434\\
2.3265306122449	6	0.048178970175925\\
2.57142857142857	-6	0.0475558455120365\\
2.57142857142857	-5.75510204081633	0.0477533822586235\\
2.57142857142857	-5.51020408163265	0.0481699814164884\\
2.57142857142857	-5.26530612244898	0.0486296319037341\\
2.57142857142857	-5.02040816326531	0.0491323337203602\\
2.57142857142857	-4.77551020408163	0.0496780868663666\\
2.57142857142857	-4.53061224489796	0.050266891341754\\
2.57142857142857	-4.28571428571429	0.0508987471465221\\
2.57142857142857	-4.04081632653061	0.0515812191600572\\
2.57142857142857	-3.79591836734694	0.052372163579912\\
2.57142857142857	-3.55102040816327	0.0533423876771483\\
2.57142857142857	-3.30612244897959	0.0545124679236986\\
2.57142857142857	-3.06122448979592	0.0558295676913525\\
2.57142857142857	-2.81632653061224	0.0567803887364641\\
2.57142857142857	-2.57142857142857	0.0568175410779322\\
2.57142857142857	-2.3265306122449	0.057357009475068\\
2.57142857142857	-2.08163265306122	0.0606150388848331\\
2.57142857142857	-1.83673469387755	0.0655159186832246\\
2.57142857142857	-1.59183673469388	0.0695703870273289\\
2.57142857142857	-1.3469387755102	0.0743471081061444\\
2.57142857142857	-1.10204081632653	0.0853717646059888\\
2.57142857142857	-0.857142857142857	0.0989011541751864\\
2.57142857142857	-0.612244897959184	0.124082974914454\\
2.57142857142857	-0.36734693877551	0.168197225561831\\
2.57142857142857	-0.122448979591836	0.195081081952582\\
2.57142857142857	0.122448979591836	0.196431731009584\\
2.57142857142857	0.36734693877551	0.174311350992272\\
2.57142857142857	0.612244897959184	0.132393104616642\\
2.57142857142857	0.857142857142857	0.102637825276927\\
2.57142857142857	1.10204081632653	0.0873059038460718\\
2.57142857142857	1.3469387755102	0.0775452378945017\\
2.57142857142857	1.59183673469388	0.071634113706738\\
2.57142857142857	1.83673469387755	0.0671819086456307\\
2.57142857142857	2.08163265306122	0.0636801322800064\\
2.57142857142857	2.3265306122449	0.0609669935797095\\
2.57142857142857	2.57142857142857	0.0588583907389111\\
2.57142857142857	2.81632653061224	0.0570737472335129\\
2.57142857142857	3.06122448979592	0.0554527215742569\\
2.57142857142857	3.30612244897959	0.0540683036530417\\
2.57142857142857	3.55102040816327	0.0529869768009914\\
2.57142857142857	3.79591836734694	0.0522154638986689\\
2.57142857142857	4.04081632653061	0.0517100902164178\\
2.57142857142857	4.28571428571429	0.0513205633021833\\
2.57142857142857	4.53061224489796	0.0509240800925782\\
2.57142857142857	4.77551020408163	0.0505045837017002\\
2.57142857142857	5.02040816326531	0.0500620741295482\\
2.57142857142857	5.26530612244898	0.0495965513761219\\
2.57142857142857	5.51020408163265	0.0491080154414222\\
2.57142857142857	5.75510204081633	0.0485964663254492\\
2.57142857142857	6	0.0483349384721442\\
2.81632653061224	-6	0.0475813693859623\\
2.81632653061224	-5.75510204081633	0.0477791244369696\\
2.81632653061224	-5.51020408163265	0.0481822524926519\\
2.81632653061224	-5.26530612244898	0.0486006164556694\\
2.81632653061224	-5.02040816326531	0.0490342163260217\\
2.81632653061224	-4.77551020408163	0.0494830521037089\\
2.81632653061224	-4.53061224489796	0.0499471237887315\\
2.81632653061224	-4.28571428571429	0.0504264313810891\\
2.81632653061224	-4.04081632653061	0.0509392092789849\\
2.81632653061224	-3.79591836734694	0.051624914159882\\
2.81632653061224	-3.55102040816327	0.052654219990967\\
2.81632653061224	-3.30612244897959	0.0540767243353537\\
2.81632653061224	-3.06122448979592	0.0558103517094283\\
2.81632653061224	-2.81632653061224	0.0570572504092788\\
2.81632653061224	-2.57142857142857	0.056924919425517\\
2.81632653061224	-2.3265306122449	0.0571548920661222\\
2.81632653061224	-2.08163265306122	0.0605742199760018\\
2.81632653061224	-1.83673469387755	0.0657837988616762\\
2.81632653061224	-1.59183673469388	0.0697534000027435\\
2.81632653061224	-1.3469387755102	0.0747741600188434\\
2.81632653061224	-1.10204081632653	0.0852485354405439\\
2.81632653061224	-0.857142857142857	0.0986502251304061\\
2.81632653061224	-0.612244897959184	0.122531772213547\\
2.81632653061224	-0.36734693877551	0.160909723051977\\
2.81632653061224	-0.122448979591836	0.182361679579522\\
2.81632653061224	0.122448979591836	0.182974201387994\\
2.81632653061224	0.36734693877551	0.166302261753724\\
2.81632653061224	0.612244897959184	0.130744245928917\\
2.81632653061224	0.857142857142857	0.103206642870789\\
2.81632653061224	1.10204081632653	0.0877857728732382\\
2.81632653061224	1.3469387755102	0.0779387007658023\\
2.81632653061224	1.59183673469388	0.0722350769609531\\
2.81632653061224	1.83673469387755	0.0675762212430827\\
2.81632653061224	2.08163265306122	0.0637339117826486\\
2.81632653061224	2.3265306122449	0.0608323297572639\\
2.81632653061224	2.57142857142857	0.0587429004919652\\
2.81632653061224	2.81632653061224	0.0569700383387707\\
2.81632653061224	3.06122448979592	0.0552361054598528\\
2.81632653061224	3.30612244897959	0.0537182092124543\\
2.81632653061224	3.55102040816327	0.0525699947776025\\
2.81632653061224	3.79591836734694	0.0518071310443279\\
2.81632653061224	4.04081632653061	0.0513735946270859\\
2.81632653061224	4.28571428571429	0.0510765991697364\\
2.81632653061224	4.53061224489796	0.0507586200941013\\
2.81632653061224	4.77551020408163	0.0503990605672604\\
2.81632653061224	5.02040816326531	0.0499979205892127\\
2.81632653061224	5.26530612244898	0.049555200159958\\
2.81632653061224	5.51020408163265	0.0490708992794971\\
2.81632653061224	5.75510204081633	0.04854501794783\\
2.81632653061224	6	0.0482716821691949\\
3.06122448979592	-6	0.0474488872772295\\
3.06122448979592	-5.75510204081633	0.0476620431818742\\
3.06122448979592	-5.51020408163265	0.0480765875878162\\
3.06122448979592	-5.26530612244898	0.0484675971870629\\
3.06122448979592	-5.02040816326531	0.0488350719796139\\
3.06122448979592	-4.77551020408163	0.0491790119654692\\
3.06122448979592	-4.53061224489796	0.0494994171446291\\
3.06122448979592	-4.28571428571429	0.0497962875170936\\
3.06122448979592	-4.04081632653061	0.0500969748457075\\
3.06122448979592	-3.79591836734694	0.0506106654127123\\
3.06122448979592	-3.55102040816327	0.0515933717183397\\
3.06122448979592	-3.30612244897959	0.0531194905575291\\
3.06122448979592	-3.06122448979592	0.0551072105197959\\
3.06122448979592	-2.81632653061224	0.0567605346109949\\
3.06122448979592	-2.57142857142857	0.0571569992579132\\
3.06122448979592	-2.3265306122449	0.0576807726601348\\
3.06122448979592	-2.08163265306122	0.0607097946243678\\
3.06122448979592	-1.83673469387755	0.0654693777117284\\
3.06122448979592	-1.59183673469388	0.0699487038927983\\
3.06122448979592	-1.3469387755102	0.0756753017476827\\
3.06122448979592	-1.10204081632653	0.0846479480990398\\
3.06122448979592	-0.857142857142857	0.0976081972870211\\
3.06122448979592	-0.612244897959184	0.12081898955734\\
3.06122448979592	-0.36734693877551	0.153345830715367\\
3.06122448979592	-0.122448979591836	0.170137013118422\\
3.06122448979592	0.122448979591836	0.170243714533102\\
3.06122448979592	0.36734693877551	0.158062308745906\\
3.06122448979592	0.612244897959184	0.128691449714326\\
3.06122448979592	0.857142857142857	0.103329004589367\\
3.06122448979592	1.10204081632653	0.0880489918244356\\
3.06122448979592	1.3469387755102	0.0783186306680609\\
3.06122448979592	1.59183673469388	0.0726871296344944\\
3.06122448979592	1.83673469387755	0.0676378644026069\\
3.06122448979592	2.08163265306122	0.0635496364833588\\
3.06122448979592	2.3265306122449	0.0605350629714757\\
3.06122448979592	2.57142857142857	0.0583812006877791\\
3.06122448979592	2.81632653061224	0.0567070697661611\\
3.06122448979592	3.06122448979592	0.0552558959608745\\
3.06122448979592	3.30612244897959	0.0540181637312778\\
3.06122448979592	3.55102040816327	0.053004330431753\\
3.06122448979592	3.79591836734694	0.052215384939936\\
3.06122448979592	4.04081632653061	0.051621139112858\\
3.06122448979592	4.28571428571429	0.0511177102232429\\
3.06122448979592	4.53061224489796	0.0506202163161555\\
3.06122448979592	4.77551020408163	0.0501175588096226\\
3.06122448979592	5.02040816326531	0.0496097377036433\\
3.06122448979592	5.26530612244898	0.0490967529982172\\
3.06122448979592	5.51020408163265	0.0485786046933453\\
3.06122448979592	5.75510204081633	0.0480552927890276\\
3.06122448979592	6	0.0477923459370071\\
3.30612244897959	-6	0.0471015471128201\\
3.30612244897959	-5.75510204081633	0.0473345119750037\\
3.30612244897959	-5.51020408163265	0.0477729525015817\\
3.30612244897959	-5.26530612244898	0.0481564146325807\\
3.30612244897959	-5.02040816326531	0.0484848983680006\\
3.30612244897959	-4.77551020408163	0.0487584037078415\\
3.30612244897959	-4.53061224489796	0.0489769306521035\\
3.30612244897959	-4.28571428571429	0.0491404792007866\\
3.30612244897959	-4.04081632653061	0.0492793461030099\\
3.30612244897959	-3.79591836734694	0.0496252408960383\\
3.30612244897959	-3.55102040816327	0.0504617411516291\\
3.30612244897959	-3.30612244897959	0.0518712540273874\\
3.30612244897959	-3.06122448979592	0.0538071656348331\\
3.30612244897959	-2.81632653061224	0.0558147966862694\\
3.30612244897959	-2.57142857142857	0.0573324405559545\\
3.30612244897959	-2.3265306122449	0.0587670841968823\\
3.30612244897959	-2.08163265306122	0.0610269586345551\\
3.30612244897959	-1.83673469387755	0.0647288752518263\\
3.30612244897959	-1.59183673469388	0.0701814432040813\\
3.30612244897959	-1.3469387755102	0.0768337260840138\\
3.30612244897959	-1.10204081632653	0.0837056605169612\\
3.30612244897959	-0.857142857142857	0.0959357503746615\\
3.30612244897959	-0.612244897959184	0.118874704317394\\
3.30612244897959	-0.36734693877551	0.14574156149465\\
3.30612244897959	-0.122448979591836	0.15856846347704\\
3.30612244897959	0.122448979591836	0.158381906993782\\
3.30612244897959	0.36734693877551	0.14973710554074\\
3.30612244897959	0.612244897959184	0.126234747158361\\
3.30612244897959	0.857142857142857	0.102907235147323\\
3.30612244897959	1.10204081632653	0.0880441696395187\\
3.30612244897959	1.3469387755102	0.0787154733792938\\
3.30612244897959	1.59183673469388	0.0729485997323612\\
3.30612244897959	1.83673469387755	0.0673858881803689\\
3.30612244897959	2.08163265306122	0.0632186869174203\\
3.30612244897959	2.3265306122449	0.0602118554260118\\
3.30612244897959	2.57142857142857	0.0579192088406933\\
3.30612244897959	2.81632653061224	0.0563753699877986\\
3.30612244897959	3.06122448979592	0.0554858623710769\\
3.30612244897959	3.30612244897959	0.0548304440701032\\
3.30612244897959	3.55102040816327	0.0540964239916957\\
3.30612244897959	3.79591836734694	0.0532516494004624\\
3.30612244897959	4.04081632653061	0.052320313299055\\
3.30612244897959	4.28571428571429	0.0513856680789505\\
3.30612244897959	4.53061224489796	0.0505157387711343\\
3.30612244897959	4.77551020408163	0.049719419861876\\
3.30612244897959	5.02040816326531	0.0489967113511753\\
3.30612244897959	5.26530612244898	0.0483476132390315\\
3.30612244897959	5.51020408163265	0.0477721255254456\\
3.30612244897959	5.75510204081633	0.0472702482104172\\
3.30612244897959	6	0.0470377121525422\\
3.55102040816327	-6	0.0465653436772326\\
3.55102040816327	-5.75510204081633	0.0467809745646539\\
3.55102040816327	-5.51020408163265	0.0471985468238983\\
3.55102040816327	-5.26530612244898	0.0475887400519459\\
3.55102040816327	-5.02040816326531	0.0479515542487965\\
3.55102040816327	-4.77551020408163	0.0482869894144504\\
3.55102040816327	-4.53061224489796	0.0485950455489073\\
3.55102040816327	-4.28571428571429	0.0488757226521673\\
3.55102040816327	-4.04081632653061	0.0491473197725169\\
3.55102040816327	-3.79591836734694	0.0495497880312528\\
3.55102040816327	-3.55102040816327	0.0502544065203382\\
3.55102040816327	-3.30612244897959	0.0513109486511127\\
3.55102040816327	-3.06122448979592	0.0527267922914225\\
3.55102040816327	-2.81632653061224	0.0545721095364723\\
3.55102040816327	-2.57142857142857	0.0569045310642167\\
3.55102040816327	-2.3265306122449	0.0593407709948458\\
3.55102040816327	-2.08163265306122	0.0614110246697586\\
3.55102040816327	-1.83673469387755	0.0644895957672629\\
3.55102040816327	-1.59183673469388	0.0703761005565857\\
3.55102040816327	-1.3469387755102	0.0772010764212607\\
3.55102040816327	-1.10204081632653	0.0829634233558723\\
3.55102040816327	-0.857142857142857	0.094480739733396\\
3.55102040816327	-0.612244897959184	0.116134072502541\\
3.55102040816327	-0.36734693877551	0.138062987938477\\
3.55102040816327	-0.122448979591836	0.147742844200686\\
3.55102040816327	0.122448979591836	0.147442686856545\\
3.55102040816327	0.36734693877551	0.141353737484585\\
3.55102040816327	0.612244897959184	0.123280185325098\\
3.55102040816327	0.857142857142857	0.101938447503921\\
3.55102040816327	1.10204081632653	0.0876965664812058\\
3.55102040816327	1.3469387755102	0.0792060566034671\\
3.55102040816327	1.59183673469388	0.0730766286765298\\
3.55102040816327	1.83673469387755	0.0672077737438838\\
3.55102040816327	2.08163265306122	0.0631999204828915\\
3.55102040816327	2.3265306122449	0.0603744976697216\\
3.55102040816327	2.57142857142857	0.0580250169591103\\
3.55102040816327	2.81632653061224	0.0564392853940101\\
3.55102040816327	3.06122448979592	0.055667536556491\\
3.55102040816327	3.30612244897959	0.0551547076292937\\
3.55102040816327	3.55102040816327	0.0544757365573589\\
3.55102040816327	3.79591836734694	0.0535869401079349\\
3.55102040816327	4.04081632653061	0.052529414815016\\
3.55102040816327	4.28571428571429	0.0514445811044042\\
3.55102040816327	4.53061224489796	0.050447992759918\\
3.55102040816327	4.77551020408163	0.0495547588014094\\
3.55102040816327	5.02040816326531	0.0487648792288773\\
3.55102040816327	5.26530612244898	0.048078354042321\\
3.55102040816327	5.51020408163265	0.0474951832417422\\
3.55102040816327	5.75510204081633	0.0470153668271403\\
3.55102040816327	6	0.0468012972163331\\
3.79591836734694	-6	0.0459625278131886\\
3.79591836734694	-5.75510204081633	0.0461156995813534\\
3.79591836734694	-5.51020408163265	0.0464543715095172\\
3.79591836734694	-5.26530612244898	0.0468577002213493\\
3.79591836734694	-5.02040816326531	0.0473256857168498\\
3.79591836734694	-4.77551020408163	0.0478583279960184\\
3.79591836734694	-4.53061224489796	0.0484556270588552\\
3.79591836734694	-4.28571428571429	0.0491175829053603\\
3.79591836734694	-4.04081632653061	0.0498378364501005\\
3.79591836734694	-3.79591836734694	0.0505677534076832\\
3.79591836734694	-3.55102040816327	0.051247812738454\\
3.79591836734694	-3.30612244897959	0.0518607177300348\\
3.79591836734694	-3.06122448979592	0.0524600629219583\\
3.79591836734694	-2.81632653061224	0.0535664074994334\\
3.79591836734694	-2.57142857142857	0.0558264590736085\\
3.79591836734694	-2.3265306122449	0.058814112521334\\
3.79591836734694	-2.08163265306122	0.0616616170221233\\
3.79591836734694	-1.83673469387755	0.0651349938422203\\
3.79591836734694	-1.59183673469388	0.0704573970682435\\
3.79591836734694	-1.3469387755102	0.0763441607364124\\
3.79591836734694	-1.10204081632653	0.0826420674831519\\
3.79591836734694	-0.857142857142857	0.093678810894066\\
3.79591836734694	-0.612244897959184	0.112388855191912\\
3.79591836734694	-0.36734693877551	0.130300410975613\\
3.79591836734694	-0.122448979591836	0.137838025645643\\
3.79591836734694	0.122448979591836	0.137506291220535\\
3.79591836734694	0.36734693877551	0.133001858075553\\
3.79591836734694	0.612244897959184	0.119700146251833\\
3.79591836734694	0.857142857142857	0.100536372064743\\
3.79591836734694	1.10204081632653	0.0870915895177589\\
3.79591836734694	1.3469387755102	0.0796431247304881\\
3.79591836734694	1.59183673469388	0.0730683673904164\\
3.79591836734694	1.83673469387755	0.0673436831609403\\
3.79591836734694	2.08163265306122	0.0637226411264512\\
3.79591836734694	2.3265306122449	0.0612064731414882\\
3.79591836734694	2.57142857142857	0.0589300135603229\\
3.79591836734694	2.81632653061224	0.0570513166227328\\
3.79591836734694	3.06122448979592	0.055657661653209\\
3.79591836734694	3.30612244897959	0.0545421730759838\\
3.79591836734694	3.55102040816327	0.0535417056968724\\
3.79591836734694	3.79591836734694	0.05263942657463\\
3.79591836734694	4.04081632653061	0.0518284443982452\\
3.79591836734694	4.28571428571429	0.0510850449504107\\
3.79591836734694	4.53061224489796	0.0503898514860462\\
3.79591836734694	4.77551020408163	0.0497403304349277\\
3.79591836734694	5.02040816326531	0.0491364817970543\\
3.79591836734694	5.26530612244898	0.0485783055724255\\
3.79591836734694	5.51020408163265	0.0480658017610425\\
3.79591836734694	5.75510204081633	0.0475989703629047\\
3.79591836734694	6	0.0473769727671469\\
4.04081632653061	-6	0.0456039322767993\\
4.04081632653061	-5.75510204081633	0.0457223284681451\\
4.04081632653061	-5.51020408163265	0.0460177659806443\\
4.04081632653061	-5.26530612244898	0.0464304937527593\\
4.04081632653061	-5.02040816326531	0.0469605117844899\\
4.04081632653061	-4.77551020408163	0.0476078200758357\\
4.04081632653061	-4.53061224489796	0.0483724186267972\\
4.04081632653061	-4.28571428571429	0.0492543074373746\\
4.04081632653061	-4.04081632653061	0.050237187738847\\
4.04081632653061	-3.79591836734694	0.0511964065480422\\
4.04081632653061	-3.55102040816327	0.0519794073897382\\
4.04081632653061	-3.30612244897959	0.0525418576130161\\
4.04081632653061	-3.06122448979592	0.0529319896355659\\
4.04081632653061	-2.81632653061224	0.053619101814942\\
4.04081632653061	-2.57142857142857	0.0552315115413125\\
4.04081632653061	-2.3265306122449	0.0578845753178729\\
4.04081632653061	-2.08163265306122	0.0614226168811692\\
4.04081632653061	-1.83673469387755	0.0656704701411071\\
4.04081632653061	-1.59183673469388	0.0703756987080637\\
4.04081632653061	-1.3469387755102	0.0753780500037617\\
4.04081632653061	-1.10204081632653	0.0821616475041699\\
4.04081632653061	-0.857142857142857	0.0928950536753546\\
4.04081632653061	-0.612244897959184	0.108331813354799\\
4.04081632653061	-0.36734693877551	0.122565275484601\\
4.04081632653061	-0.122448979591836	0.129247885139595\\
4.04081632653061	0.122448979591836	0.128731726856141\\
4.04081632653061	0.36734693877551	0.124937260877996\\
4.04081632653061	0.612244897959184	0.115317837248308\\
4.04081632653061	0.857142857142857	0.0990446920200595\\
4.04081632653061	1.10204081632653	0.0866687543576811\\
4.04081632653061	1.3469387755102	0.0793805892036062\\
4.04081632653061	1.59183673469388	0.0727659350486314\\
4.04081632653061	1.83673469387755	0.067620236106638\\
4.04081632653061	2.08163265306122	0.0644237555992315\\
4.04081632653061	2.3265306122449	0.0620820415513823\\
4.04081632653061	2.57142857142857	0.059783332253827\\
4.04081632653061	2.81632653061224	0.0575908058953913\\
4.04081632653061	3.06122448979592	0.0556220716208862\\
4.04081632653061	3.30612244897959	0.0539617890500829\\
4.04081632653061	3.55102040816327	0.0526661618960896\\
4.04081632653061	3.79591836734694	0.0517408381992338\\
4.04081632653061	4.04081632653061	0.0511368765322718\\
4.04081632653061	4.28571428571429	0.0506858608073336\\
4.04081632653061	4.53061224489796	0.0502501792466395\\
4.04081632653061	4.77551020408163	0.0498118386784095\\
4.04081632653061	5.02040816326531	0.0493708391026426\\
4.04081632653061	5.26530612244898	0.0489271805193385\\
4.04081632653061	5.51020408163265	0.0484808629284981\\
4.04081632653061	5.75510204081633	0.0480318863301212\\
4.04081632653061	6	0.0478067332790484\\
4.28571428571429	-6	0.0456239289789467\\
4.28571428571429	-5.75510204081633	0.0457727879152566\\
4.28571428571429	-5.51020408163265	0.0461063767316859\\
4.28571428571429	-5.26530612244898	0.0465117074357341\\
4.28571428571429	-5.02040816326531	0.0469887800274011\\
4.28571428571429	-4.77551020408163	0.0475375945066867\\
4.28571428571429	-4.53061224489796	0.0481581508735911\\
4.28571428571429	-4.28571428571429	0.0488504491281146\\
4.28571428571429	-4.04081632653061	0.0496169982230866\\
4.28571428571429	-3.79591836734694	0.0504769866297496\\
4.28571428571429	-3.55102040816327	0.0514538981465906\\
4.28571428571429	-3.30612244897959	0.0525545571253066\\
4.28571428571429	-3.06122448979592	0.0537610490985249\\
4.28571428571429	-2.81632653061224	0.0548993426137713\\
4.28571428571429	-2.57142857142857	0.0558154431719719\\
4.28571428571429	-2.3265306122449	0.0573378795598637\\
4.28571428571429	-2.08163265306122	0.0606914353773674\\
4.28571428571429	-1.83673469387755	0.065365119334566\\
4.28571428571429	-1.59183673469388	0.0700509734899103\\
4.28571428571429	-1.3469387755102	0.0750133528646184\\
4.28571428571429	-1.10204081632653	0.0811471758677875\\
4.28571428571429	-0.857142857142857	0.0915829225152101\\
4.28571428571429	-0.612244897959184	0.104509462336645\\
4.28571428571429	-0.36734693877551	0.115208103965188\\
4.28571428571429	-0.122448979591836	0.121962705703079\\
4.28571428571429	0.122448979591836	0.121072247600385\\
4.28571428571429	0.36734693877551	0.117429643985936\\
4.28571428571429	0.612244897959184	0.110186610075667\\
4.28571428571429	0.857142857142857	0.0976207159851124\\
4.28571428571429	1.10204081632653	0.0865666075123286\\
4.28571428571429	1.3469387755102	0.0782214820064833\\
4.28571428571429	1.59183673469388	0.072184091382531\\
4.28571428571429	1.83673469387755	0.0678388627030623\\
4.28571428571429	2.08163265306122	0.0649797385978767\\
4.28571428571429	2.3265306122449	0.0625471791098119\\
4.28571428571429	2.57142857142857	0.0599480563938592\\
4.28571428571429	2.81632653061224	0.0575574571166104\\
4.28571428571429	3.06122448979592	0.05563781231092\\
4.28571428571429	3.30612244897959	0.0540968087077532\\
4.28571428571429	3.55102040816327	0.052846254483555\\
4.28571428571429	3.79591836734694	0.0518769626658724\\
4.28571428571429	4.04081632653061	0.0511554425451856\\
4.28571428571429	4.28571428571429	0.0505664466799108\\
4.28571428571429	4.53061224489796	0.0500158070750457\\
4.28571428571429	4.77551020408163	0.0494912109697382\\
4.28571428571429	5.02040816326531	0.0489926583639874\\
4.28571428571429	5.26530612244898	0.048520149257793\\
4.28571428571429	5.51020408163265	0.0480736836511558\\
4.28571428571429	5.75510204081633	0.0476532615440757\\
4.28571428571429	6	0.0474495613654248\\
4.53061224489796	-6	0.0456633958053932\\
4.53061224489796	-5.75510204081633	0.0458330191017248\\
4.53061224489796	-5.51020408163265	0.046179750084565\\
4.53061224489796	-5.26530612244898	0.046541449847759\\
4.53061224489796	-5.02040816326531	0.0469181183913066\\
4.53061224489796	-4.77551020408163	0.0473097557152077\\
4.53061224489796	-4.53061224489796	0.0477163618194625\\
4.53061224489796	-4.28571428571429	0.0481379367040713\\
4.53061224489796	-4.04081632653061	0.048597741793457\\
4.53061224489796	-3.79591836734694	0.0492736804616099\\
4.53061224489796	-3.55102040816327	0.0503834796411327\\
4.53061224489796	-3.30612244897959	0.0519904104064572\\
4.53061224489796	-3.06122448979592	0.0540307822556659\\
4.53061224489796	-2.81632653061224	0.0558847556536496\\
4.53061224489796	-2.57142857142857	0.0568200316554377\\
4.53061224489796	-2.3265306122449	0.0577602761778829\\
4.53061224489796	-2.08163265306122	0.0603820203216765\\
4.53061224489796	-1.83673469387755	0.0645797496519736\\
4.53061224489796	-1.59183673469388	0.0693206235459724\\
4.53061224489796	-1.3469387755102	0.0744693079827764\\
4.53061224489796	-1.10204081632653	0.0799847177450257\\
4.53061224489796	-0.857142857142857	0.0897584788325229\\
4.53061224489796	-0.612244897959184	0.100818698289061\\
4.53061224489796	-0.36734693877551	0.109125602343997\\
4.53061224489796	-0.122448979591836	0.11491412749085\\
4.53061224489796	0.122448979591836	0.113951624857593\\
4.53061224489796	0.36734693877551	0.110728972025671\\
4.53061224489796	0.612244897959184	0.104939755676412\\
4.53061224489796	0.857142857142857	0.0958905526011104\\
4.53061224489796	1.10204081632653	0.0860718158376884\\
4.53061224489796	1.3469387755102	0.0772305581100466\\
4.53061224489796	1.59183673469388	0.0718105799702026\\
4.53061224489796	1.83673469387755	0.0678729485835194\\
4.53061224489796	2.08163265306122	0.0653554281923326\\
4.53061224489796	2.3265306122449	0.0628301201587035\\
4.53061224489796	2.57142857142857	0.0596615443854688\\
4.53061224489796	2.81632653061224	0.0569961834679517\\
4.53061224489796	3.06122448979592	0.0554646814431612\\
4.53061224489796	3.30612244897959	0.0544721525551807\\
4.53061224489796	3.55102040816327	0.0535233119888919\\
4.53061224489796	3.79591836734694	0.0525671543680322\\
4.53061224489796	4.04081632653061	0.0516157242929694\\
4.53061224489796	4.28571428571429	0.0507104693590858\\
4.53061224489796	4.53061224489796	0.049885256148592\\
4.53061224489796	4.77551020408163	0.0491445128233888\\
4.53061224489796	5.02040816326531	0.0484882393834755\\
4.53061224489796	5.26530612244898	0.0479164358288517\\
4.53061224489796	5.51020408163265	0.0474291021595181\\
4.53061224489796	5.75510204081633	0.0470262383754746\\
4.53061224489796	6	0.0468459239547752\\
4.77551020408163	-6	0.0454005644397349\\
4.77551020408163	-5.75510204081633	0.0455317191060437\\
4.77551020408163	-5.51020408163265	0.0458052706283245\\
4.77551020408163	-5.26530612244898	0.0461013065299313\\
4.77551020408163	-5.02040816326531	0.0464198268108644\\
4.77551020408163	-4.77551020408163	0.0467608314711238\\
4.77551020408163	-4.53061224489796	0.0471243205107094\\
4.77551020408163	-4.28571428571429	0.0475102939296214\\
4.77551020408163	-4.04081632653061	0.0479411713712044\\
4.77551020408163	-3.79591836734694	0.0485884182677594\\
4.77551020408163	-3.55102040816327	0.0496618824809936\\
4.77551020408163	-3.30612244897959	0.0512225454408046\\
4.77551020408163	-3.06122448979592	0.0532406176477263\\
4.77551020408163	-2.81632653061224	0.0554252901968474\\
4.77551020408163	-2.57142857142857	0.0573952546072748\\
4.77551020408163	-2.3265306122449	0.0591676883867419\\
4.77551020408163	-2.08163265306122	0.0610194991846866\\
4.77551020408163	-1.83673469387755	0.06377939836565\\
4.77551020408163	-1.59183673469388	0.0681997821430412\\
4.77551020408163	-1.3469387755102	0.0731839779891029\\
4.77551020408163	-1.10204081632653	0.0790070616601135\\
4.77551020408163	-0.857142857142857	0.0875925876373191\\
4.77551020408163	-0.612244897959184	0.0971027682359351\\
4.77551020408163	-0.36734693877551	0.104593896906751\\
4.77551020408163	-0.122448979591836	0.1074971756799\\
4.77551020408163	0.122448979591836	0.107095212200733\\
4.77551020408163	0.36734693877551	0.104963352919158\\
4.77551020408163	0.612244897959184	0.1000628406384\\
4.77551020408163	0.857142857142857	0.0934895845855313\\
4.77551020408163	1.10204081632653	0.0847535423981629\\
4.77551020408163	1.3469387755102	0.0770958494669065\\
4.77551020408163	1.59183673469388	0.0718721723340497\\
4.77551020408163	1.83673469387755	0.0677104835290279\\
4.77551020408163	2.08163265306122	0.0655395239299892\\
4.77551020408163	2.3265306122449	0.0630894504063388\\
4.77551020408163	2.57142857142857	0.0593041392348151\\
4.77551020408163	2.81632653061224	0.0562512549353892\\
4.77551020408163	3.06122448979592	0.0550532307401336\\
4.77551020408163	3.30612244897959	0.0546079594934915\\
4.77551020408163	3.55102040816327	0.0540010211381673\\
4.77551020408163	3.79591836734694	0.0531383261591861\\
4.77551020408163	4.04081632653061	0.0520690429992258\\
4.77551020408163	4.28571428571429	0.0509623689463241\\
4.77551020408163	4.53061224489796	0.0499565540922462\\
4.77551020408163	4.77551020408163	0.0490696750703305\\
4.77551020408163	5.02040816326531	0.0483017318805762\\
4.77551020408163	5.26530612244898	0.0476527245229829\\
4.77551020408163	5.51020408163265	0.0471226529975513\\
4.77551020408163	5.75510204081633	0.0467115173042812\\
4.77551020408163	6	0.0465356834156863\\
5.02040816326531	-6	0.0448220553504835\\
5.02040816326531	-5.75510204081633	0.0449229112523276\\
5.02040816326531	-5.51020408163265	0.0451634231804852\\
5.02040816326531	-5.26530612244898	0.0454815353575816\\
5.02040816326531	-5.02040816326531	0.0458772477836165\\
5.02040816326531	-4.77551020408163	0.0463505604585903\\
5.02040816326531	-4.53061224489796	0.0469014733825029\\
5.02040816326531	-4.28571428571429	0.0475299865553543\\
5.02040816326531	-4.04081632653061	0.0482385373360277\\
5.02040816326531	-3.79591836734694	0.0490457666452658\\
5.02040816326531	-3.55102040816327	0.0499744881622195\\
5.02040816326531	-3.30612244897959	0.051031331503052\\
5.02040816326531	-3.06122448979592	0.0522614550505841\\
5.02040816326531	-2.81632653061224	0.0541028731601782\\
5.02040816326531	-2.57142857142857	0.0570419850664343\\
5.02040816326531	-2.3265306122449	0.0600832560305629\\
5.02040816326531	-2.08163265306122	0.0616737526616011\\
5.02040816326531	-1.83673469387755	0.0632632738841547\\
5.02040816326531	-1.59183673469388	0.0672289352304028\\
5.02040816326531	-1.3469387755102	0.07181988867499\\
5.02040816326531	-1.10204081632653	0.0780834390199184\\
5.02040816326531	-0.857142857142857	0.0854499440116421\\
5.02040816326531	-0.612244897959184	0.0933267089339542\\
5.02040816326531	-0.36734693877551	0.0999475991469533\\
5.02040816326531	-0.122448979591836	0.100827148374683\\
5.02040816326531	0.122448979591836	0.101281584447204\\
5.02040816326531	0.36734693877551	0.0999323697283108\\
5.02040816326531	0.612244897959184	0.0953922464697486\\
5.02040816326531	0.857142857142857	0.0902997395073008\\
5.02040816326531	1.10204081632653	0.0833154794033445\\
5.02040816326531	1.3469387755102	0.0769400706699307\\
5.02040816326531	1.59183673469388	0.071678061474172\\
5.02040816326531	1.83673469387755	0.0676261782482667\\
5.02040816326531	2.08163265306122	0.0654668453773605\\
5.02040816326531	2.3265306122449	0.0630078050970828\\
5.02040816326531	2.57142857142857	0.0592877604539747\\
5.02040816326531	2.81632653061224	0.0562672463828842\\
5.02040816326531	3.06122448979592	0.0550128203228387\\
5.02040816326531	3.30612244897959	0.054492659751061\\
5.02040816326531	3.55102040816327	0.0538495782159172\\
5.02040816326531	3.79591836734694	0.052995362088784\\
5.02040816326531	4.04081632653061	0.0519716204849368\\
5.02040816326531	4.28571428571429	0.0509215377128222\\
5.02040816326531	4.53061224489796	0.0499621088142148\\
5.02040816326531	4.77551020408163	0.0491086312579671\\
5.02040816326531	5.02040816326531	0.0483611050440779\\
5.02040816326531	5.26530612244898	0.0477195301725468\\
5.02040816326531	5.51020408163265	0.0471839066433748\\
5.02040816326531	5.75510204081633	0.046754234456562\\
5.02040816326531	6	0.0465658861987451\\
5.26530612244898	-6	0.0440556997960713\\
5.26530612244898	-5.75510204081633	0.0441876460926861\\
5.26530612244898	-5.51020408163265	0.0445234860512245\\
5.26530612244898	-5.26530612244898	0.0450032207403806\\
5.26530612244898	-5.02040816326531	0.0456268501601545\\
5.26530612244898	-4.77551020408163	0.0463943743105464\\
5.26530612244898	-4.53061224489796	0.0473057931915564\\
5.26530612244898	-4.28571428571429	0.0483611068031843\\
5.26530612244898	-4.04081632653061	0.0495348811748372\\
5.26530612244898	-3.79591836734694	0.0506325972994235\\
5.26530612244898	-3.55102040816327	0.0514161932121967\\
5.26530612244898	-3.30612244897959	0.0518164885131446\\
5.26530612244898	-3.06122448979592	0.0519412141747183\\
5.26530612244898	-2.81632653061224	0.0528377340630119\\
5.26530612244898	-2.57142857142857	0.0557687576393509\\
5.26530612244898	-2.3265306122449	0.059452761956844\\
5.26530612244898	-2.08163265306122	0.0615248135883558\\
5.26530612244898	-1.83673469387755	0.0631647741915418\\
5.26530612244898	-1.59183673469388	0.0668256606689482\\
5.26530612244898	-1.3469387755102	0.0709677127832906\\
5.26530612244898	-1.10204081632653	0.0770166286675844\\
5.26530612244898	-0.857142857142857	0.0835346642311713\\
5.26530612244898	-0.612244897959184	0.089513681772185\\
5.26530612244898	-0.36734693877551	0.094025093684463\\
5.26530612244898	-0.122448979591836	0.0957589938915935\\
5.26530612244898	0.122448979591836	0.0969499758815978\\
5.26530612244898	0.36734693877551	0.0953863191279073\\
5.26530612244898	0.612244897959184	0.0908417399233545\\
5.26530612244898	0.857142857142857	0.0865016805634851\\
5.26530612244898	1.10204081632653	0.0822234789169756\\
5.26530612244898	1.3469387755102	0.0759375484399788\\
5.26530612244898	1.59183673469388	0.0707664458076738\\
5.26530612244898	1.83673469387755	0.0678142795495842\\
5.26530612244898	2.08163265306122	0.0651616816895039\\
5.26530612244898	2.3265306122449	0.062409406657297\\
5.26530612244898	2.57142857142857	0.0597379760308177\\
5.26530612244898	2.81632653061224	0.0574475723821655\\
5.26530612244898	3.06122448979592	0.0556780481699819\\
5.26530612244898	3.30612244897959	0.054255641297098\\
5.26530612244898	3.55102040816327	0.0530387372709795\\
5.26530612244898	3.79591836734694	0.0520126874905385\\
5.26530612244898	4.04081632653061	0.0511588799577358\\
5.26530612244898	4.28571428571429	0.050413267502847\\
5.26530612244898	4.53061224489796	0.0497235175666802\\
5.26530612244898	4.77551020408163	0.0490827875028981\\
5.26530612244898	5.02040816326531	0.0484910773115001\\
5.26530612244898	5.26530612244898	0.0479483869924858\\
5.26530612244898	5.51020408163265	0.0474547165458558\\
5.26530612244898	5.75510204081633	0.0470100659716101\\
5.26530612244898	6	0.0467999956525833\\
5.51020408163265	-6	0.0435051857994856\\
5.51020408163265	-5.75510204081633	0.0436760811003408\\
5.51020408163265	-5.51020408163265	0.0441041911404391\\
5.51020408163265	-5.26530612244898	0.0447049400573129\\
5.51020408163265	-5.02040816326531	0.045478327850962\\
5.51020408163265	-4.77551020408163	0.0464243545213867\\
5.51020408163265	-4.53061224489796	0.0475430200685869\\
5.51020408163265	-4.28571428571429	0.0488343244925627\\
5.51020408163265	-4.04081632653061	0.0502618883890031\\
5.51020408163265	-3.79591836734694	0.0515474820737404\\
5.51020408163265	-3.55102040816327	0.0523505943224264\\
5.51020408163265	-3.30612244897959	0.052572273155336\\
5.51020408163265	-3.06122448979592	0.0523232016840118\\
5.51020408163265	-2.81632653061224	0.052680240147551\\
5.51020408163265	-2.57142857142857	0.0549807766880435\\
5.51020408163265	-2.3265306122449	0.0583385982492383\\
5.51020408163265	-2.08163265306122	0.0608741165132153\\
5.51020408163265	-1.83673469387755	0.0631884866518974\\
5.51020408163265	-1.59183673469388	0.0667432482251054\\
5.51020408163265	-1.3469387755102	0.0703395677131926\\
5.51020408163265	-1.10204081632653	0.0756497584689452\\
5.51020408163265	-0.857142857142857	0.0814461894632976\\
5.51020408163265	-0.612244897959184	0.0858031489386484\\
5.51020408163265	-0.36734693877551	0.0882743356876508\\
5.51020408163265	-0.122448979591836	0.0914159388193187\\
5.51020408163265	0.122448979591836	0.0929178709146925\\
5.51020408163265	0.36734693877551	0.0910972577440005\\
5.51020408163265	0.612244897959184	0.0869134761700647\\
5.51020408163265	0.857142857142857	0.0830765378494622\\
5.51020408163265	1.10204081632653	0.080594935451833\\
5.51020408163265	1.3469387755102	0.0742601559918007\\
5.51020408163265	1.59183673469388	0.0698804827969918\\
5.51020408163265	1.83673469387755	0.0680647172489209\\
5.51020408163265	2.08163265306122	0.0649563048694744\\
5.51020408163265	2.3265306122449	0.0618146469889818\\
5.51020408163265	2.57142857142857	0.0598699071287438\\
5.51020408163265	2.81632653061224	0.0581861384067235\\
5.51020408163265	3.06122448979592	0.0561740478169016\\
5.51020408163265	3.30612244897959	0.0542159105020504\\
5.51020408163265	3.55102040816327	0.0526426732360252\\
5.51020408163265	3.79591836734694	0.051488287184709\\
5.51020408163265	4.04081632653061	0.0507003801070545\\
5.51020408163265	4.28571428571429	0.0500987298794576\\
5.51020408163265	4.53061224489796	0.0495360780829741\\
5.51020408163265	4.77551020408163	0.0489931702172199\\
5.51020408163265	5.02040816326531	0.0484700062821946\\
5.51020408163265	5.26530612244898	0.0479665862778975\\
5.51020408163265	5.51020408163265	0.0474829102043293\\
5.51020408163265	5.75510204081633	0.0470189780614901\\
5.51020408163265	6	0.0467919479727526\\
5.75510204081633	-6	0.0434594695605451\\
5.75510204081633	-5.75510204081633	0.0436261429491797\\
5.75510204081633	-5.51020408163265	0.0440263921709065\\
5.75510204081633	-5.26530612244898	0.0445604462815485\\
5.75510204081633	-5.02040816326531	0.0452283052811055\\
5.75510204081633	-4.77551020408163	0.0460299691695771\\
5.75510204081633	-4.53061224489796	0.0469654379469641\\
5.75510204081633	-4.28571428571429	0.0480347116132664\\
5.75510204081633	-4.04081632653061	0.0492235453831961\\
5.75510204081633	-3.79591836734694	0.0504229951388767\\
5.75510204081633	-3.55102040816327	0.0514997296900194\\
5.75510204081633	-3.30612244897959	0.0524150032206426\\
5.75510204081633	-3.06122448979592	0.0532013336079064\\
5.75510204081633	-2.81632653061224	0.0541753705142496\\
5.75510204081633	-2.57142857142857	0.0557468436204485\\
5.75510204081633	-2.3265306122449	0.0578368214832346\\
5.75510204081633	-2.08163265306122	0.0601574471750496\\
5.75510204081633	-1.83673469387755	0.0630370285827943\\
5.75510204081633	-1.59183673469388	0.0666563472356198\\
5.75510204081633	-1.3469387755102	0.0695868231198425\\
5.75510204081633	-1.10204081632653	0.0739006564250204\\
5.75510204081633	-0.857142857142857	0.0788454053522745\\
5.75510204081633	-0.612244897959184	0.0823296177210124\\
5.75510204081633	-0.36734693877551	0.0840968978465455\\
5.75510204081633	-0.122448979591836	0.0869339346667342\\
5.75510204081633	0.122448979591836	0.0881847415023349\\
5.75510204081633	0.36734693877551	0.086924479399576\\
5.75510204081633	0.612244897959184	0.0839522664363863\\
5.75510204081633	0.857142857142857	0.0807645155047677\\
5.75510204081633	1.10204081632653	0.077740206674299\\
5.75510204081633	1.3469387755102	0.0722859487270867\\
5.75510204081633	1.59183673469388	0.0696477348688877\\
5.75510204081633	1.83673469387755	0.0680954388168605\\
5.75510204081633	2.08163265306122	0.0650703998890522\\
5.75510204081633	2.3265306122449	0.0616842958762845\\
5.75510204081633	2.57142857142857	0.0590876063837604\\
5.75510204081633	2.81632653061224	0.0571831608198298\\
5.75510204081633	3.06122448979592	0.0557587146395548\\
5.75510204081633	3.30612244897959	0.0545761651295217\\
5.75510204081633	3.55102040816327	0.0534692775561365\\
5.75510204081633	3.79591836734694	0.0524209258073591\\
5.75510204081633	4.04081632653061	0.0514327923024911\\
5.75510204081633	4.28571428571429	0.050510666543247\\
5.75510204081633	4.53061224489796	0.04965927909684\\
5.75510204081633	4.77551020408163	0.0488792484997791\\
5.75510204081633	5.02040816326531	0.0481705747520637\\
5.75510204081633	5.26530612244898	0.047533257853693\\
5.75510204081633	5.51020408163265	0.046967297804668\\
5.75510204081633	5.75510204081633	0.0464726946049887\\
5.75510204081633	6	0.0462432322174854\\
6	-6	0.0436129534965859\\
6	-5.75510204081633	0.043763348186137\\
6	-5.51020408163265	0.0441000618472357\\
6	-5.26530612244898	0.044508624072327\\
6	-5.02040816326531	0.0449890348614109\\
6	-4.77551020408163	0.0455412942144872\\
6	-4.53061224489796	0.0461654021315563\\
6	-4.28571428571429	0.0468613586126179\\
6	-4.04081632653061	0.0476463925895439\\
6	-3.79591836734694	0.0486522709332916\\
6	-3.55102040816327	0.0500402564461831\\
6	-3.30612244897959	0.0518572118229101\\
6	-3.06122448979592	0.0540415468203747\\
6	-2.81632653061224	0.0559942704929143\\
6	-2.57142857142857	0.0569887709043272\\
6	-2.3265306122449	0.0577087238119193\\
6	-2.08163265306122	0.0595148196083072\\
6	-1.83673469387755	0.0627005567256906\\
6	-1.59183673469388	0.0664181529544807\\
6	-1.3469387755102	0.0687497241667396\\
6	-1.10204081632653	0.0719231962384857\\
6	-0.857142857142857	0.0760254241858013\\
6	-0.612244897959184	0.0791302281028405\\
6	-0.36734693877551	0.0809384008172274\\
6	-0.122448979591836	0.0826831620419603\\
6	0.122448979591836	0.0835064070014876\\
6	0.36734693877551	0.0830203567930879\\
6	0.612244897959184	0.08134327221147\\
6	0.857142857142857	0.0789054011978662\\
6	1.10204081632653	0.0745770613875834\\
6	1.3469387755102	0.0704358964733658\\
6	1.59183673469388	0.0694600807602461\\
6	1.83673469387755	0.0676479054193384\\
6	2.08163265306122	0.0651146075994233\\
6	2.3265306122449	0.0617904951413401\\
6	2.57142857142857	0.0580874884566995\\
6	2.81632653061224	0.0556004751102821\\
6	3.06122448979592	0.0549893356075984\\
6	3.30612244897959	0.0549982078935188\\
6	3.55102040816327	0.0546277438331599\\
6	3.79591836734694	0.0537751993700693\\
6	4.04081632653061	0.0525229230898744\\
6	4.28571428571429	0.0511542910078211\\
6	4.53061224489796	0.0499008479705556\\
6	4.77551020408163	0.048792869193383\\
6	5.02040816326531	0.0478303546763025\\
6	5.26530612244898	0.0470133044193135\\
6	5.51020408163265	0.046341718422417\\
6	5.75510204081633	0.0458155966856131\\
6	6	0.0455889018822342\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/RSM_psisd_9600W_zoom.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.947795665925303\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-44.0908153700972,
xmax=44.0908153700972,
tick align=outside,
xlabel={$\isd$ [A]},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-44.0908153700972,
ymax=44.0908153700972,
ylabel={$\isq$ [A]},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-2,
zmax=2,
zlabel={$\psisd$ [Wb]},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=25]
table[row sep=crcr,header=false] {%
%
-44.0908153700972	-44.0908153700972	-1.00173735145833\\
-44.0908153700972	-40.4165807559224	-1.01048292075596\\
-44.0908153700972	-36.7423461417477	-1.01869917228836\\
-44.0908153700972	-33.0681115275729	-1.02638054930836\\
-44.0908153700972	-29.3938769133981	-1.03352149506883\\
-44.0908153700972	-25.7196422992234	-1.04013515634884\\
-44.0908153700972	-22.0454076850486	-1.04633139980752\\
-44.0908153700972	-18.3711730708738	-1.05202584536065\\
-44.0908153700972	-14.6969384566991	-1.05671868108676\\
-44.0908153700972	-11.0227038425243	-1.06079689963223\\
-44.0908153700972	-7.34846922834954	-1.06413754641102\\
-44.0908153700972	-3.67423461417476	-1.06719137570775\\
-44.0908153700972	0	-1.0685966078633\\
-44.0908153700972	3.67423461417476	-1.06719137570775\\
-44.0908153700972	7.34846922834954	-1.06413754641102\\
-44.0908153700972	11.0227038425243	-1.06079689963223\\
-44.0908153700972	14.6969384566991	-1.05671868108676\\
-44.0908153700972	18.3711730708738	-1.05202584536065\\
-44.0908153700972	22.0454076850486	-1.04633139980752\\
-44.0908153700972	25.7196422992234	-1.04013515634884\\
-44.0908153700972	29.3938769133981	-1.03352149506883\\
-44.0908153700972	33.0681115275729	-1.02638054930836\\
-44.0908153700972	36.7423461417477	-1.01869917228836\\
-44.0908153700972	40.4165807559224	-1.01048292075596\\
-44.0908153700972	44.0908153700972	-1.00173735145833\\
-40.4165807559224	-44.0908153700972	-0.988707115083007\\
-40.4165807559224	-40.4165807559224	-0.998245612321561\\
-40.4165807559224	-36.7423461417477	-1.00716287175953\\
-40.4165807559224	-33.0681115275729	-1.01547600809048\\
-40.4165807559224	-29.3938769133981	-1.02320213600797\\
-40.4165807559224	-25.7196422992234	-1.03036008854158\\
-40.4165807559224	-22.0454076850486	-1.03697491249486\\
-40.4165807559224	-18.3711730708738	-1.04297686526353\\
-40.4165807559224	-14.6969384566991	-1.04818408521578\\
-40.4165807559224	-11.0227038425243	-1.05262768738649\\
-40.4165807559224	-7.34846922834954	-1.05630548798603\\
-40.4165807559224	-3.67423461417476	-1.05937798550045\\
-40.4165807559224	0	-1.06086404319517\\
-40.4165807559224	3.67423461417476	-1.05937798550045\\
-40.4165807559224	7.34846922834954	-1.05630548798603\\
-40.4165807559224	11.0227038425243	-1.05262768738649\\
-40.4165807559224	14.6969384566991	-1.04818408521578\\
-40.4165807559224	18.3711730708738	-1.04297686526353\\
-40.4165807559224	22.0454076850486	-1.03697491249486\\
-40.4165807559224	25.7196422992234	-1.03036008854158\\
-40.4165807559224	29.3938769133981	-1.02320213600797\\
-40.4165807559224	33.0681115275729	-1.01547600809048\\
-40.4165807559224	36.7423461417477	-1.00716287175953\\
-40.4165807559224	40.4165807559224	-0.998245612321561\\
-40.4165807559224	44.0908153700972	-0.988707115083007\\
-36.7423461417477	-44.0908153700972	-0.974729556600379\\
-36.7423461417477	-40.4165807559224	-0.984997049579754\\
-36.7423461417477	-36.7423461417477	-0.994614759707048\\
-36.7423461417477	-33.0681115275729	-1.00359560607745\\
-36.7423461417477	-29.3938769133981	-1.01195250778615\\
-36.7423461417477	-25.7196422992234	-1.01970087091178\\
-36.7423461417477	-22.0454076850486	-1.02686714962688\\
-36.7423461417477	-18.3711730708738	-1.03339977485763\\
-36.7423461417477	-14.6969384566991	-1.03915549373473\\
-36.7423461417477	-11.0227038425243	-1.04401698087268\\
-36.7423461417477	-7.34846922834954	-1.04799510931746\\
-36.7423461417477	-3.67423461417476	-1.05125001601633\\
-36.7423461417477	0	-1.05288543171946\\
-36.7423461417477	3.67423461417476	-1.05125001601633\\
-36.7423461417477	7.34846922834954	-1.04799510931746\\
-36.7423461417477	11.0227038425243	-1.04401698087268\\
-36.7423461417477	14.6969384566991	-1.03915549373473\\
-36.7423461417477	18.3711730708738	-1.03339977485763\\
-36.7423461417477	22.0454076850486	-1.02686714962688\\
-36.7423461417477	25.7196422992234	-1.01970087091178\\
-36.7423461417477	29.3938769133981	-1.01195250778615\\
-36.7423461417477	33.0681115275729	-1.00359560607745\\
-36.7423461417477	36.7423461417477	-0.994614759707048\\
-36.7423461417477	40.4165807559224	-0.984997049579754\\
-36.7423461417477	44.0908153700972	-0.974729556600379\\
-33.0681115275729	-44.0908153700972	-0.958902195117545\\
-33.0681115275729	-40.4165807559224	-0.969974542066949\\
-33.0681115275729	-36.7423461417477	-0.980375434972996\\
-33.0681115275729	-33.0681115275729	-0.990108107152316\\
-33.0681115275729	-29.3938769133981	-0.999175791921544\\
-33.0681115275729	-25.7196422992234	-1.00758907534923\\
-33.0681115275729	-22.0454076850486	-1.01539675123863\\
-33.0681115275729	-18.3711730708738	-1.02257658114983\\
-33.0681115275729	-14.6969384566991	-1.02896557648956\\
-33.0681115275729	-11.0227038425243	-1.03434237310663\\
-33.0681115275729	-7.34846922834954	-1.0386676667968\\
-33.0681115275729	-3.67423461417476	-1.04217760660426\\
-33.0681115275729	0	-1.04400063732138\\
-33.0681115275729	3.67423461417476	-1.04217760660426\\
-33.0681115275729	7.34846922834954	-1.0386676667968\\
-33.0681115275729	11.0227038425243	-1.03434237310663\\
-33.0681115275729	14.6969384566991	-1.02896557648956\\
-33.0681115275729	18.3711730708738	-1.02257658114983\\
-33.0681115275729	22.0454076850486	-1.01539675123863\\
-33.0681115275729	25.7196422992234	-1.00758907534923\\
-33.0681115275729	29.3938769133981	-0.999175791921544\\
-33.0681115275729	33.0681115275729	-0.990108107152316\\
-33.0681115275729	36.7423461417477	-0.980375434972996\\
-33.0681115275729	40.4165807559224	-0.969974542066949\\
-33.0681115275729	44.0908153700972	-0.958902195117545\\
-29.3938769133981	-44.0908153700972	-0.940299960627487\\
-29.3938769133981	-40.4165807559224	-0.952363885095117\\
-29.3938769133981	-36.7423461417477	-0.963693944642012\\
-29.3938769133981	-33.0681115275729	-0.974294234580777\\
-29.3938769133981	-29.3938769133981	-0.98416885022402\\
-29.3938769133981	-25.7196422992234	-0.993330066862046\\
-29.3938769133981	-22.0454076850486	-1.0018340676398\\
-29.3938769133981	-18.3711730708738	-1.00969836929037\\
-29.3938769133981	-14.6969384566991	-1.01682032357303\\
-29.3938769133981	-11.0227038425243	-1.02288037311677\\
-29.3938769133981	-7.34846922834954	-1.02769282486615\\
-29.3938769133981	-3.67423461417476	-1.03146388986151\\
-29.3938769133981	0	-1.0335191888476\\
-29.3938769133981	3.67423461417476	-1.03146388986151\\
-29.3938769133981	7.34846922834954	-1.02769282486615\\
-29.3938769133981	11.0227038425243	-1.02288037311677\\
-29.3938769133981	14.6969384566991	-1.01682032357303\\
-29.3938769133981	18.3711730708738	-1.00969836929037\\
-29.3938769133981	22.0454076850486	-1.0018340676398\\
-29.3938769133981	25.7196422992234	-0.993330066862046\\
-29.3938769133981	29.3938769133981	-0.98416885022402\\
-29.3938769133981	33.0681115275729	-0.974294234580777\\
-29.3938769133981	36.7423461417477	-0.963693944642012\\
-29.3938769133981	40.4165807559224	-0.952363885095117\\
-29.3938769133981	44.0908153700972	-0.940299960627487\\
-25.7196422992234	-44.0908153700972	-0.917346485550397\\
-25.7196422992234	-40.4165807559224	-0.93083826319574\\
-25.7196422992234	-36.7423461417477	-0.943385770211351\\
-25.7196422992234	-33.0681115275729	-0.955033955008158\\
-25.7196422992234	-29.3938769133981	-0.965827765997093\\
-25.7196422992234	-25.7196422992234	-0.975813347851499\\
-25.7196422992234	-22.0454076850486	-0.985044424388355\\
-25.7196422992234	-18.3711730708738	-0.993602407153793\\
-25.7196422992234	-14.6969384566991	-1.00151179638095\\
-25.7196422992234	-11.0227038425243	-1.00843157354836\\
-25.7196422992234	-7.34846922834954	-1.01395904698472\\
-25.7196422992234	-3.67423461417476	-1.01822713365211\\
-25.7196422992234	0	-1.02072765286853\\
-25.7196422992234	3.67423461417476	-1.01822713365211\\
-25.7196422992234	7.34846922834954	-1.01395904698472\\
-25.7196422992234	11.0227038425243	-1.00843157354836\\
-25.7196422992234	14.6969384566991	-1.00151179638095\\
-25.7196422992234	18.3711730708738	-0.993602407153793\\
-25.7196422992234	22.0454076850486	-0.985044424388355\\
-25.7196422992234	25.7196422992234	-0.975813347851499\\
-25.7196422992234	29.3938769133981	-0.965827765997093\\
-25.7196422992234	33.0681115275729	-0.955033955008158\\
-25.7196422992234	36.7423461417477	-0.943385770211351\\
-25.7196422992234	40.4165807559224	-0.93083826319574\\
-25.7196422992234	44.0908153700972	-0.917346485550397\\
-22.0454076850486	-44.0908153700972	-0.886890954369072\\
-22.0454076850486	-40.4165807559224	-0.902557731609662\\
-22.0454076850486	-36.7423461417477	-0.916878291669157\\
-22.0454076850486	-33.0681115275729	-0.929982053682659\\
-22.0454076850486	-29.3938769133981	-0.941998436785272\\
-22.0454076850486	-25.7196422992234	-0.9530460020262\\
-22.0454076850486	-22.0454076850486	-0.96318581376772\\
-22.0454076850486	-18.3711730708738	-0.972552908827864\\
-22.0454076850486	-14.6969384566991	-0.981340832404503\\
-22.0454076850486	-11.0227038425243	-0.989394960776726\\
-22.0454076850486	-7.34846922834954	-0.996069513898244\\
-22.0454076850486	-3.67423461417476	-1.00117403077989\\
-22.0454076850486	0	-1.00433835776993\\
-22.0454076850486	3.67423461417476	-1.00117403077989\\
-22.0454076850486	7.34846922834954	-0.996069513898244\\
-22.0454076850486	11.0227038425243	-0.989394960776726\\
-22.0454076850486	14.6969384566991	-0.981340832404503\\
-22.0454076850486	18.3711730708738	-0.972552908827864\\
-22.0454076850486	22.0454076850486	-0.96318581376772\\
-22.0454076850486	25.7196422992234	-0.9530460020262\\
-22.0454076850486	29.3938769133981	-0.941998436785272\\
-22.0454076850486	33.0681115275729	-0.929982053682659\\
-22.0454076850486	36.7423461417477	-0.916878291669157\\
-22.0454076850486	40.4165807559224	-0.902557731609662\\
-22.0454076850486	44.0908153700972	-0.886890954369072\\
-18.3711730708738	-44.0908153700972	-0.843285899647952\\
-18.3711730708738	-40.4165807559224	-0.861901677934059\\
-18.3711730708738	-36.7423461417477	-0.878863334339726\\
-18.3711730708738	-33.0681115275729	-0.894283608186126\\
-18.3711730708738	-29.3938769133981	-0.908275238794433\\
-18.3711730708738	-25.7196422992234	-0.920958506360208\\
-18.3711730708738	-22.0454076850486	-0.932495619222625\\
-18.3711730708738	-18.3711730708738	-0.943054917970962\\
-18.3711730708738	-14.6969384566991	-0.952886286185123\\
-18.3711730708738	-11.0227038425243	-0.962302779353749\\
-18.3711730708738	-7.34846922834954	-0.970717112053768\\
-18.3711730708738	-3.67423461417476	-0.977108795501586\\
-18.3711730708738	0	-0.981175174638224\\
-18.3711730708738	3.67423461417476	-0.977108795501586\\
-18.3711730708738	7.34846922834954	-0.970717112053768\\
-18.3711730708738	11.0227038425243	-0.962302779353749\\
-18.3711730708738	14.6969384566991	-0.952886286185123\\
-18.3711730708738	18.3711730708738	-0.943054917970962\\
-18.3711730708738	22.0454076850486	-0.932495619222625\\
-18.3711730708738	25.7196422992234	-0.920958506360208\\
-18.3711730708738	29.3938769133981	-0.908275238794433\\
-18.3711730708738	33.0681115275729	-0.894283608186126\\
-18.3711730708738	36.7423461417477	-0.878863334339726\\
-18.3711730708738	40.4165807559224	-0.861901677934059\\
-18.3711730708738	44.0908153700972	-0.843285899647952\\
-14.6969384566991	-44.0908153700972	-0.77706751866399\\
-14.6969384566991	-40.4165807559224	-0.798902995973148\\
-14.6969384566991	-36.7423461417477	-0.819445387168369\\
-14.6969384566991	-33.0681115275729	-0.838534296527115\\
-14.6969384566991	-29.3938769133981	-0.856009328326846\\
-14.6969384566991	-25.7196422992234	-0.871753569856447\\
-14.6969384566991	-22.0454076850486	-0.885893735388008\\
-14.6969384566991	-18.3711730708738	-0.898645349900511\\
-14.6969384566991	-14.6969384566991	-0.910290151805082\\
-14.6969384566991	-11.0227038425243	-0.921424024871405\\
-14.6969384566991	-7.34846922834954	-0.932207791628077\\
-14.6969384566991	-3.67423461417476	-0.94087787030474\\
-14.6969384566991	0	-0.946852233958952\\
-14.6969384566991	3.67423461417476	-0.94087787030474\\
-14.6969384566991	7.34846922834954	-0.932207791628077\\
-14.6969384566991	11.0227038425243	-0.921424024871405\\
-14.6969384566991	14.6969384566991	-0.910290151805082\\
-14.6969384566991	18.3711730708738	-0.898645349900511\\
-14.6969384566991	22.0454076850486	-0.885893735388008\\
-14.6969384566991	25.7196422992234	-0.871753569856447\\
-14.6969384566991	29.3938769133981	-0.856009328326846\\
-14.6969384566991	33.0681115275729	-0.838534296527115\\
-14.6969384566991	36.7423461417477	-0.819445387168369\\
-14.6969384566991	40.4165807559224	-0.798902995973148\\
-14.6969384566991	44.0908153700972	-0.77706751866399\\
-11.0227038425243	-44.0908153700972	-0.670268657259943\\
-11.0227038425243	-40.4165807559224	-0.694662227489611\\
-11.0227038425243	-36.7423461417477	-0.718938035717084\\
-11.0227038425243	-33.0681115275729	-0.742699509263371\\
-11.0227038425243	-29.3938769133981	-0.765550075449482\\
-11.0227038425243	-25.7196422992234	-0.787089905269411\\
-11.0227038425243	-22.0454076850486	-0.806910001912745\\
-11.0227038425243	-18.3711730708738	-0.824856085002313\\
-11.0227038425243	-14.6969384566991	-0.841107142980597\\
-11.0227038425243	-11.0227038425243	-0.855903814157933\\
-11.0227038425243	-7.34846922834954	-0.870348736900541\\
-11.0227038425243	-3.67423461417476	-0.883871174315685\\
-11.0227038425243	0	-0.893165765904141\\
-11.0227038425243	3.67423461417476	-0.883871174315685\\
-11.0227038425243	7.34846922834954	-0.870348736900541\\
-11.0227038425243	11.0227038425243	-0.855903814157933\\
-11.0227038425243	14.6969384566991	-0.841107142980597\\
-11.0227038425243	18.3711730708738	-0.824856085002313\\
-11.0227038425243	22.0454076850486	-0.806910001912745\\
-11.0227038425243	25.7196422992234	-0.787089905269411\\
-11.0227038425243	29.3938769133981	-0.765550075449482\\
-11.0227038425243	33.0681115275729	-0.742699509263371\\
-11.0227038425243	36.7423461417477	-0.718938035717084\\
-11.0227038425243	40.4165807559224	-0.694662227489611\\
-11.0227038425243	44.0908153700972	-0.670268657259943\\
-7.34846922834954	-44.0908153700972	-0.50167826654251\\
-7.34846922834954	-40.4165807559224	-0.523643192256094\\
-7.34846922834954	-36.7423461417477	-0.5462741427021\\
-7.34846922834954	-33.0681115275729	-0.569512755496921\\
-7.34846922834954	-29.3938769133981	-0.593300668256947\\
-7.34846922834954	-25.7196422992234	-0.617546887831921\\
-7.34846922834954	-22.0454076850486	-0.641972999286823\\
-7.34846922834954	-18.3711730708738	-0.666101546920628\\
-7.34846922834954	-14.6969384566991	-0.689363075098894\\
-7.34846922834954	-11.0227038425243	-0.71161624809047\\
-7.34846922834954	-7.34846922834954	-0.733483500763567\\
-7.34846922834954	-3.67423461417476	-0.756454926017717\\
-7.34846922834954	0	-0.775155599219679\\
-7.34846922834954	3.67423461417476	-0.756454926017717\\
-7.34846922834954	7.34846922834954	-0.733483500763567\\
-7.34846922834954	11.0227038425243	-0.71161624809047\\
-7.34846922834954	14.6969384566991	-0.689363075098894\\
-7.34846922834954	18.3711730708738	-0.666101546920628\\
-7.34846922834954	22.0454076850486	-0.641972999286823\\
-7.34846922834954	25.7196422992234	-0.617546887831921\\
-7.34846922834954	29.3938769133981	-0.593300668256947\\
-7.34846922834954	33.0681115275729	-0.569512755496921\\
-7.34846922834954	36.7423461417477	-0.5462741427021\\
-7.34846922834954	40.4165807559224	-0.523643192256094\\
-7.34846922834954	44.0908153700972	-0.50167826654251\\
-3.67423461417476	-44.0908153700972	-0.268772154575295\\
-3.67423461417476	-40.4165807559224	-0.281564984100418\\
-3.67423461417476	-36.7423461417477	-0.294681881395975\\
-3.67423461417476	-33.0681115275729	-0.3079683059568\\
-3.67423461417476	-29.3938769133981	-0.321269717277729\\
-3.67423461417476	-25.7196422992234	-0.334478398805589\\
-3.67423461417476	-22.0454076850486	-0.347741726907952\\
-3.67423461417476	-18.3711730708738	-0.361093869439394\\
-3.67423461417476	-14.6969384566991	-0.374398901730667\\
-3.67423461417476	-11.0227038425243	-0.387408388908166\\
-3.67423461417476	-7.34846922834954	-0.399724569994506\\
-3.67423461417476	-3.67423461417476	-0.411988409072965\\
-3.67423461417476	0	-0.424784765432429\\
-3.67423461417476	3.67423461417476	-0.411988409072965\\
-3.67423461417476	7.34846922834954	-0.399724569994506\\
-3.67423461417476	11.0227038425243	-0.387408388908166\\
-3.67423461417476	14.6969384566991	-0.374398901730667\\
-3.67423461417476	18.3711730708738	-0.361093869439394\\
-3.67423461417476	22.0454076850486	-0.347741726907952\\
-3.67423461417476	25.7196422992234	-0.334478398805589\\
-3.67423461417476	29.3938769133981	-0.321269717277729\\
-3.67423461417476	33.0681115275729	-0.307968305956801\\
-3.67423461417476	36.7423461417477	-0.294681881395975\\
-3.67423461417476	40.4165807559224	-0.281564984100418\\
-3.67423461417476	44.0908153700972	-0.268772154575295\\
0	-44.0908153700972	-0.000810037927465066\\
0	-40.4165807559224	-0.0007467043400439\\
0	-36.7423461417477	-0.00066486392956248\\
0	-33.0681115275729	-0.00058040587892685\\
0	-29.3938769133981	-0.000509219371043054\\
0	-25.7196422992234	-0.000461081027635288\\
0	-22.0454076850486	-0.000412661240855405\\
0	-18.3711730708738	-0.00036100923457225\\
0	-14.6969384566991	-0.000325905653424516\\
0	-11.0227038425243	-0.000267255848078722\\
0	-7.34846922834954	-0.000179725791296587\\
0	-3.67423461417476	-8.38631957863914e-05\\
0	0	0\\
0	3.67423461417476	-8.38631957863914e-05\\
0	7.34846922834954	-0.000179725791296587\\
0	11.0227038425243	-0.000267255848078722\\
0	14.6969384566991	-0.000325905653424516\\
0	18.3711730708738	-0.00036100923457225\\
0	22.0454076850486	-0.000412661240855405\\
0	25.7196422992234	-0.000461081027635288\\
0	29.3938769133981	-0.000509219371043054\\
0	33.0681115275729	-0.00058040587892685\\
0	36.7423461417477	-0.00066486392956248\\
0	40.4165807559224	-0.0007467043400439\\
0	44.0908153700972	-0.000810037927465067\\
3.67423461417476	-44.0908153700972	0.268787232759728\\
3.67423461417476	-40.4165807559224	0.28157888338263\\
3.67423461417476	-36.7423461417477	0.294694257286798\\
3.67423461417476	-33.0681115275729	0.307979109731033\\
3.67423461417476	-29.3938769133981	0.321279195974137\\
3.67423461417476	-25.7196422992234	0.334486981446645\\
3.67423461417476	-22.0454076850486	0.347749408254821\\
3.67423461417476	-18.3711730708738	0.36110058932699\\
3.67423461417476	-14.6969384566991	0.374404968194204\\
3.67423461417476	-11.0227038425243	0.387413363654201\\
3.67423461417476	-7.34846922834954	0.399727915441104\\
3.67423461417476	-3.67423461417476	0.411989970116825\\
3.67423461417476	0	0.424784765432429\\
3.67423461417476	3.67423461417476	0.411989970116825\\
3.67423461417476	7.34846922834954	0.399727915441104\\
3.67423461417476	11.0227038425243	0.387413363654201\\
3.67423461417476	14.6969384566991	0.374404968194204\\
3.67423461417476	18.3711730708738	0.36110058932699\\
3.67423461417476	22.0454076850486	0.347749408254821\\
3.67423461417476	25.7196422992234	0.334486981446645\\
3.67423461417476	29.3938769133981	0.321279195974137\\
3.67423461417476	33.0681115275729	0.307979109731033\\
3.67423461417476	36.7423461417477	0.294694257286798\\
3.67423461417476	40.4165807559224	0.28157888338263\\
3.67423461417476	44.0908153700972	0.268787232759728\\
7.34846922834954	-44.0908153700972	0.50167800964435\\
7.34846922834954	-40.4165807559224	0.523642955443762\\
7.34846922834954	-36.7423461417477	0.546273931844912\\
7.34846922834954	-33.0681115275729	0.569512571425043\\
7.34846922834954	-29.3938769133981	0.593300506761399\\
7.34846922834954	-25.7196422992234	0.617546741603129\\
7.34846922834954	-22.0454076850486	0.641972868414045\\
7.34846922834954	-18.3711730708738	0.666101432428942\\
7.34846922834954	-14.6969384566991	0.689362971740076\\
7.34846922834954	-11.0227038425243	0.711616163332049\\
7.34846922834954	-7.34846922834954	0.733483443764724\\
7.34846922834954	-3.67423461417476	0.75645489942106\\
7.34846922834954	0	0.775155599219679\\
7.34846922834954	3.67423461417476	0.75645489942106\\
7.34846922834954	7.34846922834954	0.733483443764724\\
7.34846922834954	11.0227038425243	0.711616163332049\\
7.34846922834954	14.6969384566991	0.689362971740076\\
7.34846922834954	18.3711730708738	0.666101432428942\\
7.34846922834954	22.0454076850486	0.641972868414045\\
7.34846922834954	25.7196422992234	0.617546741603129\\
7.34846922834954	29.3938769133981	0.593300506761399\\
7.34846922834954	33.0681115275729	0.569512571425043\\
7.34846922834954	36.7423461417477	0.546273931844912\\
7.34846922834954	40.4165807559224	0.523642955443762\\
7.34846922834954	44.0908153700972	0.50167800964435\\
11.0227038425243	-44.0908153700972	0.67026865886433\\
11.0227038425243	-40.4165807559224	0.694662228968558\\
11.0227038425243	-36.7423461417477	0.718938037033934\\
11.0227038425243	-33.0681115275729	0.742699510412941\\
11.0227038425243	-29.3938769133981	0.765550076458058\\
11.0227038425243	-25.7196422992234	0.787089906182643\\
11.0227038425243	-22.0454076850486	0.806910002730075\\
11.0227038425243	-18.3711730708738	0.824856085717339\\
11.0227038425243	-14.6969384566991	0.841107143626096\\
11.0227038425243	-11.0227038425243	0.855903814687268\\
11.0227038425243	-7.34846922834954	0.870348737256512\\
11.0227038425243	-3.67423461417476	0.883871174481787\\
11.0227038425243	0	0.893165765904141\\
11.0227038425243	3.67423461417476	0.883871174481787\\
11.0227038425243	7.34846922834954	0.870348737256512\\
11.0227038425243	11.0227038425243	0.855903814687268\\
11.0227038425243	14.6969384566991	0.841107143626096\\
11.0227038425243	18.3711730708738	0.824856085717339\\
11.0227038425243	22.0454076850486	0.806910002730075\\
11.0227038425243	25.7196422992234	0.787089906182643\\
11.0227038425243	29.3938769133981	0.765550076458058\\
11.0227038425243	33.0681115275729	0.742699510412941\\
11.0227038425243	36.7423461417477	0.718938037033934\\
11.0227038425243	40.4165807559224	0.694662228968558\\
11.0227038425243	44.0908153700972	0.67026865886433\\
14.6969384566991	-44.0908153700972	0.777067518683274\\
14.6969384566991	-40.4165807559224	0.798902995990925\\
14.6969384566991	-36.7423461417477	0.819445387184198\\
14.6969384566991	-33.0681115275729	0.838534296540933\\
14.6969384566991	-29.3938769133981	0.856009328338969\\
14.6969384566991	-25.7196422992234	0.871753569867424\\
14.6969384566991	-22.0454076850486	0.885893735397832\\
14.6969384566991	-18.3711730708738	0.898645349909106\\
14.6969384566991	-14.6969384566991	0.91029015181284\\
14.6969384566991	-11.0227038425243	0.921424024877767\\
14.6969384566991	-7.34846922834954	0.932207791632356\\
14.6969384566991	-3.67423461417476	0.940877870306736\\
14.6969384566991	0	0.946852233958952\\
14.6969384566991	3.67423461417476	0.940877870306736\\
14.6969384566991	7.34846922834954	0.932207791632356\\
14.6969384566991	11.0227038425243	0.921424024877767\\
14.6969384566991	14.6969384566991	0.91029015181284\\
14.6969384566991	18.3711730708738	0.898645349909106\\
14.6969384566991	22.0454076850486	0.885893735397832\\
14.6969384566991	25.7196422992234	0.871753569867424\\
14.6969384566991	29.3938769133981	0.856009328338969\\
14.6969384566991	33.0681115275729	0.838534296540933\\
14.6969384566991	36.7423461417477	0.819445387184198\\
14.6969384566991	40.4165807559224	0.798902995990925\\
14.6969384566991	44.0908153700972	0.777067518683274\\
18.3711730708738	-44.0908153700972	0.843285899646659\\
18.3711730708738	-40.4165807559224	0.861901677932867\\
18.3711730708738	-36.7423461417477	0.878863334338664\\
18.3711730708738	-33.0681115275729	0.894283608185199\\
18.3711730708738	-29.3938769133981	0.90827523879362\\
18.3711730708738	-25.7196422992234	0.920958506359472\\
18.3711730708738	-22.0454076850486	0.932495619221966\\
18.3711730708738	-18.3711730708738	0.943054917970386\\
18.3711730708738	-14.6969384566991	0.952886286184602\\
18.3711730708738	-11.0227038425243	0.962302779353323\\
18.3711730708738	-7.34846922834954	0.970717112053481\\
18.3711730708738	-3.67423461417476	0.977108795501452\\
18.3711730708738	0	0.981175174638224\\
18.3711730708738	3.67423461417476	0.977108795501452\\
18.3711730708738	7.34846922834954	0.970717112053481\\
18.3711730708738	11.0227038425243	0.962302779353323\\
18.3711730708738	14.6969384566991	0.952886286184602\\
18.3711730708738	18.3711730708738	0.943054917970386\\
18.3711730708738	22.0454076850486	0.932495619221966\\
18.3711730708738	25.7196422992234	0.920958506359472\\
18.3711730708738	29.3938769133981	0.90827523879362\\
18.3711730708738	33.0681115275729	0.894283608185199\\
18.3711730708738	36.7423461417477	0.878863334338664\\
18.3711730708738	40.4165807559224	0.861901677932867\\
18.3711730708738	44.0908153700972	0.843285899646659\\
22.0454076850486	-44.0908153700972	0.886890954369185\\
22.0454076850486	-40.4165807559224	0.902557731609767\\
22.0454076850486	-36.7423461417477	0.916878291669251\\
22.0454076850486	-33.0681115275729	0.929982053682741\\
22.0454076850486	-29.3938769133981	0.941998436785343\\
22.0454076850486	-25.7196422992234	0.953046002026265\\
22.0454076850486	-22.0454076850486	0.963185813767778\\
22.0454076850486	-18.3711730708738	0.972552908827914\\
22.0454076850486	-14.6969384566991	0.981340832404549\\
22.0454076850486	-11.0227038425243	0.989394960776764\\
22.0454076850486	-7.34846922834954	0.996069513898269\\
22.0454076850486	-3.67423461417476	1.0011740307799\\
22.0454076850486	0	1.00433835776993\\
22.0454076850486	3.67423461417476	1.0011740307799\\
22.0454076850486	7.34846922834954	0.996069513898269\\
22.0454076850486	11.0227038425243	0.989394960776764\\
22.0454076850486	14.6969384566991	0.981340832404549\\
22.0454076850486	18.3711730708738	0.972552908827914\\
22.0454076850486	22.0454076850486	0.963185813767778\\
22.0454076850486	25.7196422992234	0.953046002026265\\
22.0454076850486	29.3938769133981	0.941998436785343\\
22.0454076850486	33.0681115275729	0.929982053682741\\
22.0454076850486	36.7423461417477	0.916878291669251\\
22.0454076850486	40.4165807559224	0.902557731609767\\
22.0454076850486	44.0908153700972	0.886890954369185\\
25.7196422992234	-44.0908153700972	0.917346485550425\\
25.7196422992234	-40.4165807559224	0.930838263195766\\
25.7196422992234	-36.7423461417477	0.943385770211374\\
25.7196422992234	-33.0681115275729	0.955033955008178\\
25.7196422992234	-29.3938769133981	0.965827765997111\\
25.7196422992234	-25.7196422992234	0.975813347851515\\
25.7196422992234	-22.0454076850486	0.98504442438837\\
25.7196422992234	-18.3711730708738	0.993602407153805\\
25.7196422992234	-14.6969384566991	1.00151179638096\\
25.7196422992234	-11.0227038425243	1.00843157354837\\
25.7196422992234	-7.34846922834954	1.01395904698472\\
25.7196422992234	-3.67423461417476	1.01822713365211\\
25.7196422992234	0	1.02072765286853\\
25.7196422992234	3.67423461417476	1.01822713365211\\
25.7196422992234	7.34846922834954	1.01395904698472\\
25.7196422992234	11.0227038425243	1.00843157354837\\
25.7196422992234	14.6969384566991	1.00151179638096\\
25.7196422992234	18.3711730708738	0.993602407153805\\
25.7196422992234	22.0454076850486	0.98504442438837\\
25.7196422992234	25.7196422992234	0.975813347851515\\
25.7196422992234	29.3938769133981	0.965827765997111\\
25.7196422992234	33.0681115275729	0.955033955008178\\
25.7196422992234	36.7423461417477	0.943385770211374\\
25.7196422992234	40.4165807559224	0.930838263195766\\
25.7196422992234	44.0908153700972	0.917346485550425\\
29.3938769133981	-44.0908153700972	0.940299960627489\\
29.3938769133981	-40.4165807559224	0.952363885095119\\
29.3938769133981	-36.7423461417477	0.963693944642013\\
29.3938769133981	-33.0681115275729	0.974294234580778\\
29.3938769133981	-29.3938769133981	0.984168850224021\\
29.3938769133981	-25.7196422992234	0.993330066862047\\
29.3938769133981	-22.0454076850486	1.0018340676398\\
29.3938769133981	-18.3711730708738	1.00969836929037\\
29.3938769133981	-14.6969384566991	1.01682032357303\\
29.3938769133981	-11.0227038425243	1.02288037311677\\
29.3938769133981	-7.34846922834954	1.02769282486615\\
29.3938769133981	-3.67423461417476	1.03146388986151\\
29.3938769133981	0	1.0335191888476\\
29.3938769133981	3.67423461417476	1.03146388986151\\
29.3938769133981	7.34846922834954	1.02769282486615\\
29.3938769133981	11.0227038425243	1.02288037311677\\
29.3938769133981	14.6969384566991	1.01682032357303\\
29.3938769133981	18.3711730708738	1.00969836929037\\
29.3938769133981	22.0454076850486	1.0018340676398\\
29.3938769133981	25.7196422992234	0.993330066862047\\
29.3938769133981	29.3938769133981	0.984168850224021\\
29.3938769133981	33.0681115275729	0.974294234580778\\
29.3938769133981	36.7423461417477	0.963693944642013\\
29.3938769133981	40.4165807559224	0.952363885095119\\
29.3938769133981	44.0908153700972	0.940299960627489\\
33.0681115275729	-44.0908153700972	0.958902195117544\\
33.0681115275729	-40.4165807559224	0.969974542066949\\
33.0681115275729	-36.7423461417477	0.980375434972995\\
33.0681115275729	-33.0681115275729	0.990108107152316\\
33.0681115275729	-29.3938769133981	0.999175791921543\\
33.0681115275729	-25.7196422992234	1.00758907534923\\
33.0681115275729	-22.0454076850486	1.01539675123863\\
33.0681115275729	-18.3711730708738	1.02257658114983\\
33.0681115275729	-14.6969384566991	1.02896557648956\\
33.0681115275729	-11.0227038425243	1.03434237310663\\
33.0681115275729	-7.34846922834954	1.0386676667968\\
33.0681115275729	-3.67423461417476	1.04217760660426\\
33.0681115275729	0	1.04400063732138\\
33.0681115275729	3.67423461417476	1.04217760660426\\
33.0681115275729	7.34846922834954	1.0386676667968\\
33.0681115275729	11.0227038425243	1.03434237310663\\
33.0681115275729	14.6969384566991	1.02896557648956\\
33.0681115275729	18.3711730708738	1.02257658114983\\
33.0681115275729	22.0454076850486	1.01539675123863\\
33.0681115275729	25.7196422992234	1.00758907534923\\
33.0681115275729	29.3938769133981	0.999175791921543\\
33.0681115275729	33.0681115275729	0.990108107152316\\
33.0681115275729	36.7423461417477	0.980375434972995\\
33.0681115275729	40.4165807559224	0.969974542066949\\
33.0681115275729	44.0908153700972	0.958902195117544\\
36.7423461417477	-44.0908153700972	0.974729556600379\\
36.7423461417477	-40.4165807559224	0.984997049579754\\
36.7423461417477	-36.7423461417477	0.994614759707048\\
36.7423461417477	-33.0681115275729	1.00359560607745\\
36.7423461417477	-29.3938769133981	1.01195250778615\\
36.7423461417477	-25.7196422992234	1.01970087091178\\
36.7423461417477	-22.0454076850486	1.02686714962688\\
36.7423461417477	-18.3711730708738	1.03339977485763\\
36.7423461417477	-14.6969384566991	1.03915549373473\\
36.7423461417477	-11.0227038425243	1.04401698087268\\
36.7423461417477	-7.34846922834954	1.04799510931746\\
36.7423461417477	-3.67423461417476	1.05125001601633\\
36.7423461417477	0	1.05288543171946\\
36.7423461417477	3.67423461417476	1.05125001601633\\
36.7423461417477	7.34846922834954	1.04799510931746\\
36.7423461417477	11.0227038425243	1.04401698087268\\
36.7423461417477	14.6969384566991	1.03915549373473\\
36.7423461417477	18.3711730708738	1.03339977485763\\
36.7423461417477	22.0454076850486	1.02686714962688\\
36.7423461417477	25.7196422992234	1.01970087091178\\
36.7423461417477	29.3938769133981	1.01195250778615\\
36.7423461417477	33.0681115275729	1.00359560607745\\
36.7423461417477	36.7423461417477	0.994614759707048\\
36.7423461417477	40.4165807559224	0.984997049579754\\
36.7423461417477	44.0908153700972	0.974729556600379\\
40.4165807559224	-44.0908153700972	0.98870711508301\\
40.4165807559224	-40.4165807559224	0.998245612321564\\
40.4165807559224	-36.7423461417477	1.00716287175953\\
40.4165807559224	-33.0681115275729	1.01547600809048\\
40.4165807559224	-29.3938769133981	1.02320213600797\\
40.4165807559224	-25.7196422992234	1.03036008854158\\
40.4165807559224	-22.0454076850486	1.03697491249487\\
40.4165807559224	-18.3711730708738	1.04297686526353\\
40.4165807559224	-14.6969384566991	1.04818408521579\\
40.4165807559224	-11.0227038425243	1.05262768738649\\
40.4165807559224	-7.34846922834954	1.05630548798603\\
40.4165807559224	-3.67423461417476	1.05937798550045\\
40.4165807559224	0	1.06086404319517\\
40.4165807559224	3.67423461417476	1.05937798550045\\
40.4165807559224	7.34846922834954	1.05630548798603\\
40.4165807559224	11.0227038425243	1.05262768738649\\
40.4165807559224	14.6969384566991	1.04818408521579\\
40.4165807559224	18.3711730708738	1.04297686526353\\
40.4165807559224	22.0454076850486	1.03697491249487\\
40.4165807559224	25.7196422992234	1.03036008854158\\
40.4165807559224	29.3938769133981	1.02320213600797\\
40.4165807559224	33.0681115275729	1.01547600809048\\
40.4165807559224	36.7423461417477	1.00716287175953\\
40.4165807559224	40.4165807559224	0.998245612321564\\
40.4165807559224	44.0908153700972	0.98870711508301\\
44.0908153700972	-44.0908153700972	1.00173735145835\\
44.0908153700972	-40.4165807559224	1.01048292075598\\
44.0908153700972	-36.7423461417477	1.01869917228838\\
44.0908153700972	-33.0681115275729	1.02638054930838\\
44.0908153700972	-29.3938769133981	1.03352149506885\\
44.0908153700972	-25.7196422992234	1.04013515634885\\
44.0908153700972	-22.0454076850486	1.04633139980753\\
44.0908153700972	-18.3711730708738	1.05202584536066\\
44.0908153700972	-14.6969384566991	1.05671868108677\\
44.0908153700972	-11.0227038425243	1.06079689963224\\
44.0908153700972	-7.34846922834954	1.06413754641102\\
44.0908153700972	-3.67423461417476	1.06719137570775\\
44.0908153700972	0	1.0685966078633\\
44.0908153700972	3.67423461417476	1.06719137570775\\
44.0908153700972	7.34846922834954	1.06413754641102\\
44.0908153700972	11.0227038425243	1.06079689963224\\
44.0908153700972	14.6969384566991	1.05671868108677\\
44.0908153700972	18.3711730708738	1.05202584536066\\
44.0908153700972	22.0454076850486	1.04633139980753\\
44.0908153700972	25.7196422992234	1.04013515634885\\
44.0908153700972	29.3938769133981	1.03352149506885\\
44.0908153700972	33.0681115275729	1.02638054930838\\
44.0908153700972	36.7423461417477	1.01869917228838\\
44.0908153700972	40.4165807559224	1.01048292075598\\
44.0908153700972	44.0908153700972	1.00173735145835\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/RSM_psisd_linear_minus5plus5.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.926359730458974\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-5,
xmax=5,
tick align=outside,
xlabel={$\isd$ [A]},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-5,
ymax=5,
ylabel={$\isq$ [A]},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-0.4,
zmax=0.4,
zlabel={$\psisd$ [Wb]},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\draw[fill,blue,opacity=0.5] (axis cs:0,0)   circle[radius=5] {};
%\addplot3[surf,samples=2, domain=-18:18,y domain=-10:10,opacity=0.5]{-1.5};
\node at (2.2,-2.2,-0.4) [sloped like x axis] {$\cset{B}$};
\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=25]
table[row sep=crcr,header=false] {%
%
-5	-5	-0.275\\
-5	-4.58333333333333	-0.272916666666667\\
-5	-4.16666666666667	-0.270833333333333\\
-5	-3.75	-0.26875\\
-5	-3.33333333333333	-0.266666666666667\\
-5	-2.91666666666667	-0.264583333333333\\
-5	-2.5	-0.2625\\
-5	-2.08333333333333	-0.260416666666667\\
-5	-1.66666666666667	-0.258333333333333\\
-5	-1.25	-0.25625\\
-5	-0.833333333333333	-0.254166666666667\\
-5	-0.416666666666667	-0.252083333333333\\
-5	0	-0.25\\
-5	0.416666666666667	-0.247916666666667\\
-5	0.833333333333333	-0.245833333333333\\
-5	1.25	-0.24375\\
-5	1.66666666666667	-0.241666666666667\\
-5	2.08333333333333	-0.239583333333333\\
-5	2.5	-0.2375\\
-5	2.91666666666667	-0.235416666666667\\
-5	3.33333333333333	-0.233333333333333\\
-5	3.75	-0.23125\\
-5	4.16666666666667	-0.229166666666667\\
-5	4.58333333333333	-0.227083333333333\\
-5	5	-0.225\\
-4.58333333333333	-5	-0.254166666666667\\
-4.58333333333333	-4.58333333333333	-0.252083333333333\\
-4.58333333333333	-4.16666666666667	-0.25\\
-4.58333333333333	-3.75	-0.247916666666667\\
-4.58333333333333	-3.33333333333333	-0.245833333333333\\
-4.58333333333333	-2.91666666666667	-0.24375\\
-4.58333333333333	-2.5	-0.241666666666667\\
-4.58333333333333	-2.08333333333333	-0.239583333333333\\
-4.58333333333333	-1.66666666666667	-0.2375\\
-4.58333333333333	-1.25	-0.235416666666667\\
-4.58333333333333	-0.833333333333333	-0.233333333333333\\
-4.58333333333333	-0.416666666666667	-0.23125\\
-4.58333333333333	0	-0.229166666666667\\
-4.58333333333333	0.416666666666667	-0.227083333333333\\
-4.58333333333333	0.833333333333333	-0.225\\
-4.58333333333333	1.25	-0.222916666666667\\
-4.58333333333333	1.66666666666667	-0.220833333333333\\
-4.58333333333333	2.08333333333333	-0.21875\\
-4.58333333333333	2.5	-0.216666666666667\\
-4.58333333333333	2.91666666666667	-0.214583333333333\\
-4.58333333333333	3.33333333333333	-0.2125\\
-4.58333333333333	3.75	-0.210416666666667\\
-4.58333333333333	4.16666666666667	-0.208333333333333\\
-4.58333333333333	4.58333333333333	-0.20625\\
-4.58333333333333	5	-0.204166666666667\\
-4.16666666666667	-5	-0.233333333333333\\
-4.16666666666667	-4.58333333333333	-0.23125\\
-4.16666666666667	-4.16666666666667	-0.229166666666667\\
-4.16666666666667	-3.75	-0.227083333333333\\
-4.16666666666667	-3.33333333333333	-0.225\\
-4.16666666666667	-2.91666666666667	-0.222916666666667\\
-4.16666666666667	-2.5	-0.220833333333333\\
-4.16666666666667	-2.08333333333333	-0.21875\\
-4.16666666666667	-1.66666666666667	-0.216666666666667\\
-4.16666666666667	-1.25	-0.214583333333333\\
-4.16666666666667	-0.833333333333333	-0.2125\\
-4.16666666666667	-0.416666666666667	-0.210416666666667\\
-4.16666666666667	0	-0.208333333333333\\
-4.16666666666667	0.416666666666667	-0.20625\\
-4.16666666666667	0.833333333333333	-0.204166666666667\\
-4.16666666666667	1.25	-0.202083333333333\\
-4.16666666666667	1.66666666666667	-0.2\\
-4.16666666666667	2.08333333333333	-0.197916666666667\\
-4.16666666666667	2.5	-0.195833333333333\\
-4.16666666666667	2.91666666666667	-0.19375\\
-4.16666666666667	3.33333333333333	-0.191666666666667\\
-4.16666666666667	3.75	-0.189583333333333\\
-4.16666666666667	4.16666666666667	-0.1875\\
-4.16666666666667	4.58333333333333	-0.185416666666667\\
-4.16666666666667	5	-0.183333333333333\\
-3.75	-5	-0.2125\\
-3.75	-4.58333333333333	-0.210416666666667\\
-3.75	-4.16666666666667	-0.208333333333333\\
-3.75	-3.75	-0.20625\\
-3.75	-3.33333333333333	-0.204166666666667\\
-3.75	-2.91666666666667	-0.202083333333333\\
-3.75	-2.5	-0.2\\
-3.75	-2.08333333333333	-0.197916666666667\\
-3.75	-1.66666666666667	-0.195833333333333\\
-3.75	-1.25	-0.19375\\
-3.75	-0.833333333333333	-0.191666666666667\\
-3.75	-0.416666666666667	-0.189583333333333\\
-3.75	0	-0.1875\\
-3.75	0.416666666666667	-0.185416666666667\\
-3.75	0.833333333333333	-0.183333333333333\\
-3.75	1.25	-0.18125\\
-3.75	1.66666666666667	-0.179166666666667\\
-3.75	2.08333333333333	-0.177083333333333\\
-3.75	2.5	-0.175\\
-3.75	2.91666666666667	-0.172916666666667\\
-3.75	3.33333333333333	-0.170833333333333\\
-3.75	3.75	-0.16875\\
-3.75	4.16666666666667	-0.166666666666667\\
-3.75	4.58333333333333	-0.164583333333333\\
-3.75	5	-0.1625\\
-3.33333333333333	-5	-0.191666666666667\\
-3.33333333333333	-4.58333333333333	-0.189583333333333\\
-3.33333333333333	-4.16666666666667	-0.1875\\
-3.33333333333333	-3.75	-0.185416666666667\\
-3.33333333333333	-3.33333333333333	-0.183333333333333\\
-3.33333333333333	-2.91666666666667	-0.18125\\
-3.33333333333333	-2.5	-0.179166666666667\\
-3.33333333333333	-2.08333333333333	-0.177083333333333\\
-3.33333333333333	-1.66666666666667	-0.175\\
-3.33333333333333	-1.25	-0.172916666666667\\
-3.33333333333333	-0.833333333333333	-0.170833333333333\\
-3.33333333333333	-0.416666666666667	-0.16875\\
-3.33333333333333	0	-0.166666666666667\\
-3.33333333333333	0.416666666666667	-0.164583333333333\\
-3.33333333333333	0.833333333333333	-0.1625\\
-3.33333333333333	1.25	-0.160416666666667\\
-3.33333333333333	1.66666666666667	-0.158333333333333\\
-3.33333333333333	2.08333333333333	-0.15625\\
-3.33333333333333	2.5	-0.154166666666667\\
-3.33333333333333	2.91666666666667	-0.152083333333333\\
-3.33333333333333	3.33333333333333	-0.15\\
-3.33333333333333	3.75	-0.147916666666667\\
-3.33333333333333	4.16666666666667	-0.145833333333333\\
-3.33333333333333	4.58333333333333	-0.14375\\
-3.33333333333333	5	-0.141666666666667\\
-2.91666666666667	-5	-0.170833333333333\\
-2.91666666666667	-4.58333333333333	-0.16875\\
-2.91666666666667	-4.16666666666667	-0.166666666666667\\
-2.91666666666667	-3.75	-0.164583333333333\\
-2.91666666666667	-3.33333333333333	-0.1625\\
-2.91666666666667	-2.91666666666667	-0.160416666666667\\
-2.91666666666667	-2.5	-0.158333333333333\\
-2.91666666666667	-2.08333333333333	-0.15625\\
-2.91666666666667	-1.66666666666667	-0.154166666666667\\
-2.91666666666667	-1.25	-0.152083333333333\\
-2.91666666666667	-0.833333333333333	-0.15\\
-2.91666666666667	-0.416666666666667	-0.147916666666667\\
-2.91666666666667	0	-0.145833333333333\\
-2.91666666666667	0.416666666666667	-0.14375\\
-2.91666666666667	0.833333333333333	-0.141666666666667\\
-2.91666666666667	1.25	-0.139583333333333\\
-2.91666666666667	1.66666666666667	-0.1375\\
-2.91666666666667	2.08333333333333	-0.135416666666667\\
-2.91666666666667	2.5	-0.133333333333333\\
-2.91666666666667	2.91666666666667	-0.13125\\
-2.91666666666667	3.33333333333333	-0.129166666666667\\
-2.91666666666667	3.75	-0.127083333333333\\
-2.91666666666667	4.16666666666667	-0.125\\
-2.91666666666667	4.58333333333333	-0.122916666666667\\
-2.91666666666667	5	-0.120833333333333\\
-2.5	-5	-0.15\\
-2.5	-4.58333333333333	-0.147916666666667\\
-2.5	-4.16666666666667	-0.145833333333333\\
-2.5	-3.75	-0.14375\\
-2.5	-3.33333333333333	-0.141666666666667\\
-2.5	-2.91666666666667	-0.139583333333333\\
-2.5	-2.5	-0.1375\\
-2.5	-2.08333333333333	-0.135416666666667\\
-2.5	-1.66666666666667	-0.133333333333333\\
-2.5	-1.25	-0.13125\\
-2.5	-0.833333333333333	-0.129166666666667\\
-2.5	-0.416666666666667	-0.127083333333333\\
-2.5	0	-0.125\\
-2.5	0.416666666666667	-0.122916666666667\\
-2.5	0.833333333333333	-0.120833333333333\\
-2.5	1.25	-0.11875\\
-2.5	1.66666666666667	-0.116666666666667\\
-2.5	2.08333333333333	-0.114583333333333\\
-2.5	2.5	-0.1125\\
-2.5	2.91666666666667	-0.110416666666667\\
-2.5	3.33333333333333	-0.108333333333333\\
-2.5	3.75	-0.10625\\
-2.5	4.16666666666667	-0.104166666666667\\
-2.5	4.58333333333333	-0.102083333333333\\
-2.5	5	-0.1\\
-2.08333333333333	-5	-0.129166666666667\\
-2.08333333333333	-4.58333333333333	-0.127083333333333\\
-2.08333333333333	-4.16666666666667	-0.125\\
-2.08333333333333	-3.75	-0.122916666666667\\
-2.08333333333333	-3.33333333333333	-0.120833333333333\\
-2.08333333333333	-2.91666666666667	-0.11875\\
-2.08333333333333	-2.5	-0.116666666666667\\
-2.08333333333333	-2.08333333333333	-0.114583333333333\\
-2.08333333333333	-1.66666666666667	-0.1125\\
-2.08333333333333	-1.25	-0.110416666666667\\
-2.08333333333333	-0.833333333333333	-0.108333333333333\\
-2.08333333333333	-0.416666666666667	-0.10625\\
-2.08333333333333	0	-0.104166666666667\\
-2.08333333333333	0.416666666666667	-0.102083333333333\\
-2.08333333333333	0.833333333333333	-0.1\\
-2.08333333333333	1.25	-0.0979166666666667\\
-2.08333333333333	1.66666666666667	-0.0958333333333334\\
-2.08333333333333	2.08333333333333	-0.09375\\
-2.08333333333333	2.5	-0.0916666666666667\\
-2.08333333333333	2.91666666666667	-0.0895833333333333\\
-2.08333333333333	3.33333333333333	-0.0875\\
-2.08333333333333	3.75	-0.0854166666666667\\
-2.08333333333333	4.16666666666667	-0.0833333333333334\\
-2.08333333333333	4.58333333333333	-0.08125\\
-2.08333333333333	5	-0.0791666666666667\\
-1.66666666666667	-5	-0.108333333333333\\
-1.66666666666667	-4.58333333333333	-0.10625\\
-1.66666666666667	-4.16666666666667	-0.104166666666667\\
-1.66666666666667	-3.75	-0.102083333333333\\
-1.66666666666667	-3.33333333333333	-0.1\\
-1.66666666666667	-2.91666666666667	-0.0979166666666667\\
-1.66666666666667	-2.5	-0.0958333333333333\\
-1.66666666666667	-2.08333333333333	-0.09375\\
-1.66666666666667	-1.66666666666667	-0.0916666666666667\\
-1.66666666666667	-1.25	-0.0895833333333333\\
-1.66666666666667	-0.833333333333333	-0.0875\\
-1.66666666666667	-0.416666666666667	-0.0854166666666667\\
-1.66666666666667	0	-0.0833333333333333\\
-1.66666666666667	0.416666666666667	-0.08125\\
-1.66666666666667	0.833333333333333	-0.0791666666666667\\
-1.66666666666667	1.25	-0.0770833333333333\\
-1.66666666666667	1.66666666666667	-0.075\\
-1.66666666666667	2.08333333333333	-0.0729166666666667\\
-1.66666666666667	2.5	-0.0708333333333333\\
-1.66666666666667	2.91666666666667	-0.06875\\
-1.66666666666667	3.33333333333333	-0.0666666666666667\\
-1.66666666666667	3.75	-0.0645833333333333\\
-1.66666666666667	4.16666666666667	-0.0625\\
-1.66666666666667	4.58333333333333	-0.0604166666666667\\
-1.66666666666667	5	-0.0583333333333333\\
-1.25	-5	-0.0875\\
-1.25	-4.58333333333333	-0.0854166666666667\\
-1.25	-4.16666666666667	-0.0833333333333333\\
-1.25	-3.75	-0.08125\\
-1.25	-3.33333333333333	-0.0791666666666667\\
-1.25	-2.91666666666667	-0.0770833333333333\\
-1.25	-2.5	-0.075\\
-1.25	-2.08333333333333	-0.0729166666666667\\
-1.25	-1.66666666666667	-0.0708333333333333\\
-1.25	-1.25	-0.06875\\
-1.25	-0.833333333333333	-0.0666666666666667\\
-1.25	-0.416666666666667	-0.0645833333333333\\
-1.25	0	-0.0625\\
-1.25	0.416666666666667	-0.0604166666666667\\
-1.25	0.833333333333333	-0.0583333333333333\\
-1.25	1.25	-0.05625\\
-1.25	1.66666666666667	-0.0541666666666667\\
-1.25	2.08333333333333	-0.0520833333333333\\
-1.25	2.5	-0.05\\
-1.25	2.91666666666667	-0.0479166666666667\\
-1.25	3.33333333333333	-0.0458333333333333\\
-1.25	3.75	-0.04375\\
-1.25	4.16666666666667	-0.0416666666666667\\
-1.25	4.58333333333333	-0.0395833333333333\\
-1.25	5	-0.0375\\
-0.833333333333333	-5	-0.0666666666666667\\
-0.833333333333333	-4.58333333333333	-0.0645833333333333\\
-0.833333333333333	-4.16666666666667	-0.0625\\
-0.833333333333333	-3.75	-0.0604166666666667\\
-0.833333333333333	-3.33333333333333	-0.0583333333333333\\
-0.833333333333333	-2.91666666666667	-0.05625\\
-0.833333333333333	-2.5	-0.0541666666666667\\
-0.833333333333333	-2.08333333333333	-0.0520833333333333\\
-0.833333333333333	-1.66666666666667	-0.05\\
-0.833333333333333	-1.25	-0.0479166666666667\\
-0.833333333333333	-0.833333333333333	-0.0458333333333333\\
-0.833333333333333	-0.416666666666667	-0.04375\\
-0.833333333333333	0	-0.0416666666666667\\
-0.833333333333333	0.416666666666667	-0.0395833333333333\\
-0.833333333333333	0.833333333333333	-0.0375\\
-0.833333333333333	1.25	-0.0354166666666667\\
-0.833333333333333	1.66666666666667	-0.0333333333333333\\
-0.833333333333333	2.08333333333333	-0.03125\\
-0.833333333333333	2.5	-0.0291666666666667\\
-0.833333333333333	2.91666666666667	-0.0270833333333333\\
-0.833333333333333	3.33333333333333	-0.025\\
-0.833333333333333	3.75	-0.0229166666666667\\
-0.833333333333333	4.16666666666667	-0.0208333333333333\\
-0.833333333333333	4.58333333333333	-0.01875\\
-0.833333333333333	5	-0.0166666666666667\\
-0.416666666666667	-5	-0.0458333333333334\\
-0.416666666666667	-4.58333333333333	-0.04375\\
-0.416666666666667	-4.16666666666667	-0.0416666666666667\\
-0.416666666666667	-3.75	-0.0395833333333333\\
-0.416666666666667	-3.33333333333333	-0.0375\\
-0.416666666666667	-2.91666666666667	-0.0354166666666667\\
-0.416666666666667	-2.5	-0.0333333333333334\\
-0.416666666666667	-2.08333333333333	-0.03125\\
-0.416666666666667	-1.66666666666667	-0.0291666666666667\\
-0.416666666666667	-1.25	-0.0270833333333333\\
-0.416666666666667	-0.833333333333333	-0.025\\
-0.416666666666667	-0.416666666666667	-0.0229166666666667\\
-0.416666666666667	0	-0.0208333333333334\\
-0.416666666666667	0.416666666666667	-0.01875\\
-0.416666666666667	0.833333333333333	-0.0166666666666667\\
-0.416666666666667	1.25	-0.0145833333333333\\
-0.416666666666667	1.66666666666667	-0.0125\\
-0.416666666666667	2.08333333333333	-0.0104166666666667\\
-0.416666666666667	2.5	-0.00833333333333335\\
-0.416666666666667	2.91666666666667	-0.00625000000000001\\
-0.416666666666667	3.33333333333333	-0.00416666666666668\\
-0.416666666666667	3.75	-0.00208333333333335\\
-0.416666666666667	4.16666666666667	-1.73472347597681e-17\\
-0.416666666666667	4.58333333333333	0.00208333333333332\\
-0.416666666666667	5	0.00416666666666665\\
0	-5	-0.025\\
0	-4.58333333333333	-0.0229166666666667\\
0	-4.16666666666667	-0.0208333333333333\\
0	-3.75	-0.01875\\
0	-3.33333333333333	-0.0166666666666667\\
0	-2.91666666666667	-0.0145833333333333\\
0	-2.5	-0.0125\\
0	-2.08333333333333	-0.0104166666666667\\
0	-1.66666666666667	-0.00833333333333333\\
0	-1.25	-0.00625\\
0	-0.833333333333333	-0.00416666666666666\\
0	-0.416666666666667	-0.00208333333333334\\
0	0	0\\
0	0.416666666666667	0.00208333333333334\\
0	0.833333333333333	0.00416666666666666\\
0	1.25	0.00625\\
0	1.66666666666667	0.00833333333333334\\
0	2.08333333333333	0.0104166666666667\\
0	2.5	0.0125\\
0	2.91666666666667	0.0145833333333333\\
0	3.33333333333333	0.0166666666666667\\
0	3.75	0.01875\\
0	4.16666666666667	0.0208333333333333\\
0	4.58333333333333	0.0229166666666667\\
0	5	0.025\\
0.416666666666667	-5	-0.00416666666666665\\
0.416666666666667	-4.58333333333333	-0.00208333333333332\\
0.416666666666667	-4.16666666666667	1.38777878078145e-17\\
0.416666666666667	-3.75	0.00208333333333335\\
0.416666666666667	-3.33333333333333	0.00416666666666668\\
0.416666666666667	-2.91666666666667	0.00625000000000002\\
0.416666666666667	-2.5	0.00833333333333335\\
0.416666666666667	-2.08333333333333	0.0104166666666667\\
0.416666666666667	-1.66666666666667	0.0125\\
0.416666666666667	-1.25	0.0145833333333333\\
0.416666666666667	-0.833333333333333	0.0166666666666667\\
0.416666666666667	-0.416666666666667	0.01875\\
0.416666666666667	0	0.0208333333333334\\
0.416666666666667	0.416666666666667	0.0229166666666667\\
0.416666666666667	0.833333333333333	0.025\\
0.416666666666667	1.25	0.0270833333333333\\
0.416666666666667	1.66666666666667	0.0291666666666667\\
0.416666666666667	2.08333333333333	0.03125\\
0.416666666666667	2.5	0.0333333333333334\\
0.416666666666667	2.91666666666667	0.0354166666666667\\
0.416666666666667	3.33333333333333	0.0375\\
0.416666666666667	3.75	0.0395833333333333\\
0.416666666666667	4.16666666666667	0.0416666666666667\\
0.416666666666667	4.58333333333333	0.04375\\
0.416666666666667	5	0.0458333333333334\\
0.833333333333333	-5	0.0166666666666667\\
0.833333333333333	-4.58333333333333	0.01875\\
0.833333333333333	-4.16666666666667	0.0208333333333333\\
0.833333333333333	-3.75	0.0229166666666667\\
0.833333333333333	-3.33333333333333	0.025\\
0.833333333333333	-2.91666666666667	0.0270833333333333\\
0.833333333333333	-2.5	0.0291666666666667\\
0.833333333333333	-2.08333333333333	0.03125\\
0.833333333333333	-1.66666666666667	0.0333333333333333\\
0.833333333333333	-1.25	0.0354166666666667\\
0.833333333333333	-0.833333333333333	0.0375\\
0.833333333333333	-0.416666666666667	0.0395833333333333\\
0.833333333333333	0	0.0416666666666667\\
0.833333333333333	0.416666666666667	0.04375\\
0.833333333333333	0.833333333333333	0.0458333333333333\\
0.833333333333333	1.25	0.0479166666666667\\
0.833333333333333	1.66666666666667	0.05\\
0.833333333333333	2.08333333333333	0.0520833333333333\\
0.833333333333333	2.5	0.0541666666666667\\
0.833333333333333	2.91666666666667	0.05625\\
0.833333333333333	3.33333333333333	0.0583333333333333\\
0.833333333333333	3.75	0.0604166666666667\\
0.833333333333333	4.16666666666667	0.0625\\
0.833333333333333	4.58333333333333	0.0645833333333333\\
0.833333333333333	5	0.0666666666666667\\
1.25	-5	0.0375\\
1.25	-4.58333333333333	0.0395833333333333\\
1.25	-4.16666666666667	0.0416666666666667\\
1.25	-3.75	0.04375\\
1.25	-3.33333333333333	0.0458333333333333\\
1.25	-2.91666666666667	0.0479166666666667\\
1.25	-2.5	0.05\\
1.25	-2.08333333333333	0.0520833333333333\\
1.25	-1.66666666666667	0.0541666666666667\\
1.25	-1.25	0.05625\\
1.25	-0.833333333333333	0.0583333333333333\\
1.25	-0.416666666666667	0.0604166666666667\\
1.25	0	0.0625\\
1.25	0.416666666666667	0.0645833333333333\\
1.25	0.833333333333333	0.0666666666666667\\
1.25	1.25	0.06875\\
1.25	1.66666666666667	0.0708333333333333\\
1.25	2.08333333333333	0.0729166666666667\\
1.25	2.5	0.075\\
1.25	2.91666666666667	0.0770833333333333\\
1.25	3.33333333333333	0.0791666666666667\\
1.25	3.75	0.08125\\
1.25	4.16666666666667	0.0833333333333333\\
1.25	4.58333333333333	0.0854166666666667\\
1.25	5	0.0875\\
1.66666666666667	-5	0.0583333333333334\\
1.66666666666667	-4.58333333333333	0.0604166666666667\\
1.66666666666667	-4.16666666666667	0.0625\\
1.66666666666667	-3.75	0.0645833333333334\\
1.66666666666667	-3.33333333333333	0.0666666666666667\\
1.66666666666667	-2.91666666666667	0.06875\\
1.66666666666667	-2.5	0.0708333333333334\\
1.66666666666667	-2.08333333333333	0.0729166666666667\\
1.66666666666667	-1.66666666666667	0.075\\
1.66666666666667	-1.25	0.0770833333333334\\
1.66666666666667	-0.833333333333333	0.0791666666666667\\
1.66666666666667	-0.416666666666667	0.08125\\
1.66666666666667	0	0.0833333333333334\\
1.66666666666667	0.416666666666667	0.0854166666666667\\
1.66666666666667	0.833333333333333	0.0875\\
1.66666666666667	1.25	0.0895833333333334\\
1.66666666666667	1.66666666666667	0.0916666666666667\\
1.66666666666667	2.08333333333333	0.09375\\
1.66666666666667	2.5	0.0958333333333334\\
1.66666666666667	2.91666666666667	0.0979166666666667\\
1.66666666666667	3.33333333333333	0.1\\
1.66666666666667	3.75	0.102083333333333\\
1.66666666666667	4.16666666666667	0.104166666666667\\
1.66666666666667	4.58333333333333	0.10625\\
1.66666666666667	5	0.108333333333333\\
2.08333333333333	-5	0.0791666666666667\\
2.08333333333333	-4.58333333333333	0.08125\\
2.08333333333333	-4.16666666666667	0.0833333333333333\\
2.08333333333333	-3.75	0.0854166666666667\\
2.08333333333333	-3.33333333333333	0.0875\\
2.08333333333333	-2.91666666666667	0.0895833333333333\\
2.08333333333333	-2.5	0.0916666666666667\\
2.08333333333333	-2.08333333333333	0.09375\\
2.08333333333333	-1.66666666666667	0.0958333333333333\\
2.08333333333333	-1.25	0.0979166666666667\\
2.08333333333333	-0.833333333333333	0.1\\
2.08333333333333	-0.416666666666667	0.102083333333333\\
2.08333333333333	0	0.104166666666667\\
2.08333333333333	0.416666666666667	0.10625\\
2.08333333333333	0.833333333333333	0.108333333333333\\
2.08333333333333	1.25	0.110416666666667\\
2.08333333333333	1.66666666666667	0.1125\\
2.08333333333333	2.08333333333333	0.114583333333333\\
2.08333333333333	2.5	0.116666666666667\\
2.08333333333333	2.91666666666667	0.11875\\
2.08333333333333	3.33333333333333	0.120833333333333\\
2.08333333333333	3.75	0.122916666666667\\
2.08333333333333	4.16666666666667	0.125\\
2.08333333333333	4.58333333333333	0.127083333333333\\
2.08333333333333	5	0.129166666666667\\
2.5	-5	0.1\\
2.5	-4.58333333333333	0.102083333333333\\
2.5	-4.16666666666667	0.104166666666667\\
2.5	-3.75	0.10625\\
2.5	-3.33333333333333	0.108333333333333\\
2.5	-2.91666666666667	0.110416666666667\\
2.5	-2.5	0.1125\\
2.5	-2.08333333333333	0.114583333333333\\
2.5	-1.66666666666667	0.116666666666667\\
2.5	-1.25	0.11875\\
2.5	-0.833333333333333	0.120833333333333\\
2.5	-0.416666666666667	0.122916666666667\\
2.5	0	0.125\\
2.5	0.416666666666667	0.127083333333333\\
2.5	0.833333333333333	0.129166666666667\\
2.5	1.25	0.13125\\
2.5	1.66666666666667	0.133333333333333\\
2.5	2.08333333333333	0.135416666666667\\
2.5	2.5	0.1375\\
2.5	2.91666666666667	0.139583333333333\\
2.5	3.33333333333333	0.141666666666667\\
2.5	3.75	0.14375\\
2.5	4.16666666666667	0.145833333333333\\
2.5	4.58333333333333	0.147916666666667\\
2.5	5	0.15\\
2.91666666666667	-5	0.120833333333333\\
2.91666666666667	-4.58333333333333	0.122916666666667\\
2.91666666666667	-4.16666666666667	0.125\\
2.91666666666667	-3.75	0.127083333333333\\
2.91666666666667	-3.33333333333333	0.129166666666667\\
2.91666666666667	-2.91666666666667	0.13125\\
2.91666666666667	-2.5	0.133333333333333\\
2.91666666666667	-2.08333333333333	0.135416666666667\\
2.91666666666667	-1.66666666666667	0.1375\\
2.91666666666667	-1.25	0.139583333333333\\
2.91666666666667	-0.833333333333333	0.141666666666667\\
2.91666666666667	-0.416666666666667	0.14375\\
2.91666666666667	0	0.145833333333333\\
2.91666666666667	0.416666666666667	0.147916666666667\\
2.91666666666667	0.833333333333333	0.15\\
2.91666666666667	1.25	0.152083333333333\\
2.91666666666667	1.66666666666667	0.154166666666667\\
2.91666666666667	2.08333333333333	0.15625\\
2.91666666666667	2.5	0.158333333333333\\
2.91666666666667	2.91666666666667	0.160416666666667\\
2.91666666666667	3.33333333333333	0.1625\\
2.91666666666667	3.75	0.164583333333333\\
2.91666666666667	4.16666666666667	0.166666666666667\\
2.91666666666667	4.58333333333333	0.16875\\
2.91666666666667	5	0.170833333333333\\
3.33333333333333	-5	0.141666666666667\\
3.33333333333333	-4.58333333333333	0.14375\\
3.33333333333333	-4.16666666666667	0.145833333333333\\
3.33333333333333	-3.75	0.147916666666667\\
3.33333333333333	-3.33333333333333	0.15\\
3.33333333333333	-2.91666666666667	0.152083333333333\\
3.33333333333333	-2.5	0.154166666666667\\
3.33333333333333	-2.08333333333333	0.15625\\
3.33333333333333	-1.66666666666667	0.158333333333333\\
3.33333333333333	-1.25	0.160416666666667\\
3.33333333333333	-0.833333333333333	0.1625\\
3.33333333333333	-0.416666666666667	0.164583333333333\\
3.33333333333333	0	0.166666666666667\\
3.33333333333333	0.416666666666667	0.16875\\
3.33333333333333	0.833333333333333	0.170833333333333\\
3.33333333333333	1.25	0.172916666666667\\
3.33333333333333	1.66666666666667	0.175\\
3.33333333333333	2.08333333333333	0.177083333333333\\
3.33333333333333	2.5	0.179166666666667\\
3.33333333333333	2.91666666666667	0.18125\\
3.33333333333333	3.33333333333333	0.183333333333333\\
3.33333333333333	3.75	0.185416666666667\\
3.33333333333333	4.16666666666667	0.1875\\
3.33333333333333	4.58333333333333	0.189583333333333\\
3.33333333333333	5	0.191666666666667\\
3.75	-5	0.1625\\
3.75	-4.58333333333333	0.164583333333333\\
3.75	-4.16666666666667	0.166666666666667\\
3.75	-3.75	0.16875\\
3.75	-3.33333333333333	0.170833333333333\\
3.75	-2.91666666666667	0.172916666666667\\
3.75	-2.5	0.175\\
3.75	-2.08333333333333	0.177083333333333\\
3.75	-1.66666666666667	0.179166666666667\\
3.75	-1.25	0.18125\\
3.75	-0.833333333333333	0.183333333333333\\
3.75	-0.416666666666667	0.185416666666667\\
3.75	0	0.1875\\
3.75	0.416666666666667	0.189583333333333\\
3.75	0.833333333333333	0.191666666666667\\
3.75	1.25	0.19375\\
3.75	1.66666666666667	0.195833333333333\\
3.75	2.08333333333333	0.197916666666667\\
3.75	2.5	0.2\\
3.75	2.91666666666667	0.202083333333333\\
3.75	3.33333333333333	0.204166666666667\\
3.75	3.75	0.20625\\
3.75	4.16666666666667	0.208333333333333\\
3.75	4.58333333333333	0.210416666666667\\
3.75	5	0.2125\\
4.16666666666667	-5	0.183333333333333\\
4.16666666666667	-4.58333333333333	0.185416666666667\\
4.16666666666667	-4.16666666666667	0.1875\\
4.16666666666667	-3.75	0.189583333333333\\
4.16666666666667	-3.33333333333333	0.191666666666667\\
4.16666666666667	-2.91666666666667	0.19375\\
4.16666666666667	-2.5	0.195833333333333\\
4.16666666666667	-2.08333333333333	0.197916666666667\\
4.16666666666667	-1.66666666666667	0.2\\
4.16666666666667	-1.25	0.202083333333333\\
4.16666666666667	-0.833333333333333	0.204166666666667\\
4.16666666666667	-0.416666666666667	0.20625\\
4.16666666666667	0	0.208333333333333\\
4.16666666666667	0.416666666666667	0.210416666666667\\
4.16666666666667	0.833333333333333	0.2125\\
4.16666666666667	1.25	0.214583333333333\\
4.16666666666667	1.66666666666667	0.216666666666667\\
4.16666666666667	2.08333333333333	0.21875\\
4.16666666666667	2.5	0.220833333333333\\
4.16666666666667	2.91666666666667	0.222916666666667\\
4.16666666666667	3.33333333333333	0.225\\
4.16666666666667	3.75	0.227083333333333\\
4.16666666666667	4.16666666666667	0.229166666666667\\
4.16666666666667	4.58333333333333	0.23125\\
4.16666666666667	5	0.233333333333333\\
4.58333333333333	-5	0.204166666666667\\
4.58333333333333	-4.58333333333333	0.20625\\
4.58333333333333	-4.16666666666667	0.208333333333333\\
4.58333333333333	-3.75	0.210416666666667\\
4.58333333333333	-3.33333333333333	0.2125\\
4.58333333333333	-2.91666666666667	0.214583333333333\\
4.58333333333333	-2.5	0.216666666666667\\
4.58333333333333	-2.08333333333333	0.21875\\
4.58333333333333	-1.66666666666667	0.220833333333333\\
4.58333333333333	-1.25	0.222916666666667\\
4.58333333333333	-0.833333333333333	0.225\\
4.58333333333333	-0.416666666666667	0.227083333333333\\
4.58333333333333	0	0.229166666666667\\
4.58333333333333	0.416666666666667	0.23125\\
4.58333333333333	0.833333333333333	0.233333333333333\\
4.58333333333333	1.25	0.235416666666667\\
4.58333333333333	1.66666666666667	0.2375\\
4.58333333333333	2.08333333333333	0.239583333333333\\
4.58333333333333	2.5	0.241666666666667\\
4.58333333333333	2.91666666666667	0.24375\\
4.58333333333333	3.33333333333333	0.245833333333333\\
4.58333333333333	3.75	0.247916666666667\\
4.58333333333333	4.16666666666667	0.25\\
4.58333333333333	4.58333333333333	0.252083333333333\\
4.58333333333333	5	0.254166666666667\\
5	-5	0.225\\
5	-4.58333333333333	0.227083333333333\\
5	-4.16666666666667	0.229166666666667\\
5	-3.75	0.23125\\
5	-3.33333333333333	0.233333333333333\\
5	-2.91666666666667	0.235416666666667\\
5	-2.5	0.2375\\
5	-2.08333333333333	0.239583333333333\\
5	-1.66666666666667	0.241666666666667\\
5	-1.25	0.24375\\
5	-0.833333333333333	0.245833333333333\\
5	-0.416666666666667	0.247916666666667\\
5	0	0.25\\
5	0.416666666666667	0.252083333333333\\
5	0.833333333333333	0.254166666666667\\
5	1.25	0.25625\\
5	1.66666666666667	0.258333333333333\\
5	2.08333333333333	0.260416666666667\\
5	2.5	0.2625\\
5	2.91666666666667	0.264583333333333\\
5	3.33333333333333	0.266666666666667\\
5	3.75	0.26875\\
5	4.16666666666667	0.270833333333333\\
5	4.58333333333333	0.272916666666667\\
5	5	0.275\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/RSM_psisq_9600W_zoom.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.926822764035372\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-44.0908153700972,
xmax=44.0908153700972,
tick align=outside,
xlabel={$i_s^d$ [A]},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-44.0908153700972,
ymax=44.0908153700972,
ylabel={$i_s^q$ [A]},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-1,
zmax=1,
zlabel={$\psi_s^q$ [Wb]},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=25]
table[row sep=crcr,header=false] {%
%
-44.0908153700972	-44.0908153700972	-0.353878918185095\\
-44.0908153700972	-40.4165807559224	-0.327585979747853\\
-44.0908153700972	-36.7423461417477	-0.301197834011975\\
-44.0908153700972	-33.0681115275729	-0.274586184756693\\
-44.0908153700972	-29.3938769133981	-0.247622735761246\\
-44.0908153700972	-25.7196422992234	-0.220160439058999\\
-44.0908153700972	-22.0454076850486	-0.191957937557758\\
-44.0908153700972	-18.3711730708738	-0.163045216769795\\
-44.0908153700972	-14.6969384566991	-0.133579524146347\\
-44.0908153700972	-11.0227038425243	-0.103435166227621\\
-44.0908153700972	-7.34846922834954	-0.0720466169912351\\
-44.0908153700972	-3.67423461417476	-0.0362882900580737\\
-44.0908153700972	0	-0.00274240454905897\\
-44.0908153700972	3.67423461417476	0.0370373175974099\\
-44.0908153700972	7.34846922834954	0.0719634574787497\\
-44.0908153700972	11.0227038425243	0.103424173302056\\
-44.0908153700972	14.6969384566991	0.133582748950432\\
-44.0908153700972	18.3711730708738	0.16304515451286\\
-44.0908153700972	22.0454076850486	0.191958409237026\\
-44.0908153700972	25.7196422992234	0.220160237916204\\
-44.0908153700972	29.3938769133981	0.247622758801482\\
-44.0908153700972	33.0681115275729	0.274586220539471\\
-44.0908153700972	36.7423461417477	0.301197772600836\\
-44.0908153700972	40.4165807559224	0.327586051599682\\
-44.0908153700972	44.0908153700972	0.353879694150129\\
-40.4165807559224	-44.0908153700972	-0.363228987532133\\
-40.4165807559224	-40.4165807559224	-0.336451409865922\\
-40.4165807559224	-36.7423461417477	-0.309541164626615\\
-40.4165807559224	-33.0681115275729	-0.282374875106598\\
-40.4165807559224	-29.3938769133981	-0.254829164598259\\
-40.4165807559224	-25.7196422992234	-0.226765368730594\\
-40.4165807559224	-22.0454076850486	-0.197966335390643\\
-40.4165807559224	-18.3711730708738	-0.168390037360863\\
-40.4165807559224	-14.6969384566991	-0.138171410258326\\
-40.4165807559224	-11.0227038425243	-0.107340802183516\\
-40.4165807559224	-7.34846922834954	-0.0754547284268293\\
-40.4165807559224	-3.67423461417476	-0.0388151145247178\\
-40.4165807559224	0	-0.0024251804212785\\
-40.4165807559224	3.67423461417476	0.0394774992644238\\
-40.4165807559224	7.34846922834954	0.0753811882842594\\
-40.4165807559224	11.0227038425243	0.107331080850511\\
-40.4165807559224	14.6969384566991	0.138174262037336\\
-40.4165807559224	18.3711730708738	0.168389982305419\\
-40.4165807559224	22.0454076850486	0.197966752509017\\
-40.4165807559224	25.7196422992234	0.226765190854732\\
-40.4165807559224	29.3938769133981	0.254829184973345\\
-40.4165807559224	33.0681115275729	0.282374906750248\\
-40.4165807559224	36.7423461417477	0.309541110319129\\
-40.4165807559224	40.4165807559224	0.336451473406382\\
-40.4165807559224	44.0908153700972	0.363229673738406\\
-36.7423461417477	-44.0908153700972	-0.373299336078314\\
-36.7423461417477	-40.4165807559224	-0.345994879519273\\
-36.7423461417477	-36.7423461417477	-0.318500662299293\\
-36.7423461417477	-33.0681115275729	-0.290723569124567\\
-36.7423461417477	-29.3938769133981	-0.262570484701285\\
-36.7423461417477	-25.7196422992234	-0.23392401643685\\
-36.7423461417477	-22.0454076850486	-0.204536372363006\\
-36.7423461417477	-18.3711730708738	-0.174272053606774\\
-36.7423461417477	-14.6969384566991	-0.143220823978734\\
-36.7423461417477	-11.0227038425243	-0.111554541481516\\
-36.7423461417477	-7.34846922834954	-0.0789649697163302\\
-36.7423461417477	-3.67423461417476	-0.0415031604188205\\
-36.7423461417477	0	-0.00216875940726514\\
-36.7423461417477	3.67423461417476	0.0420955093932976\\
-36.7423461417477	7.34846922834954	0.0788992051758405\\
-36.7423461417477	11.0227038425243	0.111545848011859\\
-36.7423461417477	14.6969384566991	0.143223374231286\\
-36.7423461417477	18.3711730708738	0.174272004372494\\
-36.7423461417477	22.0454076850486	0.204536745378304\\
-36.7423461417477	25.7196422992234	0.233923857368293\\
-36.7423461417477	29.3938769133981	0.262570502922056\\
-36.7423461417477	33.0681115275729	0.290723597422447\\
-36.7423461417477	36.7423461417477	0.318500613733888\\
-36.7423461417477	40.4165807559224	0.345994936341425\\
-36.7423461417477	44.0908153700972	0.373299949730105\\
-33.0681115275729	-44.0908153700972	-0.384195274108276\\
-33.0681115275729	-40.4165807559224	-0.356312117013261\\
-33.0681115275729	-36.7423461417477	-0.32818313908466\\
-33.0681115275729	-33.0681115275729	-0.29974898735145\\
-33.0681115275729	-29.3938769133981	-0.270950308842608\\
-33.0681115275729	-25.7196422992234	-0.24169544969914\\
-33.0681115275729	-22.0454076850486	-0.211715049771231\\
-33.0681115275729	-18.3711730708738	-0.180767920675229\\
-33.0681115275729	-14.6969384566991	-0.148818242754195\\
-33.0681115275729	-11.0227038425243	-0.116165304354814\\
-33.0681115275729	-7.34846922834954	-0.0826839363330771\\
-33.0681115275729	-3.67423461417476	-0.0444357785576811\\
-33.0681115275729	0	-0.00194197443432857\\
-33.0681115275729	3.67423461417476	0.0449661862003094\\
-33.0681115275729	7.34846922834954	0.0826250487239267\\
-33.0681115275729	11.0227038425243	0.116157519952468\\
-33.0681115275729	14.6969384566991	0.148820526329422\\
-33.0681115275729	18.3711730708738	0.180767876589328\\
-33.0681115275729	22.0454076850486	0.211715383780698\\
-33.0681115275729	25.7196422992234	0.241695307264221\\
-33.0681115275729	29.3938769133981	0.270950325158052\\
-33.0681115275729	33.0681115275729	0.299749012690249\\
-33.0681115275729	36.7423461417477	0.328183095597689\\
-33.0681115275729	40.4165807559224	0.356312167893578\\
-33.0681115275729	44.0908153700972	0.384195823591121\\
-29.3938769133981	-44.0908153700972	-0.396142699914003\\
-29.3938769133981	-40.4165807559224	-0.367534251545013\\
-29.3938769133981	-36.7423461417477	-0.338689164061692\\
-29.3938769133981	-33.0681115275729	-0.309552156482784\\
-29.3938769133981	-29.3938769133981	-0.280067947827031\\
-29.3938769133981	-25.7196422992234	-0.250152753294591\\
-29.3938769133981	-22.0454076850486	-0.219561779039406\\
-29.3938769133981	-18.3711730708738	-0.187954362829614\\
-29.3938769133981	-14.6969384566991	-0.155079110749409\\
-29.3938769133981	-11.0227038425243	-0.121290616283867\\
-29.3938769133981	-7.34846922834954	-0.0867034753709618\\
-29.3938769133981	-3.67423461417476	-0.0476546313224173\\
-29.3938769133981	0	-0.00171278812526758\\
-29.3938769133981	3.67423461417476	0.0481224417610027\\
-29.3938769133981	7.34846922834954	0.0866515375102489\\
-29.3938769133981	11.0227038425243	0.121283750574584\\
-29.3938769133981	14.6969384566991	0.155081124823572\\
-29.3938769133981	18.3711730708738	0.187954323946606\\
-29.3938769133981	22.0454076850486	0.219562073630023\\
-29.3938769133981	25.7196422992234	0.250152627669436\\
-29.3938769133981	29.3938769133981	0.280067962216973\\
-29.3938769133981	33.0681115275729	0.30955217883117\\
-29.3938769133981	36.7423461417477	0.338689125706931\\
-29.3938769133981	40.4165807559224	0.36753429642058\\
-29.3938769133981	44.0908153700972	0.396143184548443\\
-25.7196422992234	-44.0908153700972	-0.409553561414095\\
-25.7196422992234	-40.4165807559224	-0.379908938425842\\
-25.7196422992234	-36.7423461417477	-0.350180349612114\\
-25.7196422992234	-33.0681115275729	-0.320254322836735\\
-25.7196422992234	-29.3938769133981	-0.290017385963531\\
-25.7196422992234	-25.7196422992234	-0.259350397811476\\
-25.7196422992234	-22.0454076850486	-0.228094693633577\\
-25.7196422992234	-18.3711730708738	-0.195856552410362\\
-25.7196422992234	-14.6969384566991	-0.162139591332055\\
-25.7196422992234	-11.0227038425243	-0.127137361786654\\
-25.7196422992234	-7.34846922834954	-0.0911539224493295\\
-25.7196422992234	-3.67423461417476	-0.0512647073407381\\
-25.7196422992234	0	-0.0014398758181084\\
-25.7196422992234	3.67423461417476	0.0516579777797614\\
-25.7196422992234	7.34846922834954	0.0911102602656761\\
-25.7196422992234	11.0227038425243	0.127131590046049\\
-25.7196422992234	14.6969384566991	0.162141284487583\\
-25.7196422992234	18.3711730708738	0.195856519722896\\
-25.7196422992234	22.0454076850486	0.228094941284702\\
-25.7196422992234	25.7196422992234	0.259350292203188\\
-25.7196422992234	29.3938769133981	0.290017398060607\\
-25.7196422992234	33.0681115275729	0.320254341624173\\
-25.7196422992234	36.7423461417477	0.350180317368725\\
-25.7196422992234	40.4165807559224	0.379908976151024\\
-25.7196422992234	44.0908153700972	0.409553968827832\\
-22.0454076850486	-44.0908153700972	-0.42482159444091\\
-22.0454076850486	-40.4165807559224	-0.39385977590658\\
-22.0454076850486	-36.7423461417477	-0.363004250477876\\
-22.0454076850486	-33.0681115275729	-0.332086196676699\\
-22.0454076850486	-29.3938769133981	-0.300936793024952\\
-22.0454076850486	-25.7196422992234	-0.269398937101784\\
-22.0454076850486	-22.0454076850486	-0.237371475186956\\
-22.0454076850486	-18.3711730708738	-0.204497561175683\\
-22.0454076850486	-14.6969384566991	-0.170120848661009\\
-22.0454076850486	-11.0227038425243	-0.133957071917005\\
-22.0454076850486	-7.34846922834954	-0.0963957359744679\\
-22.0454076850486	-3.67423461417476	-0.0556145996940302\\
-22.0454076850486	0	-0.00111609497178863\\
-22.0454076850486	3.67423461417476	0.0559194365098353\\
-22.0454076850486	7.34846922834954	0.0963618919838821\\
-22.0454076850486	11.0227038425243	0.13395259805156\\
-22.0454076850486	14.6969384566991	0.170122161081391\\
-22.0454076850486	18.3711730708738	0.204497535838556\\
-22.0454076850486	22.0454076850486	0.237371667149466\\
-22.0454076850486	25.7196422992234	0.269398855241336\\
-22.0454076850486	29.3938769133981	0.300936802401793\\
-22.0454076850486	33.0681115275729	0.332086211239458\\
-22.0454076850486	36.7423461417477	0.363004225484967\\
-22.0454076850486	40.4165807559224	0.393859805148606\\
-22.0454076850486	44.0908153700972	0.424821910240659\\
-18.3711730708738	-44.0908153700972	-0.442393924565891\\
-18.3711730708738	-40.4165807559224	-0.410071325066464\\
-18.3711730708738	-36.7423461417477	-0.377847150047506\\
-18.3711730708738	-33.0681115275729	-0.345612067640148\\
-18.3711730708738	-29.3938769133981	-0.313256745975519\\
-18.3711730708738	-25.7196422992234	-0.280666381526958\\
-18.3711730708738	-22.0454076850486	-0.24769104738604\\
-18.3711730708738	-18.3711730708738	-0.214041020341524\\
-18.3711730708738	-14.6969384566991	-0.179178416817772\\
-18.3711730708738	-11.0227038425243	-0.142254182596137\\
-18.3711730708738	-7.34846922834954	-0.102919898258287\\
-18.3711730708738	-3.67423461417476	-0.061001288618703\\
-18.3711730708738	0	-0.000843902791688278\\
-18.3711730708738	3.67423461417476	0.0612317821218276\\
-18.3711730708738	7.34846922834954	0.102894308107933\\
-18.3711730708738	11.0227038425243	0.142250799812741\\
-18.3711730708738	14.6969384566991	0.17917940916632\\
-18.3711730708738	18.3711730708738	0.214041001183592\\
-18.3711730708738	22.0454076850486	0.247691192532915\\
-18.3711730708738	25.7196422992234	0.280666319630558\\
-18.3711730708738	29.3938769133981	0.313256753065544\\
-18.3711730708738	33.0681115275729	0.345612078651355\\
-18.3711730708738	36.7423461417477	0.377847131149845\\
-18.3711730708738	40.4165807559224	0.410071347176972\\
-18.3711730708738	44.0908153700972	0.442394163348698\\
-14.6969384566991	-44.0908153700972	-0.4627450510073\\
-14.6969384566991	-40.4165807559224	-0.429395389945621\\
-14.6969384566991	-36.7423461417477	-0.395783051691869\\
-14.6969384566991	-33.0681115275729	-0.361974292326008\\
-14.6969384566991	-29.3938769133981	-0.328035367928\\
-14.6969384566991	-25.7196422992234	-0.294002908945461\\
-14.6969384566991	-22.0454076850486	-0.259746107929603\\
-14.6969384566991	-18.3711730708738	-0.225031863285585\\
-14.6969384566991	-14.6969384566991	-0.18954001076028\\
-14.6969384566991	-11.0227038425243	-0.152271245681849\\
-14.6969384566991	-7.34846922834954	-0.111534024920757\\
-14.6969384566991	-3.67423461417476	-0.0680445619713994\\
-14.6969384566991	0	-0.000563844904886662\\
-14.6969384566991	3.67423461417476	0.0681985638169038\\
-14.6969384566991	7.34846922834954	0.111516927126989\\
-14.6969384566991	11.0227038425243	0.152268985510179\\
-14.6969384566991	14.6969384566991	0.189540673787678\\
-14.6969384566991	18.3711730708738	0.225031850485411\\
-14.6969384566991	22.0454076850486	0.259746204907984\\
-14.6969384566991	25.7196422992234	0.294002867590023\\
-14.6969384566991	29.3938769133981	0.328035372665127\\
-14.6969384566991	33.0681115275729	0.361974299683032\\
-14.6969384566991	36.7423461417477	0.395783039065593\\
-14.6969384566991	40.4165807559224	0.429395404718528\\
-14.6969384566991	44.0908153700972	0.462745210547559\\
-11.0227038425243	-44.0908153700972	-0.486262603689682\\
-11.0227038425243	-40.4165807559224	-0.452333304156578\\
-11.0227038425243	-36.7423461417477	-0.41780331373707\\
-11.0227038425243	-33.0681115275729	-0.382762642234739\\
-11.0227038425243	-29.3938769133981	-0.347301299453164\\
-11.0227038425243	-25.7196422992234	-0.311515047659792\\
-11.0227038425243	-22.0454076850486	-0.275525479462177\\
-11.0227038425243	-18.3711730708738	-0.239281658747262\\
-11.0227038425243	-14.6969384566991	-0.202533636056175\\
-11.0227038425243	-11.0227038425243	-0.164739154196541\\
-11.0227038425243	-7.34846922834954	-0.123709608237197\\
-11.0227038425243	-3.67423461417476	-0.0779395643447736\\
-11.0227038425243	0	-0.000282321486522248\\
-11.0227038425243	3.67423461417476	0.0780166742549158\\
-11.0227038425243	7.34846922834954	0.123701047240173\\
-11.0227038425243	11.0227038425243	0.164738022511178\\
-11.0227038425243	14.6969384566991	0.2025339680391\\
-11.0227038425243	18.3711730708738	0.239281652338116\\
-11.0227038425243	22.0454076850486	0.275525528019999\\
-11.0227038425243	25.7196422992234	0.311515026952806\\
-11.0227038425243	29.3938769133981	0.34730130182508\\
-11.0227038425243	33.0681115275729	0.382762645918458\\
-11.0227038425243	36.7423461417477	0.417803307414996\\
-11.0227038425243	40.4165807559224	0.452333311553486\\
-11.0227038425243	44.0908153700972	0.486262683572718\\
-7.34846922834954	-44.0908153700972	-0.510162229159797\\
-7.34846922834954	-40.4165807559224	-0.476415069184174\\
-7.34846922834954	-36.7423461417477	-0.442075472522666\\
-7.34846922834954	-33.0681115275729	-0.407100484799669\\
-7.34846922834954	-29.3938769133981	-0.371447151639578\\
-7.34846922834954	-25.7196422992234	-0.335077426795048\\
-7.34846922834954	-22.0454076850486	-0.297983408663149\\
-7.34846922834954	-18.3711730708738	-0.260243392863491\\
-7.34846922834954	-14.6969384566991	-0.22199177886981\\
-7.34846922834954	-11.0227038425243	-0.182904979963699\\
-7.34846922834954	-7.34846922834954	-0.141706981869851\\
-7.34846922834954	-3.67423461417476	-0.0957131887445226\\
-7.34846922834954	0	-8.98597174292978e-05\\
-7.34846922834954	3.67423461417476	0.0957377319517072\\
-7.34846922834954	7.34846922834954	0.141704257001889\\
-7.34846922834954	11.0227038425243	0.182904619761122\\
-7.34846922834954	14.6969384566991	0.221991884536198\\
-7.34846922834954	18.3711730708738	0.260243390823533\\
-7.34846922834954	22.0454076850486	0.297983424118551\\
-7.34846922834954	25.7196422992234	0.33507742020425\\
-7.34846922834954	29.3938769133981	0.371447152394532\\
-7.34846922834954	33.0681115275729	0.407100485972155\\
-7.34846922834954	36.7423461417477	0.442075470510422\\
-7.34846922834954	40.4165807559224	0.476415071538526\\
-7.34846922834954	44.0908153700972	0.510162254585659\\
-3.67423461417476	-44.0908153700972	-0.528054866729537\\
-3.67423461417476	-40.4165807559224	-0.494679087494613\\
-3.67423461417476	-36.7423461417477	-0.460701089113691\\
-3.67423461417476	-33.0681115275729	-0.426092662733842\\
-3.67423461417476	-29.3938769133981	-0.390825599502134\\
-3.67423461417476	-25.7196422992234	-0.354852700360014\\
-3.67423461417476	-22.0454076850486	-0.318020211524341\\
-3.67423461417476	-18.3711730708738	-0.280131095277561\\
-3.67423461417476	-14.6969384566991	-0.241087375500057\\
-3.67423461417476	-11.0227038425243	-0.200892045479014\\
-3.67423461417476	-7.34846922834954	-0.159607938629792\\
-3.67423461417476	-3.67423461417476	-0.120046017460829\\
-3.67423461417476	0	-3.99007527770195e-05\\
-3.67423461417476	3.67423461417476	0.120056915474647\\
-3.67423461417476	7.34846922834954	0.159606728696286\\
-3.67423461417476	11.0227038425243	0.200891885536891\\
-3.67423461417476	14.6969384566991	0.241087422419506\\
-3.67423461417476	18.3711730708738	0.280131094371751\\
-3.67423461417476	22.0454076850486	0.318020218387062\\
-3.67423461417476	25.7196422992234	0.354852697433477\\
-3.67423461417476	29.3938769133981	0.390825599837359\\
-3.67423461417476	33.0681115275729	0.426092663254465\\
-3.67423461417476	36.7423461417477	0.460701088220187\\
-3.67423461417476	40.4165807559224	0.494679088540025\\
-3.67423461417476	44.0908153700972	0.528054878019479\\
0	-44.0908153700972	-0.534513477782175\\
0	-40.4165807559224	-0.501294186400647\\
0	-36.7423461417477	-0.467390437738816\\
0	-33.0681115275729	-0.432758125414117\\
0	-29.3938769133981	-0.397353143043984\\
0	-25.7196422992234	-0.36114982157066\\
0	-22.0454076850486	-0.324221523601633\\
0	-18.3711730708738	-0.286556338319037\\
0	-14.6969384566991	-0.248028881167531\\
0	-11.0227038425243	-0.208229786777405\\
0	-7.34846922834954	-0.166148012907014\\
0	-3.67423461417476	-0.125722399578654\\
0	0	0\\
0	3.67423461417476	0.125722399578654\\
0	7.34846922834954	0.166148012907014\\
0	11.0227038425243	0.208229786777405\\
0	14.6969384566991	0.248028881167531\\
0	18.3711730708738	0.286556338319037\\
0	22.0454076850486	0.324221523601633\\
0	25.7196422992234	0.36114982157066\\
0	29.3938769133981	0.397353143043984\\
0	33.0681115275729	0.432758125414117\\
0	36.7423461417477	0.467390437738816\\
0	40.4165807559224	0.501294186400647\\
0	44.0908153700972	0.534513477782175\\
3.67423461417476	-44.0908153700972	-0.528054866729537\\
3.67423461417476	-40.4165807559224	-0.494679087494613\\
3.67423461417476	-36.7423461417477	-0.460701089113691\\
3.67423461417476	-33.0681115275729	-0.426092662733842\\
3.67423461417476	-29.3938769133981	-0.390825599502134\\
3.67423461417476	-25.7196422992234	-0.354852700360014\\
3.67423461417476	-22.0454076850486	-0.318020211524341\\
3.67423461417476	-18.3711730708738	-0.280131095277561\\
3.67423461417476	-14.6969384566991	-0.241087375500057\\
3.67423461417476	-11.0227038425243	-0.200892045479014\\
3.67423461417476	-7.34846922834954	-0.159607938629792\\
3.67423461417476	-3.67423461417476	-0.120046017460829\\
3.67423461417476	0	-3.99007527770195e-05\\
3.67423461417476	3.67423461417476	0.120056915474647\\
3.67423461417476	7.34846922834954	0.159606728696286\\
3.67423461417476	11.0227038425243	0.200891885536891\\
3.67423461417476	14.6969384566991	0.241087422419506\\
3.67423461417476	18.3711730708738	0.280131094371751\\
3.67423461417476	22.0454076850486	0.318020218387062\\
3.67423461417476	25.7196422992234	0.354852697433477\\
3.67423461417476	29.3938769133981	0.390825599837359\\
3.67423461417476	33.0681115275729	0.426092663254465\\
3.67423461417476	36.7423461417477	0.460701088220187\\
3.67423461417476	40.4165807559224	0.494679088540025\\
3.67423461417476	44.0908153700972	0.528054878019479\\
7.34846922834954	-44.0908153700972	-0.510162229159797\\
7.34846922834954	-40.4165807559224	-0.476415069184174\\
7.34846922834954	-36.7423461417477	-0.442075472522666\\
7.34846922834954	-33.0681115275729	-0.407100484799669\\
7.34846922834954	-29.3938769133981	-0.371447151639578\\
7.34846922834954	-25.7196422992234	-0.335077426795048\\
7.34846922834954	-22.0454076850486	-0.297983408663149\\
7.34846922834954	-18.3711730708738	-0.260243392863491\\
7.34846922834954	-14.6969384566991	-0.22199177886981\\
7.34846922834954	-11.0227038425243	-0.182904979963699\\
7.34846922834954	-7.34846922834954	-0.141706981869851\\
7.34846922834954	-3.67423461417476	-0.0957131887445226\\
7.34846922834954	0	-8.98597174292978e-05\\
7.34846922834954	3.67423461417476	0.0957377319517072\\
7.34846922834954	7.34846922834954	0.141704257001889\\
7.34846922834954	11.0227038425243	0.182904619761122\\
7.34846922834954	14.6969384566991	0.221991884536198\\
7.34846922834954	18.3711730708738	0.260243390823533\\
7.34846922834954	22.0454076850486	0.297983424118551\\
7.34846922834954	25.7196422992234	0.33507742020425\\
7.34846922834954	29.3938769133981	0.371447152394532\\
7.34846922834954	33.0681115275729	0.407100485972155\\
7.34846922834954	36.7423461417477	0.442075470510422\\
7.34846922834954	40.4165807559224	0.476415071538526\\
7.34846922834954	44.0908153700972	0.510162254585659\\
11.0227038425243	-44.0908153700972	-0.486262603689682\\
11.0227038425243	-40.4165807559224	-0.452333304156578\\
11.0227038425243	-36.7423461417477	-0.41780331373707\\
11.0227038425243	-33.0681115275729	-0.382762642234739\\
11.0227038425243	-29.3938769133981	-0.347301299453164\\
11.0227038425243	-25.7196422992234	-0.311515047659792\\
11.0227038425243	-22.0454076850486	-0.275525479462177\\
11.0227038425243	-18.3711730708738	-0.239281658747262\\
11.0227038425243	-14.6969384566991	-0.202533636056175\\
11.0227038425243	-11.0227038425243	-0.164739154196541\\
11.0227038425243	-7.34846922834954	-0.123709608237197\\
11.0227038425243	-3.67423461417476	-0.0779395643447736\\
11.0227038425243	0	-0.000282321486522248\\
11.0227038425243	3.67423461417476	0.0780166742549158\\
11.0227038425243	7.34846922834954	0.123701047240173\\
11.0227038425243	11.0227038425243	0.164738022511178\\
11.0227038425243	14.6969384566991	0.2025339680391\\
11.0227038425243	18.3711730708738	0.239281652338116\\
11.0227038425243	22.0454076850486	0.275525528019999\\
11.0227038425243	25.7196422992234	0.311515026952806\\
11.0227038425243	29.3938769133981	0.34730130182508\\
11.0227038425243	33.0681115275729	0.382762645918458\\
11.0227038425243	36.7423461417477	0.417803307414996\\
11.0227038425243	40.4165807559224	0.452333311553486\\
11.0227038425243	44.0908153700972	0.486262683572718\\
14.6969384566991	-44.0908153700972	-0.4627450510073\\
14.6969384566991	-40.4165807559224	-0.429395389945621\\
14.6969384566991	-36.7423461417477	-0.395783051691869\\
14.6969384566991	-33.0681115275729	-0.361974292326008\\
14.6969384566991	-29.3938769133981	-0.328035367928\\
14.6969384566991	-25.7196422992234	-0.294002908945461\\
14.6969384566991	-22.0454076850486	-0.259746107929603\\
14.6969384566991	-18.3711730708738	-0.225031863285585\\
14.6969384566991	-14.6969384566991	-0.18954001076028\\
14.6969384566991	-11.0227038425243	-0.152271245681849\\
14.6969384566991	-7.34846922834954	-0.111534024920757\\
14.6969384566991	-3.67423461417476	-0.0680445619713995\\
14.6969384566991	0	-0.000563844904886662\\
14.6969384566991	3.67423461417476	0.0681985638169038\\
14.6969384566991	7.34846922834954	0.111516927126989\\
14.6969384566991	11.0227038425243	0.152268985510179\\
14.6969384566991	14.6969384566991	0.189540673787678\\
14.6969384566991	18.3711730708738	0.225031850485411\\
14.6969384566991	22.0454076850486	0.259746204907984\\
14.6969384566991	25.7196422992234	0.294002867590023\\
14.6969384566991	29.3938769133981	0.328035372665127\\
14.6969384566991	33.0681115275729	0.361974299683032\\
14.6969384566991	36.7423461417477	0.395783039065593\\
14.6969384566991	40.4165807559224	0.429395404718528\\
14.6969384566991	44.0908153700972	0.462745210547559\\
18.3711730708738	-44.0908153700972	-0.442393924565891\\
18.3711730708738	-40.4165807559224	-0.410071325066464\\
18.3711730708738	-36.7423461417477	-0.377847150047506\\
18.3711730708738	-33.0681115275729	-0.345612067640148\\
18.3711730708738	-29.3938769133981	-0.313256745975519\\
18.3711730708738	-25.7196422992234	-0.280666381526958\\
18.3711730708738	-22.0454076850486	-0.24769104738604\\
18.3711730708738	-18.3711730708738	-0.214041020341524\\
18.3711730708738	-14.6969384566991	-0.179178416817772\\
18.3711730708738	-11.0227038425243	-0.142254182596137\\
18.3711730708738	-7.34846922834954	-0.102919898258287\\
18.3711730708738	-3.67423461417476	-0.061001288618703\\
18.3711730708738	0	-0.000843902791688278\\
18.3711730708738	3.67423461417476	0.0612317821218276\\
18.3711730708738	7.34846922834954	0.102894308107933\\
18.3711730708738	11.0227038425243	0.142250799812741\\
18.3711730708738	14.6969384566991	0.17917940916632\\
18.3711730708738	18.3711730708738	0.214041001183592\\
18.3711730708738	22.0454076850486	0.247691192532915\\
18.3711730708738	25.7196422992234	0.280666319630558\\
18.3711730708738	29.3938769133981	0.313256753065544\\
18.3711730708738	33.0681115275729	0.345612078651355\\
18.3711730708738	36.7423461417477	0.377847131149845\\
18.3711730708738	40.4165807559224	0.410071347176972\\
18.3711730708738	44.0908153700972	0.442394163348698\\
22.0454076850486	-44.0908153700972	-0.42482159444091\\
22.0454076850486	-40.4165807559224	-0.39385977590658\\
22.0454076850486	-36.7423461417477	-0.363004250477876\\
22.0454076850486	-33.0681115275729	-0.332086196676699\\
22.0454076850486	-29.3938769133981	-0.300936793024952\\
22.0454076850486	-25.7196422992234	-0.269398937101784\\
22.0454076850486	-22.0454076850486	-0.237371475186956\\
22.0454076850486	-18.3711730708738	-0.204497561175683\\
22.0454076850486	-14.6969384566991	-0.170120848661009\\
22.0454076850486	-11.0227038425243	-0.133957071917005\\
22.0454076850486	-7.34846922834954	-0.0963957359744679\\
22.0454076850486	-3.67423461417476	-0.0556145996940302\\
22.0454076850486	0	-0.00111609497178863\\
22.0454076850486	3.67423461417476	0.0559194365098353\\
22.0454076850486	7.34846922834954	0.0963618919838821\\
22.0454076850486	11.0227038425243	0.13395259805156\\
22.0454076850486	14.6969384566991	0.170122161081391\\
22.0454076850486	18.3711730708738	0.204497535838556\\
22.0454076850486	22.0454076850486	0.237371667149466\\
22.0454076850486	25.7196422992234	0.269398855241336\\
22.0454076850486	29.3938769133981	0.300936802401793\\
22.0454076850486	33.0681115275729	0.332086211239458\\
22.0454076850486	36.7423461417477	0.363004225484967\\
22.0454076850486	40.4165807559224	0.393859805148606\\
22.0454076850486	44.0908153700972	0.424821910240659\\
25.7196422992234	-44.0908153700972	-0.409553561414095\\
25.7196422992234	-40.4165807559224	-0.379908938425842\\
25.7196422992234	-36.7423461417477	-0.350180349612114\\
25.7196422992234	-33.0681115275729	-0.320254322836735\\
25.7196422992234	-29.3938769133981	-0.290017385963531\\
25.7196422992234	-25.7196422992234	-0.259350397811476\\
25.7196422992234	-22.0454076850486	-0.228094693633577\\
25.7196422992234	-18.3711730708738	-0.195856552410362\\
25.7196422992234	-14.6969384566991	-0.162139591332055\\
25.7196422992234	-11.0227038425243	-0.127137361786655\\
25.7196422992234	-7.34846922834954	-0.0911539224493295\\
25.7196422992234	-3.67423461417476	-0.0512647073407381\\
25.7196422992234	0	-0.0014398758181084\\
25.7196422992234	3.67423461417476	0.0516579777797614\\
25.7196422992234	7.34846922834954	0.0911102602656761\\
25.7196422992234	11.0227038425243	0.127131590046049\\
25.7196422992234	14.6969384566991	0.162141284487583\\
25.7196422992234	18.3711730708738	0.195856519722896\\
25.7196422992234	22.0454076850486	0.228094941284702\\
25.7196422992234	25.7196422992234	0.259350292203188\\
25.7196422992234	29.3938769133981	0.290017398060607\\
25.7196422992234	33.0681115275729	0.320254341624173\\
25.7196422992234	36.7423461417477	0.350180317368725\\
25.7196422992234	40.4165807559224	0.379908976151024\\
25.7196422992234	44.0908153700972	0.409553968827832\\
29.3938769133981	-44.0908153700972	-0.396142699914003\\
29.3938769133981	-40.4165807559224	-0.367534251545013\\
29.3938769133981	-36.7423461417477	-0.338689164061693\\
29.3938769133981	-33.0681115275729	-0.309552156482784\\
29.3938769133981	-29.3938769133981	-0.280067947827031\\
29.3938769133981	-25.7196422992234	-0.250152753294591\\
29.3938769133981	-22.0454076850486	-0.219561779039406\\
29.3938769133981	-18.3711730708738	-0.187954362829614\\
29.3938769133981	-14.6969384566991	-0.155079110749409\\
29.3938769133981	-11.0227038425243	-0.121290616283867\\
29.3938769133981	-7.34846922834954	-0.0867034753709618\\
29.3938769133981	-3.67423461417476	-0.0476546313224173\\
29.3938769133981	0	-0.00171278812526758\\
29.3938769133981	3.67423461417476	0.0481224417610027\\
29.3938769133981	7.34846922834954	0.0866515375102489\\
29.3938769133981	11.0227038425243	0.121283750574584\\
29.3938769133981	14.6969384566991	0.155081124823572\\
29.3938769133981	18.3711730708738	0.187954323946606\\
29.3938769133981	22.0454076850486	0.219562073630023\\
29.3938769133981	25.7196422992234	0.250152627669436\\
29.3938769133981	29.3938769133981	0.280067962216973\\
29.3938769133981	33.0681115275729	0.30955217883117\\
29.3938769133981	36.7423461417477	0.338689125706931\\
29.3938769133981	40.4165807559224	0.36753429642058\\
29.3938769133981	44.0908153700972	0.396143184548443\\
33.0681115275729	-44.0908153700972	-0.384195274108276\\
33.0681115275729	-40.4165807559224	-0.356312117013261\\
33.0681115275729	-36.7423461417477	-0.32818313908466\\
33.0681115275729	-33.0681115275729	-0.29974898735145\\
33.0681115275729	-29.3938769133981	-0.270950308842608\\
33.0681115275729	-25.7196422992234	-0.24169544969914\\
33.0681115275729	-22.0454076850486	-0.211715049771231\\
33.0681115275729	-18.3711730708738	-0.180767920675229\\
33.0681115275729	-14.6969384566991	-0.148818242754195\\
33.0681115275729	-11.0227038425243	-0.116165304354814\\
33.0681115275729	-7.34846922834954	-0.0826839363330771\\
33.0681115275729	-3.67423461417476	-0.0444357785576811\\
33.0681115275729	0	-0.00194197443432856\\
33.0681115275729	3.67423461417476	0.0449661862003094\\
33.0681115275729	7.34846922834954	0.0826250487239267\\
33.0681115275729	11.0227038425243	0.116157519952468\\
33.0681115275729	14.6969384566991	0.148820526329422\\
33.0681115275729	18.3711730708738	0.180767876589328\\
33.0681115275729	22.0454076850486	0.211715383780698\\
33.0681115275729	25.7196422992234	0.241695307264221\\
33.0681115275729	29.3938769133981	0.270950325158052\\
33.0681115275729	33.0681115275729	0.299749012690249\\
33.0681115275729	36.7423461417477	0.328183095597689\\
33.0681115275729	40.4165807559224	0.356312167893578\\
33.0681115275729	44.0908153700972	0.384195823591121\\
36.7423461417477	-44.0908153700972	-0.373299336078314\\
36.7423461417477	-40.4165807559224	-0.345994879519273\\
36.7423461417477	-36.7423461417477	-0.318500662299293\\
36.7423461417477	-33.0681115275729	-0.290723569124567\\
36.7423461417477	-29.3938769133981	-0.262570484701285\\
36.7423461417477	-25.7196422992234	-0.23392401643685\\
36.7423461417477	-22.0454076850486	-0.204536372363006\\
36.7423461417477	-18.3711730708738	-0.174272053606774\\
36.7423461417477	-14.6969384566991	-0.143220823978734\\
36.7423461417477	-11.0227038425243	-0.111554541481516\\
36.7423461417477	-7.34846922834954	-0.0789649697163302\\
36.7423461417477	-3.67423461417476	-0.0415031604188205\\
36.7423461417477	0	-0.00216875940726514\\
36.7423461417477	3.67423461417476	0.0420955093932976\\
36.7423461417477	7.34846922834954	0.0788992051758405\\
36.7423461417477	11.0227038425243	0.111545848011859\\
36.7423461417477	14.6969384566991	0.143223374231286\\
36.7423461417477	18.3711730708738	0.174272004372494\\
36.7423461417477	22.0454076850486	0.204536745378304\\
36.7423461417477	25.7196422992234	0.233923857368293\\
36.7423461417477	29.3938769133981	0.262570502922056\\
36.7423461417477	33.0681115275729	0.290723597422447\\
36.7423461417477	36.7423461417477	0.318500613733888\\
36.7423461417477	40.4165807559224	0.345994936341425\\
36.7423461417477	44.0908153700972	0.373299949730105\\
40.4165807559224	-44.0908153700972	-0.363228987532133\\
40.4165807559224	-40.4165807559224	-0.336451409865922\\
40.4165807559224	-36.7423461417477	-0.309541164626615\\
40.4165807559224	-33.0681115275729	-0.282374875106598\\
40.4165807559224	-29.3938769133981	-0.254829164598259\\
40.4165807559224	-25.7196422992234	-0.226765368730594\\
40.4165807559224	-22.0454076850486	-0.197966335390643\\
40.4165807559224	-18.3711730708738	-0.168390037360863\\
40.4165807559224	-14.6969384566991	-0.138171410258326\\
40.4165807559224	-11.0227038425243	-0.107340802183516\\
40.4165807559224	-7.34846922834954	-0.0754547284268293\\
40.4165807559224	-3.67423461417476	-0.0388151145247178\\
40.4165807559224	0	-0.0024251804212785\\
40.4165807559224	3.67423461417476	0.0394774992644238\\
40.4165807559224	7.34846922834954	0.0753811882842594\\
40.4165807559224	11.0227038425243	0.107331080850511\\
40.4165807559224	14.6969384566991	0.138174262037336\\
40.4165807559224	18.3711730708738	0.168389982305419\\
40.4165807559224	22.0454076850486	0.197966752509017\\
40.4165807559224	25.7196422992234	0.226765190854732\\
40.4165807559224	29.3938769133981	0.254829184973345\\
40.4165807559224	33.0681115275729	0.282374906750248\\
40.4165807559224	36.7423461417477	0.309541110319129\\
40.4165807559224	40.4165807559224	0.336451473406382\\
40.4165807559224	44.0908153700972	0.363229673738406\\
44.0908153700972	-44.0908153700972	-0.353878918185095\\
44.0908153700972	-40.4165807559224	-0.327585979747853\\
44.0908153700972	-36.7423461417477	-0.301197834011975\\
44.0908153700972	-33.0681115275729	-0.274586184756693\\
44.0908153700972	-29.3938769133981	-0.247622735761246\\
44.0908153700972	-25.7196422992234	-0.220160439058999\\
44.0908153700972	-22.0454076850486	-0.191957937557758\\
44.0908153700972	-18.3711730708738	-0.163045216769795\\
44.0908153700972	-14.6969384566991	-0.133579524146347\\
44.0908153700972	-11.0227038425243	-0.103435166227621\\
44.0908153700972	-7.34846922834954	-0.0720466169912351\\
44.0908153700972	-3.67423461417476	-0.0362882900580737\\
44.0908153700972	0	-0.00274240454905897\\
44.0908153700972	3.67423461417476	0.0370373175974099\\
44.0908153700972	7.34846922834954	0.0719634574787497\\
44.0908153700972	11.0227038425243	0.103424173302056\\
44.0908153700972	14.6969384566991	0.133582748950432\\
44.0908153700972	18.3711730708738	0.16304515451286\\
44.0908153700972	22.0454076850486	0.191958409237026\\
44.0908153700972	25.7196422992234	0.220160237916204\\
44.0908153700972	29.3938769133981	0.247622758801482\\
44.0908153700972	33.0681115275729	0.274586220539471\\
44.0908153700972	36.7423461417477	0.301197772600836\\
44.0908153700972	40.4165807559224	0.327586051599682\\
44.0908153700972	44.0908153700972	0.353879694150129\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/RSM_psisq_linear_minus5plus5.tikz <==
% This file was created by matlab2tikz v0.5.0 running on MATLAB 8.4.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=0.926359730458974\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
view={-37.5}{30},
scale only axis,
every outer x axis line/.append style={white!15!black},
every x tick label/.append style={font=\color{white!15!black}},
xmin=-5,
xmax=5,
tick align=outside,
xlabel={$\isd$ [A]},
xmajorgrids,
every outer y axis line/.append style={white!15!black},
every y tick label/.append style={font=\color{white!15!black}},
ymin=-5,
ymax=5,
ylabel={$\isq$ [A]},
ymajorgrids,
every outer z axis line/.append style={white!15!black},
every z tick label/.append style={font=\color{white!15!black}},
zmin=-0.2,
zmax=0.2,
zlabel={$\psisd$ [Wb]},
zmajorgrids,
axis x line*=bottom,
axis y line*=left,
axis z line*=left
]
\draw[fill,blue,opacity=0.5] (axis cs:0,0)   circle[radius=5] {};
%\addplot3[surf,samples=2, domain=-18:18,y domain=-10:10,opacity=0.5]{-1.5};
\node at (-2.5,2.2,-0.2) [sloped like x axis] {$\cset{B}$};

\addplot3[%
surf,
faceted color=black,
shader=faceted,
colormap={mymap}{[1pt] rgb(0pt)=(0.2081,0.1663,0.5292); rgb(1pt)=(0.211624,0.189781,0.577676); rgb(2pt)=(0.212252,0.213771,0.626971); rgb(3pt)=(0.2081,0.2386,0.677086); rgb(4pt)=(0.195905,0.264457,0.7279); rgb(5pt)=(0.170729,0.291938,0.779248); rgb(6pt)=(0.125271,0.324243,0.830271); rgb(7pt)=(0.0591333,0.359833,0.868333); rgb(8pt)=(0.0116952,0.38751,0.881957); rgb(9pt)=(0.00595714,0.408614,0.882843); rgb(10pt)=(0.0165143,0.4266,0.878633); rgb(11pt)=(0.0328524,0.443043,0.871957); rgb(12pt)=(0.0498143,0.458571,0.864057); rgb(13pt)=(0.0629333,0.47369,0.855438); rgb(14pt)=(0.0722667,0.488667,0.8467); rgb(15pt)=(0.0779429,0.503986,0.838371); rgb(16pt)=(0.0793476,0.520024,0.831181); rgb(17pt)=(0.0749429,0.537543,0.826271); rgb(18pt)=(0.0640571,0.556986,0.823957); rgb(19pt)=(0.0487714,0.577224,0.822829); rgb(20pt)=(0.0343429,0.596581,0.819852); rgb(21pt)=(0.0265,0.6137,0.8135); rgb(22pt)=(0.0238905,0.628662,0.803762); rgb(23pt)=(0.0230905,0.641786,0.791267); rgb(24pt)=(0.0227714,0.653486,0.776757); rgb(25pt)=(0.0266619,0.664195,0.760719); rgb(26pt)=(0.0383714,0.674271,0.743552); rgb(27pt)=(0.0589714,0.683757,0.725386); rgb(28pt)=(0.0843,0.692833,0.706167); rgb(29pt)=(0.113295,0.7015,0.685857); rgb(30pt)=(0.145271,0.709757,0.664629); rgb(31pt)=(0.180133,0.717657,0.642433); rgb(32pt)=(0.217829,0.725043,0.619262); rgb(33pt)=(0.258643,0.731714,0.595429); rgb(34pt)=(0.302171,0.737605,0.571186); rgb(35pt)=(0.348167,0.742433,0.547267); rgb(36pt)=(0.395257,0.7459,0.524443); rgb(37pt)=(0.44201,0.748081,0.503314); rgb(38pt)=(0.487124,0.749062,0.483976); rgb(39pt)=(0.530029,0.749114,0.466114); rgb(40pt)=(0.570857,0.748519,0.44939); rgb(41pt)=(0.609852,0.747314,0.433686); rgb(42pt)=(0.6473,0.7456,0.4188); rgb(43pt)=(0.683419,0.743476,0.404433); rgb(44pt)=(0.71841,0.741133,0.390476); rgb(45pt)=(0.752486,0.7384,0.376814); rgb(46pt)=(0.785843,0.735567,0.363271); rgb(47pt)=(0.818505,0.732733,0.34979); rgb(48pt)=(0.850657,0.7299,0.336029); rgb(49pt)=(0.882433,0.727433,0.3217); rgb(50pt)=(0.913933,0.725786,0.306276); rgb(51pt)=(0.944957,0.726114,0.288643); rgb(52pt)=(0.973895,0.731395,0.266648); rgb(53pt)=(0.993771,0.745457,0.240348); rgb(54pt)=(0.999043,0.765314,0.216414); rgb(55pt)=(0.995533,0.786057,0.196652); rgb(56pt)=(0.988,0.8066,0.179367); rgb(57pt)=(0.978857,0.827143,0.163314); rgb(58pt)=(0.9697,0.848138,0.147452); rgb(59pt)=(0.962586,0.870514,0.1309); rgb(60pt)=(0.958871,0.8949,0.113243); rgb(61pt)=(0.959824,0.921833,0.0948381); rgb(62pt)=(0.9661,0.951443,0.0755333); rgb(63pt)=(0.9763,0.9831,0.0538)},
mesh/rows=25]
table[row sep=crcr,header=false] {%
%
-5	-5	-0.125\\
-5	-4.58333333333333	-0.116666666666667\\
-5	-4.16666666666667	-0.108333333333333\\
-5	-3.75	-0.1\\
-5	-3.33333333333333	-0.0916666666666667\\
-5	-2.91666666666667	-0.0833333333333333\\
-5	-2.5	-0.075\\
-5	-2.08333333333333	-0.0666666666666667\\
-5	-1.66666666666667	-0.0583333333333333\\
-5	-1.25	-0.05\\
-5	-0.833333333333333	-0.0416666666666667\\
-5	-0.416666666666667	-0.0333333333333333\\
-5	0	-0.025\\
-5	0.416666666666667	-0.0166666666666667\\
-5	0.833333333333333	-0.00833333333333334\\
-5	1.25	0\\
-5	1.66666666666667	0.00833333333333334\\
-5	2.08333333333333	0.0166666666666667\\
-5	2.5	0.025\\
-5	2.91666666666667	0.0333333333333333\\
-5	3.33333333333333	0.0416666666666667\\
-5	3.75	0.05\\
-5	4.16666666666667	0.0583333333333333\\
-5	4.58333333333333	0.0666666666666667\\
-5	5	0.075\\
-4.58333333333333	-5	-0.122916666666667\\
-4.58333333333333	-4.58333333333333	-0.114583333333333\\
-4.58333333333333	-4.16666666666667	-0.10625\\
-4.58333333333333	-3.75	-0.0979166666666667\\
-4.58333333333333	-3.33333333333333	-0.0895833333333333\\
-4.58333333333333	-2.91666666666667	-0.08125\\
-4.58333333333333	-2.5	-0.0729166666666667\\
-4.58333333333333	-2.08333333333333	-0.0645833333333333\\
-4.58333333333333	-1.66666666666667	-0.05625\\
-4.58333333333333	-1.25	-0.0479166666666667\\
-4.58333333333333	-0.833333333333333	-0.0395833333333333\\
-4.58333333333333	-0.416666666666667	-0.03125\\
-4.58333333333333	0	-0.0229166666666667\\
-4.58333333333333	0.416666666666667	-0.0145833333333333\\
-4.58333333333333	0.833333333333333	-0.00625000000000001\\
-4.58333333333333	1.25	0.00208333333333334\\
-4.58333333333333	1.66666666666667	0.0104166666666667\\
-4.58333333333333	2.08333333333333	0.01875\\
-4.58333333333333	2.5	0.0270833333333333\\
-4.58333333333333	2.91666666666667	0.0354166666666667\\
-4.58333333333333	3.33333333333333	0.04375\\
-4.58333333333333	3.75	0.0520833333333333\\
-4.58333333333333	4.16666666666667	0.0604166666666667\\
-4.58333333333333	4.58333333333333	0.06875\\
-4.58333333333333	5	0.0770833333333333\\
-4.16666666666667	-5	-0.120833333333333\\
-4.16666666666667	-4.58333333333333	-0.1125\\
-4.16666666666667	-4.16666666666667	-0.104166666666667\\
-4.16666666666667	-3.75	-0.0958333333333333\\
-4.16666666666667	-3.33333333333333	-0.0875\\
-4.16666666666667	-2.91666666666667	-0.0791666666666667\\
-4.16666666666667	-2.5	-0.0708333333333333\\
-4.16666666666667	-2.08333333333333	-0.0625\\
-4.16666666666667	-1.66666666666667	-0.0541666666666667\\
-4.16666666666667	-1.25	-0.0458333333333333\\
-4.16666666666667	-0.833333333333333	-0.0375\\
-4.16666666666667	-0.416666666666667	-0.0291666666666667\\
-4.16666666666667	0	-0.0208333333333333\\
-4.16666666666667	0.416666666666667	-0.0125\\
-4.16666666666667	0.833333333333333	-0.00416666666666668\\
-4.16666666666667	1.25	0.00416666666666667\\
-4.16666666666667	1.66666666666667	0.0125\\
-4.16666666666667	2.08333333333333	0.0208333333333333\\
-4.16666666666667	2.5	0.0291666666666667\\
-4.16666666666667	2.91666666666667	0.0375\\
-4.16666666666667	3.33333333333333	0.0458333333333333\\
-4.16666666666667	3.75	0.0541666666666667\\
-4.16666666666667	4.16666666666667	0.0625\\
-4.16666666666667	4.58333333333333	0.0708333333333333\\
-4.16666666666667	5	0.0791666666666667\\
-3.75	-5	-0.11875\\
-3.75	-4.58333333333333	-0.110416666666667\\
-3.75	-4.16666666666667	-0.102083333333333\\
-3.75	-3.75	-0.09375\\
-3.75	-3.33333333333333	-0.0854166666666667\\
-3.75	-2.91666666666667	-0.0770833333333333\\
-3.75	-2.5	-0.06875\\
-3.75	-2.08333333333333	-0.0604166666666667\\
-3.75	-1.66666666666667	-0.0520833333333333\\
-3.75	-1.25	-0.04375\\
-3.75	-0.833333333333333	-0.0354166666666667\\
-3.75	-0.416666666666667	-0.0270833333333333\\
-3.75	0	-0.01875\\
-3.75	0.416666666666667	-0.0104166666666667\\
-3.75	0.833333333333333	-0.00208333333333334\\
-3.75	1.25	0.00625\\
-3.75	1.66666666666667	0.0145833333333333\\
-3.75	2.08333333333333	0.0229166666666667\\
-3.75	2.5	0.03125\\
-3.75	2.91666666666667	0.0395833333333333\\
-3.75	3.33333333333333	0.0479166666666667\\
-3.75	3.75	0.05625\\
-3.75	4.16666666666667	0.0645833333333333\\
-3.75	4.58333333333333	0.0729166666666667\\
-3.75	5	0.08125\\
-3.33333333333333	-5	-0.116666666666667\\
-3.33333333333333	-4.58333333333333	-0.108333333333333\\
-3.33333333333333	-4.16666666666667	-0.1\\
-3.33333333333333	-3.75	-0.0916666666666667\\
-3.33333333333333	-3.33333333333333	-0.0833333333333333\\
-3.33333333333333	-2.91666666666667	-0.075\\
-3.33333333333333	-2.5	-0.0666666666666667\\
-3.33333333333333	-2.08333333333333	-0.0583333333333333\\
-3.33333333333333	-1.66666666666667	-0.05\\
-3.33333333333333	-1.25	-0.0416666666666667\\
-3.33333333333333	-0.833333333333333	-0.0333333333333333\\
-3.33333333333333	-0.416666666666667	-0.025\\
-3.33333333333333	0	-0.0166666666666667\\
-3.33333333333333	0.416666666666667	-0.00833333333333333\\
-3.33333333333333	0.833333333333333	-6.93889390390723e-18\\
-3.33333333333333	1.25	0.00833333333333334\\
-3.33333333333333	1.66666666666667	0.0166666666666667\\
-3.33333333333333	2.08333333333333	0.025\\
-3.33333333333333	2.5	0.0333333333333333\\
-3.33333333333333	2.91666666666667	0.0416666666666667\\
-3.33333333333333	3.33333333333333	0.05\\
-3.33333333333333	3.75	0.0583333333333333\\
-3.33333333333333	4.16666666666667	0.0666666666666667\\
-3.33333333333333	4.58333333333333	0.075\\
-3.33333333333333	5	0.0833333333333333\\
-2.91666666666667	-5	-0.114583333333333\\
-2.91666666666667	-4.58333333333333	-0.10625\\
-2.91666666666667	-4.16666666666667	-0.0979166666666667\\
-2.91666666666667	-3.75	-0.0895833333333333\\
-2.91666666666667	-3.33333333333333	-0.08125\\
-2.91666666666667	-2.91666666666667	-0.0729166666666667\\
-2.91666666666667	-2.5	-0.0645833333333333\\
-2.91666666666667	-2.08333333333333	-0.05625\\
-2.91666666666667	-1.66666666666667	-0.0479166666666667\\
-2.91666666666667	-1.25	-0.0395833333333333\\
-2.91666666666667	-0.833333333333333	-0.03125\\
-2.91666666666667	-0.416666666666667	-0.0229166666666667\\
-2.91666666666667	0	-0.0145833333333333\\
-2.91666666666667	0.416666666666667	-0.00624999999999999\\
-2.91666666666667	0.833333333333333	0.00208333333333333\\
-2.91666666666667	1.25	0.0104166666666667\\
-2.91666666666667	1.66666666666667	0.01875\\
-2.91666666666667	2.08333333333333	0.0270833333333333\\
-2.91666666666667	2.5	0.0354166666666667\\
-2.91666666666667	2.91666666666667	0.04375\\
-2.91666666666667	3.33333333333333	0.0520833333333333\\
-2.91666666666667	3.75	0.0604166666666667\\
-2.91666666666667	4.16666666666667	0.06875\\
-2.91666666666667	4.58333333333333	0.0770833333333333\\
-2.91666666666667	5	0.0854166666666667\\
-2.5	-5	-0.1125\\
-2.5	-4.58333333333333	-0.104166666666667\\
-2.5	-4.16666666666667	-0.0958333333333333\\
-2.5	-3.75	-0.0875\\
-2.5	-3.33333333333333	-0.0791666666666667\\
-2.5	-2.91666666666667	-0.0708333333333333\\
-2.5	-2.5	-0.0625\\
-2.5	-2.08333333333333	-0.0541666666666667\\
-2.5	-1.66666666666667	-0.0458333333333333\\
-2.5	-1.25	-0.0375\\
-2.5	-0.833333333333333	-0.0291666666666667\\
-2.5	-0.416666666666667	-0.0208333333333333\\
-2.5	0	-0.0125\\
-2.5	0.416666666666667	-0.00416666666666666\\
-2.5	0.833333333333333	0.00416666666666666\\
-2.5	1.25	0.0125\\
-2.5	1.66666666666667	0.0208333333333333\\
-2.5	2.08333333333333	0.0291666666666667\\
-2.5	2.5	0.0375\\
-2.5	2.91666666666667	0.0458333333333333\\
-2.5	3.33333333333333	0.0541666666666667\\
-2.5	3.75	0.0625\\
-2.5	4.16666666666667	0.0708333333333333\\
-2.5	4.58333333333333	0.0791666666666667\\
-2.5	5	0.0875\\
-2.08333333333333	-5	-0.110416666666667\\
-2.08333333333333	-4.58333333333333	-0.102083333333333\\
-2.08333333333333	-4.16666666666667	-0.09375\\
-2.08333333333333	-3.75	-0.0854166666666667\\
-2.08333333333333	-3.33333333333333	-0.0770833333333333\\
-2.08333333333333	-2.91666666666667	-0.06875\\
-2.08333333333333	-2.5	-0.0604166666666667\\
-2.08333333333333	-2.08333333333333	-0.0520833333333333\\
-2.08333333333333	-1.66666666666667	-0.04375\\
-2.08333333333333	-1.25	-0.0354166666666667\\
-2.08333333333333	-0.833333333333333	-0.0270833333333333\\
-2.08333333333333	-0.416666666666667	-0.01875\\
-2.08333333333333	0	-0.0104166666666667\\
-2.08333333333333	0.416666666666667	-0.00208333333333333\\
-2.08333333333333	0.833333333333333	0.00624999999999999\\
-2.08333333333333	1.25	0.0145833333333333\\
-2.08333333333333	1.66666666666667	0.0229166666666667\\
-2.08333333333333	2.08333333333333	0.03125\\
-2.08333333333333	2.5	0.0395833333333333\\
-2.08333333333333	2.91666666666667	0.0479166666666667\\
-2.08333333333333	3.33333333333333	0.05625\\
-2.08333333333333	3.75	0.0645833333333333\\
-2.08333333333333	4.16666666666667	0.0729166666666667\\
-2.08333333333333	4.58333333333333	0.08125\\
-2.08333333333333	5	0.0895833333333333\\
-1.66666666666667	-5	-0.108333333333333\\
-1.66666666666667	-4.58333333333333	-0.1\\
-1.66666666666667	-4.16666666666667	-0.0916666666666667\\
-1.66666666666667	-3.75	-0.0833333333333333\\
-1.66666666666667	-3.33333333333333	-0.075\\
-1.66666666666667	-2.91666666666667	-0.0666666666666667\\
-1.66666666666667	-2.5	-0.0583333333333333\\
-1.66666666666667	-2.08333333333333	-0.05\\
-1.66666666666667	-1.66666666666667	-0.0416666666666667\\
-1.66666666666667	-1.25	-0.0333333333333333\\
-1.66666666666667	-0.833333333333333	-0.025\\
-1.66666666666667	-0.416666666666667	-0.0166666666666667\\
-1.66666666666667	0	-0.00833333333333333\\
-1.66666666666667	0.416666666666667	6.93889390390723e-18\\
-1.66666666666667	0.833333333333333	0.00833333333333333\\
-1.66666666666667	1.25	0.0166666666666667\\
-1.66666666666667	1.66666666666667	0.025\\
-1.66666666666667	2.08333333333333	0.0333333333333333\\
-1.66666666666667	2.5	0.0416666666666667\\
-1.66666666666667	2.91666666666667	0.05\\
-1.66666666666667	3.33333333333333	0.0583333333333333\\
-1.66666666666667	3.75	0.0666666666666667\\
-1.66666666666667	4.16666666666667	0.075\\
-1.66666666666667	4.58333333333333	0.0833333333333333\\
-1.66666666666667	5	0.0916666666666667\\
-1.25	-5	-0.10625\\
-1.25	-4.58333333333333	-0.0979166666666667\\
-1.25	-4.16666666666667	-0.0895833333333333\\
-1.25	-3.75	-0.08125\\
-1.25	-3.33333333333333	-0.0729166666666667\\
-1.25	-2.91666666666667	-0.0645833333333333\\
-1.25	-2.5	-0.05625\\
-1.25	-2.08333333333333	-0.0479166666666667\\
-1.25	-1.66666666666667	-0.0395833333333333\\
-1.25	-1.25	-0.03125\\
-1.25	-0.833333333333333	-0.0229166666666667\\
-1.25	-0.416666666666667	-0.0145833333333333\\
-1.25	0	-0.00625\\
-1.25	0.416666666666667	0.00208333333333334\\
-1.25	0.833333333333333	0.0104166666666667\\
-1.25	1.25	0.01875\\
-1.25	1.66666666666667	0.0270833333333333\\
-1.25	2.08333333333333	0.0354166666666667\\
-1.25	2.5	0.04375\\
-1.25	2.91666666666667	0.0520833333333333\\
-1.25	3.33333333333333	0.0604166666666667\\
-1.25	3.75	0.06875\\
-1.25	4.16666666666667	0.0770833333333333\\
-1.25	4.58333333333333	0.0854166666666667\\
-1.25	5	0.09375\\
-0.833333333333333	-5	-0.104166666666667\\
-0.833333333333333	-4.58333333333333	-0.0958333333333333\\
-0.833333333333333	-4.16666666666667	-0.0875\\
-0.833333333333333	-3.75	-0.0791666666666667\\
-0.833333333333333	-3.33333333333333	-0.0708333333333333\\
-0.833333333333333	-2.91666666666667	-0.0625\\
-0.833333333333333	-2.5	-0.0541666666666667\\
-0.833333333333333	-2.08333333333333	-0.0458333333333333\\
-0.833333333333333	-1.66666666666667	-0.0375\\
-0.833333333333333	-1.25	-0.0291666666666667\\
-0.833333333333333	-0.833333333333333	-0.0208333333333333\\
-0.833333333333333	-0.416666666666667	-0.0125\\
-0.833333333333333	0	-0.00416666666666666\\
-0.833333333333333	0.416666666666667	0.00416666666666668\\
-0.833333333333333	0.833333333333333	0.0125\\
-0.833333333333333	1.25	0.0208333333333333\\
-0.833333333333333	1.66666666666667	0.0291666666666667\\
-0.833333333333333	2.08333333333333	0.0375\\
-0.833333333333333	2.5	0.0458333333333333\\
-0.833333333333333	2.91666666666667	0.0541666666666667\\
-0.833333333333333	3.33333333333333	0.0625\\
-0.833333333333333	3.75	0.0708333333333333\\
-0.833333333333333	4.16666666666667	0.0791666666666667\\
-0.833333333333333	4.58333333333333	0.0875\\
-0.833333333333333	5	0.0958333333333333\\
-0.416666666666667	-5	-0.102083333333333\\
-0.416666666666667	-4.58333333333333	-0.09375\\
-0.416666666666667	-4.16666666666667	-0.0854166666666667\\
-0.416666666666667	-3.75	-0.0770833333333333\\
-0.416666666666667	-3.33333333333333	-0.06875\\
-0.416666666666667	-2.91666666666667	-0.0604166666666667\\
-0.416666666666667	-2.5	-0.0520833333333333\\
-0.416666666666667	-2.08333333333333	-0.04375\\
-0.416666666666667	-1.66666666666667	-0.0354166666666667\\
-0.416666666666667	-1.25	-0.0270833333333333\\
-0.416666666666667	-0.833333333333333	-0.01875\\
-0.416666666666667	-0.416666666666667	-0.0104166666666667\\
-0.416666666666667	0	-0.00208333333333334\\
-0.416666666666667	0.416666666666667	0.00625000000000001\\
-0.416666666666667	0.833333333333333	0.0145833333333333\\
-0.416666666666667	1.25	0.0229166666666667\\
-0.416666666666667	1.66666666666667	0.03125\\
-0.416666666666667	2.08333333333333	0.0395833333333333\\
-0.416666666666667	2.5	0.0479166666666667\\
-0.416666666666667	2.91666666666667	0.05625\\
-0.416666666666667	3.33333333333333	0.0645833333333333\\
-0.416666666666667	3.75	0.0729166666666667\\
-0.416666666666667	4.16666666666667	0.08125\\
-0.416666666666667	4.58333333333333	0.0895833333333333\\
-0.416666666666667	5	0.0979166666666667\\
0	-5	-0.1\\
0	-4.58333333333333	-0.0916666666666667\\
0	-4.16666666666667	-0.0833333333333333\\
0	-3.75	-0.075\\
0	-3.33333333333333	-0.0666666666666667\\
0	-2.91666666666667	-0.0583333333333333\\
0	-2.5	-0.05\\
0	-2.08333333333333	-0.0416666666666667\\
0	-1.66666666666667	-0.0333333333333333\\
0	-1.25	-0.025\\
0	-0.833333333333333	-0.0166666666666667\\
0	-0.416666666666667	-0.00833333333333334\\
0	0	0\\
0	0.416666666666667	0.00833333333333334\\
0	0.833333333333333	0.0166666666666667\\
0	1.25	0.025\\
0	1.66666666666667	0.0333333333333333\\
0	2.08333333333333	0.0416666666666667\\
0	2.5	0.05\\
0	2.91666666666667	0.0583333333333333\\
0	3.33333333333333	0.0666666666666667\\
0	3.75	0.075\\
0	4.16666666666667	0.0833333333333333\\
0	4.58333333333333	0.0916666666666667\\
0	5	0.1\\
0.416666666666667	-5	-0.0979166666666667\\
0.416666666666667	-4.58333333333333	-0.0895833333333333\\
0.416666666666667	-4.16666666666667	-0.08125\\
0.416666666666667	-3.75	-0.0729166666666667\\
0.416666666666667	-3.33333333333333	-0.0645833333333333\\
0.416666666666667	-2.91666666666667	-0.05625\\
0.416666666666667	-2.5	-0.0479166666666667\\
0.416666666666667	-2.08333333333333	-0.0395833333333333\\
0.416666666666667	-1.66666666666667	-0.03125\\
0.416666666666667	-1.25	-0.0229166666666667\\
0.416666666666667	-0.833333333333333	-0.0145833333333333\\
0.416666666666667	-0.416666666666667	-0.00625000000000001\\
0.416666666666667	0	0.00208333333333334\\
0.416666666666667	0.416666666666667	0.0104166666666667\\
0.416666666666667	0.833333333333333	0.01875\\
0.416666666666667	1.25	0.0270833333333333\\
0.416666666666667	1.66666666666667	0.0354166666666667\\
0.416666666666667	2.08333333333333	0.04375\\
0.416666666666667	2.5	0.0520833333333333\\
0.416666666666667	2.91666666666667	0.0604166666666667\\
0.416666666666667	3.33333333333333	0.06875\\
0.416666666666667	3.75	0.0770833333333333\\
0.416666666666667	4.16666666666667	0.0854166666666667\\
0.416666666666667	4.58333333333333	0.09375\\
0.416666666666667	5	0.102083333333333\\
0.833333333333333	-5	-0.0958333333333333\\
0.833333333333333	-4.58333333333333	-0.0875\\
0.833333333333333	-4.16666666666667	-0.0791666666666667\\
0.833333333333333	-3.75	-0.0708333333333333\\
0.833333333333333	-3.33333333333333	-0.0625\\
0.833333333333333	-2.91666666666667	-0.0541666666666667\\
0.833333333333333	-2.5	-0.0458333333333333\\
0.833333333333333	-2.08333333333333	-0.0375\\
0.833333333333333	-1.66666666666667	-0.0291666666666667\\
0.833333333333333	-1.25	-0.0208333333333333\\
0.833333333333333	-0.833333333333333	-0.0125\\
0.833333333333333	-0.416666666666667	-0.00416666666666668\\
0.833333333333333	0	0.00416666666666666\\
0.833333333333333	0.416666666666667	0.0125\\
0.833333333333333	0.833333333333333	0.0208333333333333\\
0.833333333333333	1.25	0.0291666666666667\\
0.833333333333333	1.66666666666667	0.0375\\
0.833333333333333	2.08333333333333	0.0458333333333333\\
0.833333333333333	2.5	0.0541666666666667\\
0.833333333333333	2.91666666666667	0.0625\\
0.833333333333333	3.33333333333333	0.0708333333333333\\
0.833333333333333	3.75	0.0791666666666667\\
0.833333333333333	4.16666666666667	0.0875\\
0.833333333333333	4.58333333333333	0.0958333333333333\\
0.833333333333333	5	0.104166666666667\\
1.25	-5	-0.09375\\
1.25	-4.58333333333333	-0.0854166666666667\\
1.25	-4.16666666666667	-0.0770833333333333\\
1.25	-3.75	-0.06875\\
1.25	-3.33333333333333	-0.0604166666666667\\
1.25	-2.91666666666667	-0.0520833333333333\\
1.25	-2.5	-0.04375\\
1.25	-2.08333333333333	-0.0354166666666667\\
1.25	-1.66666666666667	-0.0270833333333333\\
1.25	-1.25	-0.01875\\
1.25	-0.833333333333333	-0.0104166666666667\\
1.25	-0.416666666666667	-0.00208333333333334\\
1.25	0	0.00625\\
1.25	0.416666666666667	0.0145833333333333\\
1.25	0.833333333333333	0.0229166666666667\\
1.25	1.25	0.03125\\
1.25	1.66666666666667	0.0395833333333333\\
1.25	2.08333333333333	0.0479166666666667\\
1.25	2.5	0.05625\\
1.25	2.91666666666667	0.0645833333333333\\
1.25	3.33333333333333	0.0729166666666667\\
1.25	3.75	0.08125\\
1.25	4.16666666666667	0.0895833333333333\\
1.25	4.58333333333333	0.0979166666666667\\
1.25	5	0.10625\\
1.66666666666667	-5	-0.0916666666666667\\
1.66666666666667	-4.58333333333333	-0.0833333333333333\\
1.66666666666667	-4.16666666666667	-0.075\\
1.66666666666667	-3.75	-0.0666666666666667\\
1.66666666666667	-3.33333333333333	-0.0583333333333333\\
1.66666666666667	-2.91666666666667	-0.05\\
1.66666666666667	-2.5	-0.0416666666666667\\
1.66666666666667	-2.08333333333333	-0.0333333333333333\\
1.66666666666667	-1.66666666666667	-0.025\\
1.66666666666667	-1.25	-0.0166666666666667\\
1.66666666666667	-0.833333333333333	-0.00833333333333332\\
1.66666666666667	-0.416666666666667	-5.20417042793042e-18\\
1.66666666666667	0	0.00833333333333334\\
1.66666666666667	0.416666666666667	0.0166666666666667\\
1.66666666666667	0.833333333333333	0.025\\
1.66666666666667	1.25	0.0333333333333333\\
1.66666666666667	1.66666666666667	0.0416666666666667\\
1.66666666666667	2.08333333333333	0.05\\
1.66666666666667	2.5	0.0583333333333333\\
1.66666666666667	2.91666666666667	0.0666666666666667\\
1.66666666666667	3.33333333333333	0.075\\
1.66666666666667	3.75	0.0833333333333333\\
1.66666666666667	4.16666666666667	0.0916666666666667\\
1.66666666666667	4.58333333333333	0.1\\
1.66666666666667	5	0.108333333333333\\
2.08333333333333	-5	-0.0895833333333333\\
2.08333333333333	-4.58333333333333	-0.08125\\
2.08333333333333	-4.16666666666667	-0.0729166666666667\\
2.08333333333333	-3.75	-0.0645833333333333\\
2.08333333333333	-3.33333333333333	-0.05625\\
2.08333333333333	-2.91666666666667	-0.0479166666666667\\
2.08333333333333	-2.5	-0.0395833333333333\\
2.08333333333333	-2.08333333333333	-0.03125\\
2.08333333333333	-1.66666666666667	-0.0229166666666667\\
2.08333333333333	-1.25	-0.0145833333333333\\
2.08333333333333	-0.833333333333333	-0.00624999999999999\\
2.08333333333333	-0.416666666666667	0.00208333333333333\\
2.08333333333333	0	0.0104166666666667\\
2.08333333333333	0.416666666666667	0.01875\\
2.08333333333333	0.833333333333333	0.0270833333333333\\
2.08333333333333	1.25	0.0354166666666667\\
2.08333333333333	1.66666666666667	0.04375\\
2.08333333333333	2.08333333333333	0.0520833333333333\\
2.08333333333333	2.5	0.0604166666666667\\
2.08333333333333	2.91666666666667	0.06875\\
2.08333333333333	3.33333333333333	0.0770833333333334\\
2.08333333333333	3.75	0.0854166666666667\\
2.08333333333333	4.16666666666667	0.09375\\
2.08333333333333	4.58333333333333	0.102083333333333\\
2.08333333333333	5	0.110416666666667\\
2.5	-5	-0.0875\\
2.5	-4.58333333333333	-0.0791666666666667\\
2.5	-4.16666666666667	-0.0708333333333333\\
2.5	-3.75	-0.0625\\
2.5	-3.33333333333333	-0.0541666666666667\\
2.5	-2.91666666666667	-0.0458333333333333\\
2.5	-2.5	-0.0375\\
2.5	-2.08333333333333	-0.0291666666666667\\
2.5	-1.66666666666667	-0.0208333333333333\\
2.5	-1.25	-0.0125\\
2.5	-0.833333333333333	-0.00416666666666666\\
2.5	-0.416666666666667	0.00416666666666666\\
2.5	0	0.0125\\
2.5	0.416666666666667	0.0208333333333333\\
2.5	0.833333333333333	0.0291666666666667\\
2.5	1.25	0.0375\\
2.5	1.66666666666667	0.0458333333333333\\
2.5	2.08333333333333	0.0541666666666667\\
2.5	2.5	0.0625\\
2.5	2.91666666666667	0.0708333333333333\\
2.5	3.33333333333333	0.0791666666666667\\
2.5	3.75	0.0875\\
2.5	4.16666666666667	0.0958333333333333\\
2.5	4.58333333333333	0.104166666666667\\
2.5	5	0.1125\\
2.91666666666667	-5	-0.0854166666666667\\
2.91666666666667	-4.58333333333333	-0.0770833333333333\\
2.91666666666667	-4.16666666666667	-0.06875\\
2.91666666666667	-3.75	-0.0604166666666667\\
2.91666666666667	-3.33333333333333	-0.0520833333333333\\
2.91666666666667	-2.91666666666667	-0.04375\\
2.91666666666667	-2.5	-0.0354166666666667\\
2.91666666666667	-2.08333333333333	-0.0270833333333333\\
2.91666666666667	-1.66666666666667	-0.01875\\
2.91666666666667	-1.25	-0.0104166666666667\\
2.91666666666667	-0.833333333333333	-0.00208333333333332\\
2.91666666666667	-0.416666666666667	0.00625\\
2.91666666666667	0	0.0145833333333333\\
2.91666666666667	0.416666666666667	0.0229166666666667\\
2.91666666666667	0.833333333333333	0.03125\\
2.91666666666667	1.25	0.0395833333333333\\
2.91666666666667	1.66666666666667	0.0479166666666667\\
2.91666666666667	2.08333333333333	0.05625\\
2.91666666666667	2.5	0.0645833333333333\\
2.91666666666667	2.91666666666667	0.0729166666666667\\
2.91666666666667	3.33333333333333	0.08125\\
2.91666666666667	3.75	0.0895833333333333\\
2.91666666666667	4.16666666666667	0.0979166666666667\\
2.91666666666667	4.58333333333333	0.10625\\
2.91666666666667	5	0.114583333333333\\
3.33333333333333	-5	-0.0833333333333333\\
3.33333333333333	-4.58333333333333	-0.075\\
3.33333333333333	-4.16666666666667	-0.0666666666666667\\
3.33333333333333	-3.75	-0.0583333333333333\\
3.33333333333333	-3.33333333333333	-0.05\\
3.33333333333333	-2.91666666666667	-0.0416666666666667\\
3.33333333333333	-2.5	-0.0333333333333333\\
3.33333333333333	-2.08333333333333	-0.025\\
3.33333333333333	-1.66666666666667	-0.0166666666666667\\
3.33333333333333	-1.25	-0.00833333333333333\\
3.33333333333333	-0.833333333333333	1.04083408558608e-17\\
3.33333333333333	-0.416666666666667	0.00833333333333333\\
3.33333333333333	0	0.0166666666666667\\
3.33333333333333	0.416666666666667	0.025\\
3.33333333333333	0.833333333333333	0.0333333333333333\\
3.33333333333333	1.25	0.0416666666666667\\
3.33333333333333	1.66666666666667	0.05\\
3.33333333333333	2.08333333333333	0.0583333333333333\\
3.33333333333333	2.5	0.0666666666666667\\
3.33333333333333	2.91666666666667	0.075\\
3.33333333333333	3.33333333333333	0.0833333333333333\\
3.33333333333333	3.75	0.0916666666666667\\
3.33333333333333	4.16666666666667	0.1\\
3.33333333333333	4.58333333333333	0.108333333333333\\
3.33333333333333	5	0.116666666666667\\
3.75	-5	-0.08125\\
3.75	-4.58333333333333	-0.0729166666666667\\
3.75	-4.16666666666667	-0.0645833333333333\\
3.75	-3.75	-0.05625\\
3.75	-3.33333333333333	-0.0479166666666667\\
3.75	-2.91666666666667	-0.0395833333333333\\
3.75	-2.5	-0.03125\\
3.75	-2.08333333333333	-0.0229166666666667\\
3.75	-1.66666666666667	-0.0145833333333333\\
3.75	-1.25	-0.00625\\
3.75	-0.833333333333333	0.00208333333333334\\
3.75	-0.416666666666667	0.0104166666666667\\
3.75	0	0.01875\\
3.75	0.416666666666667	0.0270833333333333\\
3.75	0.833333333333333	0.0354166666666667\\
3.75	1.25	0.04375\\
3.75	1.66666666666667	0.0520833333333333\\
3.75	2.08333333333333	0.0604166666666667\\
3.75	2.5	0.06875\\
3.75	2.91666666666667	0.0770833333333333\\
3.75	3.33333333333333	0.0854166666666667\\
3.75	3.75	0.09375\\
3.75	4.16666666666667	0.102083333333333\\
3.75	4.58333333333333	0.110416666666667\\
3.75	5	0.11875\\
4.16666666666667	-5	-0.0791666666666667\\
4.16666666666667	-4.58333333333333	-0.0708333333333333\\
4.16666666666667	-4.16666666666667	-0.0625\\
4.16666666666667	-3.75	-0.0541666666666667\\
4.16666666666667	-3.33333333333333	-0.0458333333333333\\
4.16666666666667	-2.91666666666667	-0.0375\\
4.16666666666667	-2.5	-0.0291666666666667\\
4.16666666666667	-2.08333333333333	-0.0208333333333333\\
4.16666666666667	-1.66666666666667	-0.0125\\
4.16666666666667	-1.25	-0.00416666666666667\\
4.16666666666667	-0.833333333333333	0.00416666666666667\\
4.16666666666667	-0.416666666666667	0.0125\\
4.16666666666667	0	0.0208333333333333\\
4.16666666666667	0.416666666666667	0.0291666666666667\\
4.16666666666667	0.833333333333333	0.0375\\
4.16666666666667	1.25	0.0458333333333333\\
4.16666666666667	1.66666666666667	0.0541666666666667\\
4.16666666666667	2.08333333333333	0.0625\\
4.16666666666667	2.5	0.0708333333333333\\
4.16666666666667	2.91666666666667	0.0791666666666667\\
4.16666666666667	3.33333333333333	0.0875\\
4.16666666666667	3.75	0.0958333333333333\\
4.16666666666667	4.16666666666667	0.104166666666667\\
4.16666666666667	4.58333333333333	0.1125\\
4.16666666666667	5	0.120833333333333\\
4.58333333333333	-5	-0.0770833333333333\\
4.58333333333333	-4.58333333333333	-0.06875\\
4.58333333333333	-4.16666666666667	-0.0604166666666667\\
4.58333333333333	-3.75	-0.0520833333333333\\
4.58333333333333	-3.33333333333333	-0.04375\\
4.58333333333333	-2.91666666666667	-0.0354166666666667\\
4.58333333333333	-2.5	-0.0270833333333333\\
4.58333333333333	-2.08333333333333	-0.01875\\
4.58333333333333	-1.66666666666667	-0.0104166666666667\\
4.58333333333333	-1.25	-0.00208333333333333\\
4.58333333333333	-0.833333333333333	0.00625000000000001\\
4.58333333333333	-0.416666666666667	0.0145833333333333\\
4.58333333333333	0	0.0229166666666667\\
4.58333333333333	0.416666666666667	0.03125\\
4.58333333333333	0.833333333333333	0.0395833333333333\\
4.58333333333333	1.25	0.0479166666666667\\
4.58333333333333	1.66666666666667	0.05625\\
4.58333333333333	2.08333333333333	0.0645833333333333\\
4.58333333333333	2.5	0.0729166666666667\\
4.58333333333333	2.91666666666667	0.08125\\
4.58333333333333	3.33333333333333	0.0895833333333333\\
4.58333333333333	3.75	0.0979166666666667\\
4.58333333333333	4.16666666666667	0.10625\\
4.58333333333333	4.58333333333333	0.114583333333333\\
4.58333333333333	5	0.122916666666667\\
5	-5	-0.075\\
5	-4.58333333333333	-0.0666666666666667\\
5	-4.16666666666667	-0.0583333333333333\\
5	-3.75	-0.05\\
5	-3.33333333333333	-0.0416666666666667\\
5	-2.91666666666667	-0.0333333333333333\\
5	-2.5	-0.025\\
5	-2.08333333333333	-0.0166666666666667\\
5	-1.66666666666667	-0.00833333333333333\\
5	-1.25	0\\
5	-0.833333333333333	0.00833333333333334\\
5	-0.416666666666667	0.0166666666666667\\
5	0	0.025\\
5	0.416666666666667	0.0333333333333333\\
5	0.833333333333333	0.0416666666666667\\
5	1.25	0.05\\
5	1.66666666666667	0.0583333333333333\\
5	2.08333333333333	0.0666666666666667\\
5	2.5	0.075\\
5	2.91666666666667	0.0833333333333333\\
5	3.33333333333333	0.0916666666666667\\
5	3.75	0.1\\
5	4.16666666666667	0.108333333333333\\
5	4.58333333333333	0.116666666666667\\
5	5	0.125\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/tikz/SVM_voltage_hexagon_with_reference_wo_uncover.tikz <==
%
\begin{tikzpicture}[	%circuit ee IEC, % for black round dotes 
			%x=2cm,y=2cm, % standard increments in x, y direction
			semithick,
			every info/.style={font=\footnotesize},
			%small circuit symbols,
			%set resistor graphic=var resistor IEC graphic,
			%set inductor graphic=var inductor IEC graphic,
			%set diode graphic=var diode IEC graphic,
			%set make contact graphic= var make contact IEC graphic,
			>=stealth',
			scale=1.3]											
			%inner sep=-1pt]
	
%\def\scaling{2}

% named colors
\definecolor{offwhite}{RGB}{249,242,215}
\definecolor{foreground}{RGB}{0,0,0}
\definecolor{background}{RGB}{255,255,255}
\definecolor{title}{RGB}{0,0,0}
\definecolor{gray}{RGB}{155,155,155}
\definecolor{subtitle}{RGB}{155,155,155}
\definecolor{hilight}{RGB}{102,255,204}
\definecolor{vhilight}{RGB}{255,111,207}
\definecolor{lolight}{RGB}{155,155,155}
\definecolor{blueg}{RGB}{114,143,178}
\definecolor{bluet}{RGB}{100,121,178}
\definecolor{redt}{RGB}{255,86,73}
\definecolor{greent}{RGB}{136,255,134}
\definecolor{dgreent}{RGB}{75,212,69}
\definecolor{lgray}{RGB}{190,190,190}
\definecolor{llgray}{RGB}{220,220,220}

%	draw grid
%\draw[step=1cm, gray, very thin] (-3.5,-3.5) grid (3.5,3.5); 	
%\node [circle,redt,	, fill,draw=black] (gridzero) at (0,0) {};	
\node[contact,draw,fill=black] (gridzero) at (0,0) {};	
\clip (-3,-3) rectangle (5,4);

%\node[contact] (alpha) at ($(gridzero)+(7,0)$) {}; 
%\node[contact] (beta) at ($(gridzero)+(0,7)$) {}; 

%	alpha/beta and a,b,c diretions
\path (0:3) coordinate (alpha); 
\path (90:3) coordinate (beta); 

\path (0:3) coordinate (a); 
\path (120:3) coordinate (b); 
\path (240:3) coordinate (c); 


%	switching vector nodes
\path (0:2) coordinate (V1);
\path (60:2) coordinate (V2); 
\path (120:2) coordinate (V3); 
\path (180:2) coordinate (V4); 
\path (240:2) coordinate (V5); 
\path (300:2) coordinate (V6); 

% illustrate switching vector
%\node[redt] at (2.5,2.5) {$(\ssabc)^{\top} \in \{\scriptsize\texttt{100}, \dots, \scriptsize\texttt{111}\}$};

%	Draw coordinate systems
\draw[->] (-3,0) to (alpha) node[anchor=west,thick] {$\alpha$}; 
\draw[->] (0,-3) to (beta) node[anchor=east,thick] {$\beta$};  

\foreach \x/\xtext in {-1/$-\frac{1}{3}\udc$, 1/$\frac{1}{3}\udc$}
\draw (\x cm,1pt) -- (\x cm,-1pt) node[anchor=north] {\tiny \xtext};
\draw (2 cm,1pt) -- (2 cm,-1pt) node[anchor=north west] {\tiny \hspace*{-3ex}$\frac{2}{3}\udc$}; 
\draw (0 cm,1pt) -- (0 cm,-1pt) node[anchor=north west] {\tiny \hspace*{-1.5ex}$0$}; 
\draw (-2 cm,1pt) -- (-2 cm,-1pt) node[anchor=north east] {\tiny $-\frac{2}{3}\udc$\hspace*{-3ex}}; 
\foreach \y/\ytext in {-2/$-\frac{2}{3}\udc$,-1/$-\frac{1}{3}\udc$,  1/$\frac{1}{3}\udc$,  2/$\frac{2}{3}\udc$}
\draw (1pt,\y cm) -- (-1pt,\y cm) node[anchor=east] {\tiny \ytext};

\draw[->,thin,gray] (gridzero) to (a) node[anchor=north,thick] {$a$};   
\draw[->,thin,gray] (gridzero) to (b) node[anchor=south east,thick] {$b$};  
\draw[->,thin,gray] (gridzero) to (c) node[anchor=north east,thick] {$c$};   

%	Draw switching vectors
\draw[->,redt,thick] (gridzero) to (V1) node[anchor=south west,thick] {\scriptsize$\mv{u}_{\texttt{100}}^s$};
\draw[->,redt,thick] (gridzero) to (V2) node[anchor=south west,thick] {\scriptsize$\mv{u}_{\texttt{110}}^s$}; 
\draw[->,redt,thick] (gridzero) to (V3) node[anchor=south east,thick] {\scriptsize$\mv{u}_{\texttt{010}}^s$}; 
\draw[->,redt,thick] (gridzero) to (V4) node[anchor=south east,thick] {\scriptsize$\mv{u}_{\texttt{011}}^s$}; 
\draw[->,redt,thick] (gridzero) to (V5) node[anchor=north east,thick] {\scriptsize$\mv{u}_{\texttt{001}}^s$}; 
\draw[->,redt,thick] (gridzero) to (V6) node[anchor=north west,thick] {\scriptsize$\mv{u}_{\texttt{101}}^s$}; 
\draw[redt,fill, very thick] (gridzero) circle (1pt) node[anchor=south east,thick] {~\scriptsize$\mv{u}_{\texttt{000}}^s=\mv{u}_{\texttt{111}}^s$}; 

%	Draw hexagon
% \uncover<9->{
\draw[blue,thick] (V1) to (V2); 
\draw[blue,thick] (V2) to (V3); 
\draw[blue,thick] (V3) to (V4); 
\draw[blue,thick] (V4) to (V5); 
\draw[blue,thick] (V5) to (V6); 
\draw[blue,thick] (V6) to (V1); 
% }

%	draw circle with radius u_DC/2 => PWM (note that here u_DC = 2 units)
% \uncover<11->{
\draw[gray,dotted] (gridzero) circle (1.5);
%	draw specific points on circles
\draw[very thick,gray]  (1.5 cm,1pt) -- (1.5 cm,-1pt) node[anchor=south,gray] {\tiny $\frac{1}{2}\udc$}; %rectangle,fill=gray!20
% }

%	draw circle with radius 2/3*u_DC/sqrt(3) => PWM with overmodulation (note that here u_DC = 2 units)
% \uncover<12->{
\draw[blue,dotted] (gridzero) circle ({sqrt(3)});
%	draw specific points on circles
\draw[very thick,blue] ( {-sqrt(3)},1pt) -- ( {-sqrt(3)},-1pt) node[anchor=south west,blue] {\tiny \hspace*{-3ex} $\frac{1}{\sqrt{3}}\udc$}; %,rectangle,fill=gray!20]
% }


%	draw reference voltage in sector VI
\draw[->,black,thick] (gridzero) to (0.9,1) node[anchor=north west,thick] {\scriptsize$\usref$};


\end{tikzpicture}


